Collision Avoidance Based on Robust Lexicographic Task Assignment

Traditional task assignment approaches for multi-agent motion control do not take the possibility of collisions into account. This can lead to challenging requirements for path planning. We derive an assignment method that not only minimises the largest distance between an agent and its assigned destination but also provides local constraints for guaranteed collision avoidance. To this end, we introduce a sequential bottleneck optimisation problem and define a notion of robustness of an optimising assignment to changes of individual assignment costs. Conditioned on a sufficient level of robustness in relation to the size of the agents, we construct time-varying position bounds for every individual agent. These local constraints are a direct byproduct of the assignment procedure and only depend on the initial agent positions, the destinations that are to be visited, and a timing parameter. We prove that no agent that is assigned to move to one of the target locations collides with any other agent if all agents satisfy their local position constraints. We demonstrate the method in a illustrative case study.

==> images/LexAssignmentDemo1.tikz <==
\tikzstyle{agent} = [draw,circle,fill=blue!20,minimum width=0.6cm]
\tikzstyle{task} = [draw,circle,fill=green!20,minimum width=0.6cm]
\tikzstyle{ass1} = [densely dotted,very thick]
\tikzstyle{ass2} = [densely dashed,thick]
\tikzstyle{bottleneck} = [red]
\tikzstyle{critical} = [orange]

\begin{tikzpicture}[scale=2.3]
	{\scriptsize
	%nodes
	\node[agent] (a1) {$\alpha_1$};
	\node[agent] (a2) at ($(a1) + (0,-0.5)$) {$\alpha_2$};
	\node[agent] (a3) at ($(a2) + (0,-0.5)$) {$\alpha_3$};
	\node[agent] (a4) at ($(a3) + (0,-0.5)$) {$\alpha_4$};
	
	\node[task] (t1) at ($(a1) + (0.75,-0.25)$){$\tau_1$};
	\node[task] (t2) at ($(a2) + (0.75,-0.25)$) {$\tau_2$};
	\node[task] (t3) at ($(a3) + (0.75,-0.25)$) {$\tau_3$};

	\draw[ass1] (a1) -- node [above] {4} (t1);
	\draw[] (a1) -- node [above,near start] {6} (t2);
	\draw[ass2] (a1) -- node [below,very near start] {2} (t3);
	
	\draw[] (a2) -- node [above,near end] {8} (t1);
	\draw[densely dashdotted, very thick, bottleneck] (a2) -- node [above,near start] {4} (t2);
	\draw[] (a2) -- node [below,near end] {9} (t3);
	
	\draw[critical] (a3) -- node [above,near end] {7} (t1);
	\draw[] (a3) -- node [below,near start] {9} (t2);
	\draw[] (a3) -- node [below,near end] {8} (t3);
	
	\draw[ass2] (a4) -- node [above,very near start] {2} (t1);
	\draw[] (a4) -- node [below,near start] {2} (t2);
	\draw[ass1] (a4) -- node [below] {1} (t3);
	}
\end{tikzpicture}

==> images/LexAssignmentDemo2.tikz <==
\tikzstyle{agent} = [draw,circle,fill=blue!20,minimum width=0.6cm]
\tikzstyle{task} = [draw,circle,fill=green!20,minimum width=0.6cm]
\tikzstyle{removedvertex} = [white,draw,circle,fill=white,minimum width=0.6cm]
\tikzstyle{ass1} = [densely dotted,very thick]
\tikzstyle{ass2} = [densely dashed,thick]
\tikzstyle{bottleneck} = [red]
\tikzstyle{critical} = [orange]

\begin{tikzpicture}[scale=2.3]
	{\scriptsize
	%nodes
	\node[agent] (a1) {$\alpha_1$};
	\node[removedvertex] (a2) at ($(a1) + (0,-0.5)$) {$\alpha_2$};
	\node[agent] (a3) at ($(a2) + (0,-0.5)$) {$\alpha_3$};
	\node[agent] (a4) at ($(a3) + (0,-0.5)$) {$\alpha_4$};
	
	\node[task] (t1) at ($(a1) + (0.75,-0.25)$){$\tau_1$};
	\node[removedvertex] (t2) at ($(a2) + (0.75,-0.25)$) {$\tau_2$};
	\node[task] (t3) at ($(a3) + (0.75,-0.25)$) {$\tau_3$};

	\draw[ass1,critical] (a1) -- node [above] {4} (t1);
% 	\draw[line] (a1) -- node [above,near start] {6} (t2);
	\draw[ass2] (a1) -- node [below,very near start] {2} (t3);
	
% 	\draw[line] (a2) -- node [above,near end] {8} (t1);
% 	\draw[line] (a2) -- node [above,near start] {4} (t2);
% 	\draw[line] (a2) -- node [below,near end] {9} (t3);
	
	\draw[] (a3) -- node [above,near end] {7} (t1);
% 	\draw[line] (a3) -- node [below,near start] {9} (t2);
	\draw[] (a3) -- node [below,near end] {8} (t3);
	
	\draw[ass2,bottleneck,very thick] (a4) -- node [above,very near start] {2} (t1);
% 	\draw[line] (a4) -- node [below,near start] {2} (t2);
	\draw[ass1] (a4) -- node [below] {1} (t3);
	}
\end{tikzpicture}

==> images/LexAssignmentDemo3.tikz <==
\tikzstyle{agent} = [draw,circle,fill=blue!20,minimum width=0.6cm]
\tikzstyle{task} = [draw,circle,fill=green!20,minimum width=0.6cm]
\tikzstyle{removedvertex} = [white,draw,circle,fill=white,minimum width=0.6cm]
\tikzstyle{ass1} = [densely dotted,very thick]
\tikzstyle{ass2} = [densely dashed,thick]
\tikzstyle{bottleneck} = [red]
\tikzstyle{critical} = [orange]

\begin{tikzpicture}[scale=2.3]
	{\scriptsize
	%nodes
	\node[agent] (a1) {$\alpha_1$};
	\node[removedvertex] (a2) at ($(a1) + (0,-0.5)$) {$\alpha_2$};
	\node[agent] (a3) at ($(a2) + (0,-0.5)$) {$\alpha_3$};
	\node[removedvertex] (a4) at ($(a3) + (0,-0.5)$) {$\alpha_4$};
	
	\node[removedvertex] (t1) at ($(a1) + (0.75,-0.25)$){$\tau_1$};
	\node[removedvertex] (t2) at ($(a2) + (0.75,-0.25)$) {$\tau_2$};
	\node[task] (t3) at ($(a3) + (0.75,-0.25)$) {$\tau_3$};

% 	\draw[line] (a1) -- node [above] {4} (t1);
% 	\draw[line] (a1) -- node [above,near start] {6} (t2);
	\draw[ass2,bottleneck,very thick] (a1) -- node [below,very near start] {2} (t3);
	
% 	\draw[line] (a2) -- node [above,near end] {8} (t1);
% 	\draw[line] (a2) -- node [above,near start] {4} (t2);
% 	\draw[line] (a2) -- node [below,near end] {9} (t3);
	
% 	\draw[line] (a3) -- node [above,near end] {7} (t1);
% 	\draw[line] (a3) -- node [below,near start] {9} (t2);
	\draw[critical] (a3) -- node [below,near end] {8} (t3);
	
% 	\draw[line] (a4) -- node [above,very near start] {2} (t1);
% 	\draw[line] (a4) -- node [below,near start] {2} (t2);
% 	\draw[line] (a4) -- node [below] {1} (t3);
	}
\end{tikzpicture}

==> images/assignment.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66075,0.99063,0.65692}%
\definecolor{mycolor2}{rgb}{0.57260,0.48991,0.41615}%
\definecolor{mycolor3}{rgb}{0.70594,0.72129,0.41299}%
\definecolor{mycolor4}{rgb}{0.79032,0.57376,0.40566}%
\definecolor{mycolor5}{rgb}{0.12355,0.65430,0.83664}%
\definecolor{mycolor6}{rgb}{0.47967,0.44597,0.95705}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(0\axiswidth,0\axisheight)},
scale only axis,
xmin=0,
xmax=90,
xtick={ 0, 20, 40, 60, 80},
xlabel style={font=\color{white!15!black}},
xlabel={{\scriptsize $x$-coordinate [m]}},
ymin=0,
ymax=160,
ytick={ 20,  40,  60,  80, 100, 120, 140},
ylabel style={font=\color{white!15!black}},
ylabel={{\scriptsize $y$-coordinate [m]}},
axis background/.style={fill=white},
xlabel style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},xticklabel style = {font=\scriptsize},ylabel style={font=\scriptsize,at={(axis description cs:0.18,0.5)}},yticklabel style={font=\scriptsize}
]
\addplot [color=green, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
54.9381814754719	159.231300093603\\
83.1786137178556	111.400420258476\\
72.2721481740512	104.417351212404\\
66.9886168039705	81.5459252343556\\
9.74986732028404	140.278595188186\\
25.3581476829567	104.640010843739\\
};
\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
45.3422732646511	59.0858307240945\\
14.7439326022129	45.0432828104211\\
28.9341032861871	63.9871736496042\\
47.6164399484537	71.5878522122779\\
7.09136385210165	24.866030105122\\
52.4503263961034	24.2790330739011\\
16.8304855305558	1.47968860800485\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
72.2721481740512	104.417351212404\\
57.4429325168031	32.3985308545857\\
};
\node[below, align=center]
at (axis cs:72.272,104.417) {{\tiny $\tau_3$}};
\node[above, align=center]
at (axis cs:57.443,32.399) {{\tiny $\alpha_1$}};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
83.1786137178556	111.400420258476\\
45.3422732646511	59.0858307240945\\
};
\node[below, align=center]
at (axis cs:83.179,111.4) {{\tiny $\tau_2$}};
\node[above, align=center]
at (axis cs:45.342,59.086) {{\tiny $\alpha_2$}};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
25.3581476829567	104.640010843739\\
14.7439326022129	45.0432828104211\\
};
\node[below, align=center]
at (axis cs:25.358,104.64) {{\tiny $\tau_6$}};
\node[above, align=center]
at (axis cs:14.744,45.043) {{\tiny $\alpha_3$}};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.74986732028404	140.278595188186\\
28.9341032861871	63.9871736496042\\
};
\node[below, align=center]
at (axis cs:9.75,140.279) {{\tiny $\tau_5$}};
\node[above, align=center]
at (axis cs:28.934,63.987) {{\tiny $\alpha_4$}};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
54.9381814754719	159.231300093603\\
47.6164399484537	71.5878522122779\\
};
\node[below, align=center]
at (axis cs:54.938,159.231) {{\tiny $\tau_1$}};
\node[above, align=center]
at (axis cs:47.616,71.588) {{\tiny $\alpha_5$}};
\node[above, align=center]
at (axis cs:7.091,24.866) {{\tiny $\alpha_6$}};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
66.9886168039705	81.5459252343556\\
52.4503263961034	24.2790330739011\\
};
\node[below, align=center]
at (axis cs:66.989,81.546) {{\tiny $\tau_4$}};
\node[above, align=center]
at (axis cs:52.45,24.279) {{\tiny $\alpha_7$}};
\node[above, align=center]
at (axis cs:16.83,1.48) {{\tiny $\alpha_8$}};
\end{axis}
\end{tikzpicture}%

==> images/trajectories_t1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66075,0.99063,0.65692}%
\definecolor{mycolor2}{rgb}{0.57260,0.48991,0.41615}%
\definecolor{mycolor3}{rgb}{0.70594,0.72129,0.41299}%
\definecolor{mycolor4}{rgb}{0.79032,0.57376,0.40566}%
\definecolor{mycolor5}{rgb}{0.12355,0.65430,0.83664}%
\definecolor{mycolor6}{rgb}{0.69953,0.64656,0.68336}%
\definecolor{mycolor7}{rgb}{0.47967,0.44597,0.95705}%
\definecolor{mycolor8}{rgb}{0.41407,0.58609,0.87963}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(0\axiswidth,0\axisheight)},
scale only axis,
xmin=0,
xmax=90,
xtick={ 0, 20, 40, 60, 80},
xlabel style={font=\color{white!15!black}},
xlabel={{\scriptsize $x$-coordinate [m]}},
ymin=0,
ymax=160,
ytick={20,40,60,80,100,120,140},
yticklabels={\empty},
axis background/.style={fill=white},
xlabel style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},xticklabel style={font=\scriptsize}
]
\addplot [color=green, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
54.9381814754719	159.231300093603\\
83.1786137178556	111.400420258476\\
72.2721481740512	104.417351212404\\
66.9886168039705	81.5459252343556\\
9.74986732028404	140.278595188186\\
25.3581476829567	104.640010843739\\
};
\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
45.3422732646511	59.0858307240945\\
14.7439326022129	45.0432828104211\\
28.9341032861871	63.9871736496042\\
47.6164399484537	71.5878522122779\\
7.09136385210165	24.866030105122\\
52.4503263961034	24.2790330739011\\
16.8304855305558	1.47968860800485\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
68.4381756156403	37.9881756156403\\
68.7881756156403	37.9381756156403\\
69.1881756156403	37.9381756156403\\
69.1381756156403	38.1881756156403\\
68.9881756156403	38.4381756156403\\
68.8381756156403	38.6881756156403\\
68.6881756156403	38.9381756156403\\
68.5381756156403	39.1881756156403\\
68.3881756156403	39.4381756156403\\
68.2381756156403	39.6881756156403\\
68.0381756156403	39.8881756156403\\
67.8881756156403	40.1381756156403\\
67.7381756156403	40.3881756156403\\
67.5381756156403	40.5881756156403\\
67.3881756156403	40.8381756156403\\
67.1881756156403	41.0381756156403\\
66.9881756156403	41.2381756156403\\
66.7881756156403	41.4381756156403\\
66.5881756156403	41.6381756156403\\
66.3881756156403	41.8381756156403\\
66.1881756156403	42.0381756156403\\
65.9881756156403	42.2381756156403\\
65.7381756156403	42.3881756156403\\
65.5381756156403	42.5881756156403\\
65.2881756156403	42.7381756156403\\
65.0881756156403	42.9381756156403\\
64.8381756156403	43.0881756156403\\
64.5881756156403	43.2381756156403\\
64.3881756156403	43.4381756156403\\
64.0881756156403	43.5381756156403\\
63.8881756156403	43.7381756156403\\
63.5881756156403	43.8381756156403\\
63.3381756156403	43.9881756156403\\
63.0881756156403	44.1381756156403\\
62.7881756156403	44.2381756156403\\
62.5381756156403	44.3881756156403\\
62.2381756156403	44.4881756156403\\
61.9881756156403	44.6381756156403\\
61.6881756156403	44.7381756156403\\
61.3881756156403	44.8381756156403\\
61.0881756156403	44.9381756156403\\
60.7381756156403	44.9881756156403\\
60.3881756156403	45.0381756156403\\
60.0881756156403	45.1381756156403\\
59.7881756156403	45.2381756156403\\
59.3881756156403	45.2381756156403\\
59.0881756156403	45.3381756156403\\
58.6881756156403	45.3381756156403\\
58.2881756156403	45.3381756156403\\
57.9881756156403	45.4381756156403\\
57.5881756156403	45.4381756156403\\
57.1881756156403	45.4381756156403\\
56.7881756156403	45.4381756156403\\
56.4881756156403	45.3381756156403\\
56.0881756156403	45.3381756156403\\
55.6881756156403	45.3381756156403\\
55.3881756156403	45.2381756156403\\
55.0381756156403	45.1881756156403\\
54.6881756156403	45.1381756156403\\
54.3881756156403	45.0381756156403\\
54.0881756156403	44.9381756156403\\
53.7881756156403	44.8381756156403\\
53.4381756156403	44.7881756156403\\
53.1381756156403	44.6881756156403\\
52.8881756156403	44.5381756156403\\
52.5881756156403	44.4381756156403\\
52.2881756156403	44.3381756156403\\
51.9881756156403	44.2381756156403\\
51.7381756156403	44.0881756156403\\
51.4881756156403	43.9381756156403\\
51.1881756156403	43.8381756156403\\
50.9381756156403	43.6881756156403\\
50.6881756156403	43.5381756156403\\
50.4381756156403	43.3881756156403\\
50.1881756156403	43.2381756156403\\
49.9881756156403	43.0381756156403\\
49.7381756156403	42.8881756156403\\
49.4881756156403	42.7381756156403\\
49.2881756156403	42.5381756156403\\
49.0881756156403	42.3381756156403\\
48.8381756156403	42.1881756156403\\
49.0881756156403	42.0381756156403\\
49.3881756156403	41.9381756156403\\
49.6881756156403	41.8381756156403\\
49.9881756156403	41.7381756156403\\
50.2881756156403	41.6381756156403\\
50.5881756156403	41.5381756156403\\
50.8881756156403	41.4381756156403\\
51.1881756156403	41.3381756156403\\
51.4881756156403	41.2381756156403\\
51.7881756156403	41.1381756156403\\
52.0881756156403	41.0381756156403\\
52.3881756156403	40.9381756156403\\
52.6881756156403	40.8381756156403\\
52.9881756156403	40.7381756156403\\
53.2881756156403	40.6381756156403\\
53.5881756156403	40.5381756156403\\
53.8881756156403	40.4381756156403\\
54.1881756156403	40.3381756156403\\
54.5381756156403	40.2881756156403\\
54.8381756156403	40.1881756156403\\
55.1881756156403	40.1381756156403\\
55.4881756156403	40.0381756156403\\
55.7881756156403	39.9381756156403\\
56.0881756156403	39.8381756156403\\
56.4381756156403	39.7881756156403\\
56.7881756156403	39.7381756156403\\
57.0881756156403	39.6381756156403\\
57.3881756156403	39.5381756156403\\
57.7381756156403	39.4881756156403\\
58.0881756156403	39.4381756156403\\
58.3881756156403	39.3381756156403\\
58.6881756156403	39.2381756156403\\
59.0881756156403	39.2381756156403\\
59.3881756156403	39.1381756156403\\
59.6881756156403	39.0381756156403\\
60.0881756156403	39.0381756156403\\
60.3881756156403	38.9381756156403\\
60.7381756156403	38.8881756156403\\
61.0881756156403	38.8381756156403\\
61.3881756156403	38.7381756156403\\
61.7881756156403	38.7381756156403\\
62.0881756156403	38.6381756156403\\
62.4881756156403	38.6381756156403\\
62.7881756156403	38.5381756156403\\
63.1881756156403	38.5381756156403\\
63.4881756156403	38.4381756156403\\
63.8881756156403	38.4381756156403\\
64.1881756156403	38.3381756156403\\
64.5881756156403	38.3381756156403\\
64.8881756156403	38.2381756156403\\
65.2881756156403	38.2381756156403\\
65.6881756156403	38.2381756156403\\
65.9881756156403	38.1381756156403\\
66.3881756156403	38.1381756156403\\
66.7881756156403	38.1381756156403\\
67.0881756156403	38.0381756156403\\
67.4881756156403	38.0381756156403\\
67.8881756156403	38.0381756156403\\
68.2881756156403	38.0381756156403\\
68.4381756156403	37.9881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
55.2381756156403	50.9881756156403\\
55.5381756156403	50.9881756156403\\
55.6881756156403	51.2381756156403\\
55.8881756156403	51.4381756156403\\
56.0381756156403	51.6881756156403\\
56.1881756156403	51.9381756156403\\
56.3381756156403	52.1881756156403\\
56.5381756156403	52.3881756156403\\
56.6381756156403	52.6881756156403\\
56.7881756156403	52.9381756156403\\
56.9381756156403	53.1881756156403\\
57.0881756156403	53.4381756156403\\
57.1881756156403	53.7381756156403\\
57.3381756156403	53.9881756156403\\
57.4381756156403	54.2881756156403\\
57.5381756156403	54.5881756156403\\
57.6381756156403	54.8881756156403\\
57.7381756156403	55.1881756156403\\
57.8381756156403	55.4881756156403\\
57.9381756156403	55.7881756156403\\
58.0381756156403	56.0881756156403\\
58.0881756156403	56.4381756156403\\
58.1381756156403	56.7881756156403\\
58.2381756156403	57.0881756156403\\
58.2381756156403	57.4881756156403\\
58.3381756156403	57.7881756156403\\
58.3381756156403	58.1881756156403\\
58.3381756156403	58.5881756156403\\
58.3381756156403	58.9881756156403\\
58.3381756156403	59.3881756156403\\
58.3381756156403	59.7881756156403\\
58.3381756156403	60.1881756156403\\
58.2381756156403	60.4881756156403\\
58.2381756156403	60.8881756156403\\
58.1381756156403	61.1881756156403\\
58.1381756156403	61.5881756156403\\
58.0381756156403	61.8881756156403\\
57.9381756156403	62.1881756156403\\
57.8881756156403	62.5381756156403\\
57.7881756156403	62.8381756156403\\
57.7381756156403	63.1881756156403\\
57.5881756156403	63.4381756156403\\
57.4881756156403	63.7381756156403\\
57.3881756156403	64.0381756156403\\
57.2381756156403	64.2881756156403\\
57.1381756156403	64.5881756156403\\
57.0381756156403	64.8881756156403\\
56.8381756156403	65.0881756156403\\
56.7381756156403	65.3881756156403\\
56.5881756156403	65.6381756156403\\
56.4381756156403	65.8881756156403\\
56.2881756156403	66.1381756156403\\
56.1381756156403	66.3881756156403\\
55.9381756156403	66.5881756156403\\
55.7881756156403	66.8381756156403\\
55.6381756156403	67.0881756156403\\
55.4381756156403	67.2881756156403\\
55.2381756156403	67.4881756156403\\
55.0881756156403	67.7381756156403\\
54.8881756156403	67.9381756156403\\
54.6881756156403	68.1381756156403\\
54.4881756156403	68.3381756156403\\
54.2881756156403	68.5381756156403\\
54.0881756156403	68.7381756156403\\
53.8881756156403	68.9381756156403\\
53.6381756156403	69.0881756156403\\
53.4381756156403	69.2881756156403\\
53.1881756156403	69.4381756156403\\
52.9881756156403	69.6381756156403\\
52.7381756156403	69.7881756156403\\
52.4881756156403	69.9381756156403\\
52.2881756156403	70.1381756156403\\
51.9881756156403	70.2381756156403\\
51.7881756156403	70.4381756156403\\
51.4881756156403	70.5381756156403\\
51.2381756156403	70.6881756156403\\
50.9881756156403	70.8381756156403\\
50.6881756156403	70.9381756156403\\
50.3881756156403	71.0381756156403\\
50.1381756156403	71.1881756156403\\
49.8381756156403	71.2881756156403\\
49.5381756156403	71.3881756156403\\
49.2381756156403	71.4881756156403\\
48.9381756156403	71.5881756156403\\
48.5881756156403	71.6381756156403\\
48.2881756156403	71.7381756156403\\
47.9881756156403	71.8381756156403\\
47.6381756156403	71.8881756156403\\
47.2881756156403	71.9381756156403\\
46.9881756156403	72.0381756156403\\
46.5881756156403	72.0381756156403\\
46.1881756156403	72.0381756156403\\
45.8381756156403	72.0881756156403\\
45.4881756156403	72.1381756156403\\
45.0881756156403	72.1381756156403\\
44.7881756156403	72.0381756156403\\
44.3881756156403	72.0381756156403\\
43.9881756156403	72.0381756156403\\
43.6381756156403	71.9881756156403\\
43.2881756156403	71.9381756156403\\
42.9881756156403	71.8381756156403\\
42.5881756156403	71.8381756156403\\
42.2881756156403	71.7381756156403\\
41.9881756156403	71.6381756156403\\
41.6881756156403	71.5381756156403\\
41.3881756156403	71.4381756156403\\
41.0881756156403	71.3381756156403\\
40.7881756156403	71.2381756156403\\
40.4881756156403	71.1381756156403\\
40.1881756156403	71.0381756156403\\
39.8881756156403	70.9381756156403\\
39.6381756156403	70.7881756156403\\
39.3881756156403	70.6381756156403\\
39.0881756156403	70.5381756156403\\
38.8881756156403	70.3381756156403\\
38.5881756156403	70.2381756156403\\
38.3881756156403	70.0381756156403\\
38.1381756156403	69.8881756156403\\
37.8881756156403	69.7381756156403\\
37.6381756156403	69.5881756156403\\
37.4381756156403	69.3881756156403\\
37.1881756156403	69.2381756156403\\
36.9881756156403	69.0381756156403\\
36.7381756156403	68.8881756156403\\
36.5381756156403	68.6881756156403\\
36.3381756156403	68.4881756156403\\
36.1381756156403	68.2881756156403\\
35.9381756156403	68.0881756156403\\
35.7381756156403	67.8881756156403\\
35.5381756156403	67.6881756156403\\
35.3881756156403	67.4381756156403\\
35.1881756156403	67.2381756156403\\
35.0381756156403	66.9881756156403\\
34.8381756156403	66.7881756156403\\
34.6881756156403	66.5381756156403\\
34.5381756156403	66.2881756156403\\
34.4881756156403	66.0381756156403\\
34.6881756156403	65.8381756156403\\
34.8881756156403	65.6381756156403\\
35.0881756156403	65.4381756156403\\
35.2881756156403	65.2381756156403\\
35.4881756156403	65.0381756156403\\
35.6881756156403	64.8381756156403\\
35.8381756156403	64.5881756156403\\
36.0381756156403	64.3881756156403\\
36.2381756156403	64.1881756156403\\
36.4881756156403	64.0381756156403\\
36.6881756156403	63.8381756156403\\
36.8881756156403	63.6381756156403\\
37.0881756156403	63.4381756156403\\
37.2881756156403	63.2381756156403\\
37.4881756156403	63.0381756156403\\
37.6881756156403	62.8381756156403\\
37.8881756156403	62.6381756156403\\
38.0881756156403	62.4381756156403\\
38.2881756156403	62.2381756156403\\
38.5381756156403	62.0881756156403\\
38.7381756156403	61.8881756156403\\
38.9381756156403	61.6881756156403\\
39.1381756156403	61.4881756156403\\
39.3881756156403	61.3381756156403\\
39.5881756156403	61.1381756156403\\
39.7881756156403	60.9381756156403\\
39.9881756156403	60.7381756156403\\
40.2381756156403	60.5881756156403\\
40.4381756156403	60.3881756156403\\
40.6881756156403	60.2381756156403\\
40.8881756156403	60.0381756156403\\
41.0881756156403	59.8381756156403\\
41.3381756156403	59.6881756156403\\
41.5381756156403	59.4881756156403\\
41.7881756156403	59.3381756156403\\
41.9881756156403	59.1381756156403\\
42.1881756156403	58.9381756156403\\
42.4381756156403	58.7881756156403\\
42.6881756156403	58.6381756156403\\
42.8881756156403	58.4381756156403\\
43.1381756156403	58.2881756156403\\
43.3381756156403	58.0881756156403\\
43.5881756156403	57.9381756156403\\
43.7881756156403	57.7381756156403\\
44.0381756156403	57.5881756156403\\
44.2881756156403	57.4381756156403\\
44.4881756156403	57.2381756156403\\
44.7381756156403	57.0881756156403\\
44.9881756156403	56.9381756156403\\
45.1881756156403	56.7381756156403\\
45.4381756156403	56.5881756156403\\
45.6881756156403	56.4381756156403\\
45.9381756156403	56.2881756156403\\
46.1381756156403	56.0881756156403\\
46.3881756156403	55.9381756156403\\
46.6381756156403	55.7881756156403\\
46.8881756156403	55.6381756156403\\
47.1381756156403	55.4881756156403\\
47.3881756156403	55.3381756156403\\
47.5881756156403	55.1381756156403\\
47.8381756156403	54.9881756156403\\
48.0881756156403	54.8381756156403\\
48.3381756156403	54.6881756156403\\
48.5881756156403	54.5381756156403\\
48.8381756156403	54.3881756156403\\
49.0881756156403	54.2381756156403\\
49.3381756156403	54.0881756156403\\
49.5881756156403	53.9381756156403\\
49.8381756156403	53.7881756156403\\
50.0881756156403	53.6381756156403\\
50.3881756156403	53.5381756156403\\
50.5881756156403	53.3381756156403\\
50.8881756156403	53.2381756156403\\
51.1381756156403	53.0881756156403\\
51.3881756156403	52.9381756156403\\
51.6381756156403	52.7881756156403\\
51.8881756156403	52.6381756156403\\
52.1881756156403	52.5381756156403\\
52.4381756156403	52.3881756156403\\
52.6881756156403	52.2381756156403\\
52.9881756156403	52.1381756156403\\
53.2381756156403	51.9881756156403\\
53.4881756156403	51.8381756156403\\
53.7881756156403	51.7381756156403\\
54.0381756156403	51.5881756156403\\
54.2881756156403	51.4381756156403\\
54.5881756156403	51.3381756156403\\
54.8381756156403	51.1881756156403\\
55.0881756156403	51.0381756156403\\
55.2381756156403	50.9881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
22.2381756156403	38.8881756156403\\
22.5881756156403	38.8381756156403\\
22.9881756156403	38.8381756156403\\
23.3881756156403	38.8381756156403\\
23.7881756156403	38.8381756156403\\
24.1881756156403	38.8381756156403\\
24.5881756156403	38.8381756156403\\
24.9881756156403	38.8381756156403\\
25.3881756156403	38.8381756156403\\
25.7881756156403	38.8381756156403\\
26.1881756156403	38.8381756156403\\
26.3381756156403	39.0881756156403\\
26.4381756156403	39.3881756156403\\
26.5881756156403	39.6381756156403\\
26.7381756156403	39.8881756156403\\
26.8381756156403	40.1881756156403\\
26.9381756156403	40.4881756156403\\
27.0381756156403	40.7881756156403\\
27.1381756156403	41.0881756156403\\
27.2381756156403	41.3881756156403\\
27.3381756156403	41.6881756156403\\
27.4381756156403	41.9881756156403\\
27.4381756156403	42.3881756156403\\
27.5381756156403	42.6881756156403\\
27.6381756156403	42.9881756156403\\
27.6381756156403	43.3881756156403\\
27.6881756156403	43.7381756156403\\
27.7381756156403	44.0881756156403\\
27.7381756156403	44.4881756156403\\
27.7381756156403	44.8881756156403\\
27.7381756156403	45.2881756156403\\
27.7381756156403	45.6881756156403\\
27.7381756156403	46.0881756156403\\
27.6381756156403	46.3881756156403\\
27.6381756156403	46.7881756156403\\
27.5881756156403	47.1381756156403\\
27.5381756156403	47.4881756156403\\
27.4381756156403	47.7881756156403\\
27.3881756156403	48.1381756156403\\
27.3381756156403	48.4881756156403\\
27.2381756156403	48.7881756156403\\
27.1381756156403	49.0881756156403\\
27.0381756156403	49.3881756156403\\
26.9381756156403	49.6881756156403\\
26.7881756156403	49.9381756156403\\
26.6881756156403	50.2381756156403\\
26.5381756156403	50.4881756156403\\
26.4381756156403	50.7881756156403\\
26.2881756156403	51.0381756156403\\
26.1381756156403	51.2881756156403\\
26.0381756156403	51.5881756156403\\
25.8381756156403	51.7881756156403\\
25.6881756156403	52.0381756156403\\
25.5381756156403	52.2881756156403\\
25.3881756156403	52.5381756156403\\
25.2381756156403	52.7881756156403\\
25.0381756156403	52.9881756156403\\
24.8881756156403	53.2381756156403\\
24.6881756156403	53.4381756156403\\
24.4881756156403	53.6381756156403\\
24.2881756156403	53.8381756156403\\
24.1381756156403	54.0881756156403\\
23.9381756156403	54.2881756156403\\
23.7381756156403	54.4881756156403\\
23.4881756156403	54.6381756156403\\
23.2881756156403	54.8381756156403\\
23.0881756156403	55.0381756156403\\
22.8881756156403	55.2381756156403\\
22.6381756156403	55.3881756156403\\
22.3881756156403	55.5381756156403\\
22.1881756156403	55.7381756156403\\
21.9381756156403	55.8881756156403\\
21.6881756156403	56.0381756156403\\
21.4381756156403	56.1881756156403\\
21.1881756156403	56.3381756156403\\
20.9381756156403	56.4881756156403\\
20.6881756156403	56.6381756156403\\
20.3881756156403	56.7381756156403\\
20.1381756156403	56.8881756156403\\
19.8881756156403	57.0381756156403\\
19.5881756156403	57.1381756156403\\
19.2881756156403	57.2381756156403\\
18.9881756156403	57.3381756156403\\
18.6881756156403	57.4381756156403\\
18.3881756156403	57.5381756156403\\
18.0881756156403	57.6381756156403\\
17.7881756156403	57.7381756156403\\
17.3881756156403	57.7381756156403\\
17.0881756156403	57.8381756156403\\
16.7881756156403	57.9381756156403\\
16.3881756156403	57.9381756156403\\
16.0381756156403	57.9881756156403\\
15.6881756156403	58.0381756156403\\
15.2881756156403	58.0381756156403\\
14.8881756156403	58.0381756156403\\
14.4881756156403	58.0381756156403\\
14.0881756156403	58.0381756156403\\
13.6881756156403	58.0381756156403\\
13.3881756156403	57.9381756156403\\
12.9881756156403	57.9381756156403\\
12.6381756156403	57.8881756156403\\
12.2881756156403	57.8381756156403\\
11.9881756156403	57.7381756156403\\
11.6381756156403	57.6881756156403\\
11.3381756156403	57.5881756156403\\
10.9881756156403	57.5381756156403\\
10.6881756156403	57.4381756156403\\
10.3881756156403	57.3381756156403\\
10.0881756156403	57.2381756156403\\
9.8381756156403	57.0881756156403\\
9.5381756156403	56.9881756156403\\
9.2881756156403	56.8381756156403\\
8.9881756156403	56.7381756156403\\
8.73817561564029	56.5881756156403\\
8.4881756156403	56.4381756156403\\
8.23817561564029	56.2881756156403\\
7.9881756156403	56.1381756156403\\
7.7381756156403	55.9881756156403\\
7.4881756156403	55.8381756156403\\
7.2381756156403	55.6881756156403\\
6.9881756156403	55.5381756156403\\
6.7881756156403	55.3381756156403\\
6.5881756156403	55.1381756156403\\
6.33817561564029	54.9881756156403\\
6.1381756156403	54.7881756156403\\
5.93817561564029	54.5881756156403\\
5.7381756156403	54.3881756156403\\
5.48817561564029	54.2381756156403\\
5.33817561564029	53.9881756156403\\
5.1381756156403	53.7881756156403\\
4.93817561564029	53.5881756156403\\
4.7381756156403	53.3881756156403\\
4.58817561564029	53.1381756156403\\
4.38817561564029	52.9381756156403\\
4.2381756156403	52.6881756156403\\
4.03817561564029	52.4881756156403\\
3.88817561564029	52.2381756156403\\
3.73817561564029	51.9881756156403\\
3.58817561564029	51.7381756156403\\
3.43817561564029	51.4881756156403\\
3.28817561564029	51.2381756156403\\
3.13817561564029	50.9881756156403\\
3.03817561564029	50.6881756156403\\
2.88817561564029	50.4381756156403\\
2.78817561564029	50.1381756156403\\
2.63817561564029	49.8881756156403\\
2.53817561564029	49.5881756156403\\
2.43817561564029	49.2881756156403\\
2.33817561564029	48.9881756156403\\
2.23817561564029	48.6881756156403\\
2.13817561564029	48.3881756156403\\
2.08817561564029	48.0381756156403\\
2.03817561564029	47.6881756156403\\
1.93817561564029	47.3881756156403\\
1.88817561564029	47.0381756156403\\
1.83817561564029	46.6881756156403\\
1.83817561564029	46.2881756156403\\
1.73817561564029	45.9881756156403\\
1.73817561564029	45.5881756156403\\
1.73817561564029	45.1881756156403\\
1.73817561564029	44.7881756156403\\
1.73817561564029	44.3881756156403\\
1.73817561564029	43.9881756156403\\
1.83817561564029	43.6881756156403\\
1.83817561564029	43.2881756156403\\
2.03817561564029	43.0881756156403\\
2.33817561564029	42.9881756156403\\
2.58817561564029	42.8381756156403\\
2.88817561564029	42.7381756156403\\
3.18817561564029	42.6381756156403\\
3.48817561564029	42.5381756156403\\
3.78817561564029	42.4381756156403\\
4.08817561564029	42.3381756156403\\
4.38817561564029	42.2381756156403\\
4.6881756156403	42.1381756156403\\
4.98817561564029	42.0381756156403\\
5.2881756156403	41.9381756156403\\
5.5881756156403	41.8381756156403\\
5.88817561564029	41.7381756156403\\
6.1881756156403	41.6381756156403\\
6.4881756156403	41.5381756156403\\
6.7881756156403	41.4381756156403\\
7.1381756156403	41.3881756156403\\
7.4381756156403	41.2881756156403\\
7.7881756156403	41.2381756156403\\
8.0881756156403	41.1381756156403\\
8.38817561564029	41.0381756156403\\
8.6881756156403	40.9381756156403\\
8.9881756156403	40.8381756156403\\
9.3381756156403	40.7881756156403\\
9.6881756156403	40.7381756156403\\
9.9881756156403	40.6381756156403\\
10.2881756156403	40.5381756156403\\
10.6381756156403	40.4881756156403\\
10.9881756156403	40.4381756156403\\
11.2881756156403	40.3381756156403\\
11.5881756156403	40.2381756156403\\
11.9381756156403	40.1881756156403\\
12.2881756156403	40.1381756156403\\
12.5881756156403	40.0381756156403\\
12.9381756156403	39.9881756156403\\
13.2881756156403	39.9381756156403\\
13.5881756156403	39.8381756156403\\
13.9881756156403	39.8381756156403\\
14.2881756156403	39.7381756156403\\
14.6381756156403	39.6881756156403\\
14.9881756156403	39.6381756156403\\
15.2881756156403	39.5381756156403\\
15.6881756156403	39.5381756156403\\
15.9881756156403	39.4381756156403\\
16.3881756156403	39.4381756156403\\
16.6881756156403	39.3381756156403\\
17.0881756156403	39.3381756156403\\
17.4381756156403	39.2881756156403\\
17.7881756156403	39.2381756156403\\
18.1881756156403	39.2381756156403\\
18.4881756156403	39.1381756156403\\
18.8881756156403	39.1381756156403\\
19.2881756156403	39.1381756156403\\
19.5881756156403	39.0381756156403\\
19.9881756156403	39.0381756156403\\
20.3881756156403	39.0381756156403\\
20.6881756156403	38.9381756156403\\
21.0881756156403	38.9381756156403\\
21.4881756156403	38.9381756156403\\
21.8881756156403	38.9381756156403\\
22.2381756156403	38.8881756156403\\
22.2381756156403	38.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16.5381756156403	67.9881756156403\\
16.8381756156403	67.9881756156403\\
17.1881756156403	68.0381756156403\\
17.5881756156403	68.0381756156403\\
17.8881756156403	68.1381756156403\\
18.2881756156403	68.1381756156403\\
18.6381756156403	68.1881756156403\\
18.9881756156403	68.2381756156403\\
19.3881756156403	68.2381756156403\\
19.6881756156403	68.3381756156403\\
20.0881756156403	68.3381756156403\\
20.3881756156403	68.4381756156403\\
20.7881756156403	68.4381756156403\\
21.0881756156403	68.5381756156403\\
21.4381756156403	68.5881756156403\\
21.7881756156403	68.6381756156403\\
22.0881756156403	68.7381756156403\\
22.4881756156403	68.7381756156403\\
22.7881756156403	68.8381756156403\\
23.1381756156403	68.8881756156403\\
23.4881756156403	68.9381756156403\\
23.7881756156403	69.0381756156403\\
24.1381756156403	69.0881756156403\\
24.4881756156403	69.1381756156403\\
24.7881756156403	69.2381756156403\\
25.1381756156403	69.2881756156403\\
25.4881756156403	69.3381756156403\\
25.7881756156403	69.4381756156403\\
26.0881756156403	69.5381756156403\\
26.4381756156403	69.5881756156403\\
26.7881756156403	69.6381756156403\\
27.0881756156403	69.7381756156403\\
27.3881756156403	69.8381756156403\\
27.6881756156403	69.9381756156403\\
28.0381756156403	69.9881756156403\\
28.3881756156403	70.0381756156403\\
28.6881756156403	70.1381756156403\\
28.9881756156403	70.2381756156403\\
29.2881756156403	70.3381756156403\\
29.5881756156403	70.4381756156403\\
29.9381756156403	70.4881756156403\\
30.2381756156403	70.5881756156403\\
30.5381756156403	70.6881756156403\\
30.8881756156403	70.7381756156403\\
31.1881756156403	70.8381756156403\\
31.4881756156403	70.9381756156403\\
31.7881756156403	71.0381756156403\\
32.0881756156403	71.1381756156403\\
32.3881756156403	71.2381756156403\\
32.6881756156403	71.3381756156403\\
32.9881756156403	71.4381756156403\\
33.2881756156403	71.5381756156403\\
33.5881756156403	71.6381756156403\\
33.8881756156403	71.7381756156403\\
34.1881756156403	71.8381756156403\\
34.4881756156403	71.9381756156403\\
34.7381756156403	72.0881756156403\\
35.0381756156403	72.1881756156403\\
35.3381756156403	72.2881756156403\\
35.5881756156403	72.4381756156403\\
35.8881756156403	72.5381756156403\\
36.1881756156403	72.6381756156403\\
36.4881756156403	72.7381756156403\\
36.7881756156403	72.8381756156403\\
37.0881756156403	72.9381756156403\\
37.3381756156403	73.0881756156403\\
37.6381756156403	73.1881756156403\\
37.8881756156403	73.3381756156403\\
37.7881756156403	73.5381756156403\\
37.5881756156403	73.7381756156403\\
37.3381756156403	73.8881756156403\\
37.1381756156403	74.0881756156403\\
36.8881756156403	74.2381756156403\\
36.6881756156403	74.4381756156403\\
36.4381756156403	74.5881756156403\\
36.2381756156403	74.7881756156403\\
35.9881756156403	74.9381756156403\\
35.7381756156403	75.0881756156403\\
35.4881756156403	75.2381756156403\\
35.2381756156403	75.3881756156403\\
34.9881756156403	75.5381756156403\\
34.6881756156403	75.6381756156403\\
34.4381756156403	75.7881756156403\\
34.1881756156403	75.9381756156403\\
33.8881756156403	76.0381756156403\\
33.5881756156403	76.1381756156403\\
33.2881756156403	76.2381756156403\\
32.9881756156403	76.3381756156403\\
32.6881756156403	76.4381756156403\\
32.3881756156403	76.5381756156403\\
32.0881756156403	76.6381756156403\\
31.7381756156403	76.6881756156403\\
31.3881756156403	76.7381756156403\\
31.0881756156403	76.8381756156403\\
30.6881756156403	76.8381756156403\\
30.3881756156403	76.9381756156403\\
29.9881756156403	76.9381756156403\\
29.5881756156403	76.9381756156403\\
29.2881756156403	77.0381756156403\\
28.8881756156403	77.0381756156403\\
28.4881756156403	77.0381756156403\\
28.1881756156403	76.9381756156403\\
27.7881756156403	76.9381756156403\\
27.3881756156403	76.9381756156403\\
27.0881756156403	76.8381756156403\\
26.6881756156403	76.8381756156403\\
26.3881756156403	76.7381756156403\\
26.0881756156403	76.6381756156403\\
25.7381756156403	76.5881756156403\\
25.3881756156403	76.5381756156403\\
25.0881756156403	76.4381756156403\\
24.7881756156403	76.3381756156403\\
24.4881756156403	76.2381756156403\\
24.1881756156403	76.1381756156403\\
23.9381756156403	75.9881756156403\\
23.6381756156403	75.8881756156403\\
23.3881756156403	75.7381756156403\\
23.0881756156403	75.6381756156403\\
22.8381756156403	75.4881756156403\\
22.5881756156403	75.3381756156403\\
22.3381756156403	75.1881756156403\\
22.0881756156403	75.0381756156403\\
21.8381756156403	74.8881756156403\\
21.5881756156403	74.7381756156403\\
21.3881756156403	74.5381756156403\\
21.1381756156403	74.3881756156403\\
20.8881756156403	74.2381756156403\\
20.6881756156403	74.0381756156403\\
20.4881756156403	73.8381756156403\\
20.2381756156403	73.6881756156403\\
20.0381756156403	73.4881756156403\\
19.8381756156403	73.2881756156403\\
19.6381756156403	73.0881756156403\\
19.4381756156403	72.8881756156403\\
19.2381756156403	72.6881756156403\\
19.0381756156403	72.4881756156403\\
18.8881756156403	72.2381756156403\\
18.6881756156403	72.0381756156403\\
18.5381756156403	71.7881756156403\\
18.3381756156403	71.5881756156403\\
18.1881756156403	71.3381756156403\\
18.0381756156403	71.0881756156403\\
17.8881756156403	70.8381756156403\\
17.7381756156403	70.5881756156403\\
17.5881756156403	70.3381756156403\\
17.4381756156403	70.0881756156403\\
17.2881756156403	69.8381756156403\\
17.1881756156403	69.5381756156403\\
17.0381756156403	69.2881756156403\\
16.9381756156403	68.9881756156403\\
16.8381756156403	68.6881756156403\\
16.7381756156403	68.3881756156403\\
16.5881756156403	68.1381756156403\\
16.5381756156403	67.9881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor5, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
51.4381756156403	76.5881756156403\\
51.7881756156403	76.5381756156403\\
52.1881756156403	76.5381756156403\\
52.5881756156403	76.5381756156403\\
52.9881756156403	76.5381756156403\\
53.3881756156403	76.5381756156403\\
53.7881756156403	76.5381756156403\\
54.1881756156403	76.5381756156403\\
54.5881756156403	76.5381756156403\\
54.9881756156403	76.5381756156403\\
55.3881756156403	76.5381756156403\\
55.7881756156403	76.5381756156403\\
56.1881756156403	76.5381756156403\\
56.5881756156403	76.5381756156403\\
56.9881756156403	76.5381756156403\\
57.3881756156403	76.5381756156403\\
57.7881756156403	76.5381756156403\\
58.1881756156403	76.5381756156403\\
58.4881756156403	76.6381756156403\\
58.8881756156403	76.6381756156403\\
59.2881756156403	76.6381756156403\\
59.5381756156403	76.7881756156403\\
59.4381756156403	77.0881756156403\\
59.2881756156403	77.3381756156403\\
59.1381756156403	77.5881756156403\\
59.0381756156403	77.8881756156403\\
58.8881756156403	78.1381756156403\\
58.7381756156403	78.3881756156403\\
58.5381756156403	78.5881756156403\\
58.3881756156403	78.8381756156403\\
58.2381756156403	79.0881756156403\\
58.0881756156403	79.3381756156403\\
57.8881756156403	79.5381756156403\\
57.7381756156403	79.7881756156403\\
57.5381756156403	79.9881756156403\\
57.3381756156403	80.1881756156403\\
57.1881756156403	80.4381756156403\\
56.9881756156403	80.6381756156403\\
56.7881756156403	80.8381756156403\\
56.5881756156403	81.0381756156403\\
56.3881756156403	81.2381756156403\\
56.1381756156403	81.3881756156403\\
55.9381756156403	81.5881756156403\\
55.7381756156403	81.7881756156403\\
55.4881756156403	81.9381756156403\\
55.2881756156403	82.1381756156403\\
55.0381756156403	82.2881756156403\\
54.7881756156403	82.4381756156403\\
54.5381756156403	82.5881756156403\\
54.2881756156403	82.7381756156403\\
54.0381756156403	82.8881756156403\\
53.7881756156403	83.0381756156403\\
53.5381756156403	83.1881756156403\\
53.2881756156403	83.3381756156403\\
52.9881756156403	83.4381756156403\\
52.6881756156403	83.5381756156403\\
52.4381756156403	83.6881756156403\\
52.1381756156403	83.7881756156403\\
51.8381756156403	83.8881756156403\\
51.5381756156403	83.9881756156403\\
51.2381756156403	84.0881756156403\\
50.8881756156403	84.1381756156403\\
50.5881756156403	84.2381756156403\\
50.2881756156403	84.3381756156403\\
49.9381756156403	84.3881756156403\\
49.5881756156403	84.4381756156403\\
49.2881756156403	84.5381756156403\\
48.8881756156403	84.5381756156403\\
48.4881756156403	84.5381756156403\\
48.1381756156403	84.5881756156403\\
47.7881756156403	84.6381756156403\\
47.3881756156403	84.6381756156403\\
47.0381756156403	84.5881756156403\\
46.6881756156403	84.5381756156403\\
46.2881756156403	84.5381756156403\\
45.9381756156403	84.4881756156403\\
45.5881756156403	84.4381756156403\\
45.2381756156403	84.3881756156403\\
44.8881756156403	84.3381756156403\\
44.5881756156403	84.2381756156403\\
44.2881756156403	84.1381756156403\\
43.9881756156403	84.0381756156403\\
43.6381756156403	83.9881756156403\\
43.3381756156403	83.8881756156403\\
43.0881756156403	83.7381756156403\\
42.7881756156403	83.6381756156403\\
42.4881756156403	83.5381756156403\\
42.1881756156403	83.4381756156403\\
41.9381756156403	83.2881756156403\\
41.6881756156403	83.1381756156403\\
41.3881756156403	83.0381756156403\\
41.1381756156403	82.8881756156403\\
40.8881756156403	82.7381756156403\\
40.6381756156403	82.5881756156403\\
40.3881756156403	82.4381756156403\\
40.1881756156403	82.2381756156403\\
39.9381756156403	82.0881756156403\\
39.6881756156403	81.9381756156403\\
39.4881756156403	81.7381756156403\\
39.2881756156403	81.5381756156403\\
39.0381756156403	81.3881756156403\\
38.8381756156403	81.1881756156403\\
38.6381756156403	80.9881756156403\\
38.4381756156403	80.7881756156403\\
38.2381756156403	80.5881756156403\\
38.0381756156403	80.3881756156403\\
37.8381756156403	80.1881756156403\\
37.6381756156403	79.9881756156403\\
37.4881756156403	79.7381756156403\\
37.2881756156403	79.5381756156403\\
37.1381756156403	79.2881756156403\\
36.9381756156403	79.0881756156403\\
36.7881756156403	78.8381756156403\\
36.6381756156403	78.5881756156403\\
36.9381756156403	78.4881756156403\\
37.2881756156403	78.4381756156403\\
37.5881756156403	78.3381756156403\\
37.9381756156403	78.2881756156403\\
38.2881756156403	78.2381756156403\\
38.5881756156403	78.1381756156403\\
38.8881756156403	78.0381756156403\\
39.2881756156403	78.0381756156403\\
39.5881756156403	77.9381756156403\\
39.9381756156403	77.8881756156403\\
40.2881756156403	77.8381756156403\\
40.5881756156403	77.7381756156403\\
40.9881756156403	77.7381756156403\\
41.2881756156403	77.6381756156403\\
41.6381756156403	77.5881756156403\\
41.9881756156403	77.5381756156403\\
42.2881756156403	77.4381756156403\\
42.6881756156403	77.4381756156403\\
42.9881756156403	77.3381756156403\\
43.3881756156403	77.3381756156403\\
43.6881756156403	77.2381756156403\\
44.0881756156403	77.2381756156403\\
44.4381756156403	77.1881756156403\\
44.7881756156403	77.1381756156403\\
45.1881756156403	77.1381756156403\\
45.4881756156403	77.0381756156403\\
45.8881756156403	77.0381756156403\\
46.1881756156403	76.9381756156403\\
46.5881756156403	76.9381756156403\\
46.9881756156403	76.9381756156403\\
47.2881756156403	76.8381756156403\\
47.6881756156403	76.8381756156403\\
48.0881756156403	76.8381756156403\\
48.3881756156403	76.7381756156403\\
48.7881756156403	76.7381756156403\\
49.1881756156403	76.7381756156403\\
49.5381756156403	76.6881756156403\\
49.8881756156403	76.6381756156403\\
50.2881756156403	76.6381756156403\\
50.6881756156403	76.6381756156403\\
51.0881756156403	76.6381756156403\\
51.4381756156403	76.5881756156403\\
51.4381756156403	76.5881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor6, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
6.1381756156403	11.8881756156403\\
6.4881756156403	11.8381756156403\\
6.88817561564029	11.8381756156403\\
7.2881756156403	11.8381756156403\\
7.6881756156403	11.8381756156403\\
8.0381756156403	11.8881756156403\\
8.38817561564029	11.9381756156403\\
8.7881756156403	11.9381756156403\\
9.0881756156403	12.0381756156403\\
9.4881756156403	12.0381756156403\\
9.7881756156403	12.1381756156403\\
10.0881756156403	12.2381756156403\\
10.4381756156403	12.2881756156403\\
10.7381756156403	12.3881756156403\\
11.0881756156403	12.4381756156403\\
11.3881756156403	12.5381756156403\\
11.6381756156403	12.6881756156403\\
11.9381756156403	12.7881756156403\\
12.1881756156403	12.9381756156403\\
12.4881756156403	13.0381756156403\\
12.7881756156403	13.1381756156403\\
13.0381756156403	13.2881756156403\\
13.2881756156403	13.4381756156403\\
13.5381756156403	13.5881756156403\\
13.7881756156403	13.7381756156403\\
14.0381756156403	13.8881756156403\\
14.2881756156403	14.0381756156403\\
14.5381756156403	14.1881756156403\\
14.7881756156403	14.3381756156403\\
14.9881756156403	14.5381756156403\\
15.2381756156403	14.6881756156403\\
15.4381756156403	14.8881756156403\\
15.6381756156403	15.0881756156403\\
15.8881756156403	15.2381756156403\\
16.0881756156403	15.4381756156403\\
16.2881756156403	15.6381756156403\\
16.4881756156403	15.8381756156403\\
16.6881756156403	16.0381756156403\\
16.8381756156403	16.2881756156403\\
17.0381756156403	16.4881756156403\\
17.2381756156403	16.6881756156403\\
17.3881756156403	16.9381756156403\\
17.5881756156403	17.1381756156403\\
17.7381756156403	17.3881756156403\\
17.8881756156403	17.6381756156403\\
18.0381756156403	17.8881756156403\\
18.2381756156403	18.0881756156403\\
18.3381756156403	18.3881756156403\\
18.5381756156403	18.5881756156403\\
18.6381756156403	18.8881756156403\\
18.7881756156403	19.1381756156403\\
18.9381756156403	19.3881756156403\\
19.0381756156403	19.6881756156403\\
19.1381756156403	19.9881756156403\\
19.2381756156403	20.2881756156403\\
19.3381756156403	20.5881756156403\\
19.4381756156403	20.8881756156403\\
19.5381756156403	21.1881756156403\\
19.6381756156403	21.4881756156403\\
19.7381756156403	21.7881756156403\\
19.8381756156403	22.0881756156403\\
19.8381756156403	22.4881756156403\\
19.9381756156403	22.7881756156403\\
19.9881756156403	23.1381756156403\\
20.0381756156403	23.4881756156403\\
20.0381756156403	23.8881756156403\\
20.0881756156403	24.2381756156403\\
20.1381756156403	24.5881756156403\\
20.1381756156403	24.9881756156403\\
20.1381756156403	25.3881756156403\\
20.0381756156403	25.6881756156403\\
20.0381756156403	26.0881756156403\\
20.0381756156403	26.4881756156403\\
19.9381756156403	26.7881756156403\\
19.9381756156403	27.1881756156403\\
19.8381756156403	27.4881756156403\\
19.7381756156403	27.7881756156403\\
19.6881756156403	28.1381756156403\\
19.6381756156403	28.4881756156403\\
19.5381756156403	28.7881756156403\\
19.4381756156403	29.0881756156403\\
19.3381756156403	29.3881756156403\\
19.1881756156403	29.6381756156403\\
19.0881756156403	29.9381756156403\\
18.9381756156403	30.1881756156403\\
18.8381756156403	30.4881756156403\\
18.6881756156403	30.7381756156403\\
18.5381756156403	30.9881756156403\\
18.4381756156403	31.2881756156403\\
18.2881756156403	31.5381756156403\\
18.1381756156403	31.7881756156403\\
17.9381756156403	31.9881756156403\\
17.7881756156403	32.2381756156403\\
17.6381756156403	32.4881756156403\\
17.4881756156403	32.7381756156403\\
17.2881756156403	32.9381756156403\\
17.1381756156403	33.1881756156403\\
16.9381756156403	33.3881756156403\\
16.7381756156403	33.5881756156403\\
16.5381756156403	33.7881756156403\\
16.3381756156403	33.9881756156403\\
16.1381756156403	34.1881756156403\\
15.9381756156403	34.3881756156403\\
15.7381756156403	34.5881756156403\\
15.5381756156403	34.7881756156403\\
15.2881756156403	34.9381756156403\\
15.0881756156403	35.1381756156403\\
14.8381756156403	35.2881756156403\\
14.6381756156403	35.4881756156403\\
14.3881756156403	35.6381756156403\\
14.1381756156403	35.7881756156403\\
13.8881756156403	35.9381756156403\\
13.6381756156403	36.0881756156403\\
13.3881756156403	36.2381756156403\\
13.1381756156403	36.3881756156403\\
12.8881756156403	36.5381756156403\\
12.5881756156403	36.6381756156403\\
12.3381756156403	36.7881756156403\\
12.0381756156403	36.8881756156403\\
11.7881756156403	37.0381756156403\\
11.4881756156403	37.1381756156403\\
11.1881756156403	37.2381756156403\\
10.8881756156403	37.3381756156403\\
10.5881756156403	37.4381756156403\\
10.2381756156403	37.4881756156403\\
9.88817561564029	37.5381756156403\\
9.5881756156403	37.6381756156403\\
9.2881756156403	37.7381756156403\\
8.88817561564029	37.7381756156403\\
8.5881756156403	37.8381756156403\\
8.1881756156403	37.8381756156403\\
7.7881756156403	37.8381756156403\\
7.38817561564029	37.8381756156403\\
6.9881756156403	37.8381756156403\\
6.5881756156403	37.8381756156403\\
6.1881756156403	37.8381756156403\\
5.7881756156403	37.8381756156403\\
5.48817561564029	37.7381756156403\\
5.0881756156403	37.7381756156403\\
4.7881756156403	37.6381756156403\\
4.38817561564029	37.6381756156403\\
4.08817561564029	37.5381756156403\\
3.78817561564029	37.4381756156403\\
3.48817561564029	37.3381756156403\\
3.18817561564029	37.2381756156403\\
2.88817561564029	37.1381756156403\\
2.58817561564029	37.0381756156403\\
2.28817561564029	36.9381756156403\\
1.98817561564029	36.8381756156403\\
1.68817561564029	36.7381756156403\\
1.43817561564029	36.5881756156403\\
1.18817561564029	36.4381756156403\\
0.888175615640294	36.3381756156403\\
0.638175615640294	36.1881756156403\\
0.388175615640294	36.0381756156403\\
0.138175615640294	35.8881756156403\\
-0.111824384359706	35.7381756156403\\
-0.311824384359705	35.5381756156403\\
-0.561824384359706	35.3881756156403\\
-0.811824384359705	35.2381756156403\\
-1.01182438435971	35.0381756156403\\
-1.21182438435971	34.8381756156403\\
-1.46182438435971	34.6881756156403\\
-1.66182438435971	34.4881756156403\\
-1.86182438435971	34.2881756156403\\
-2.06182438435971	34.0881756156403\\
-2.26182438435971	33.8881756156403\\
-2.46182438435971	33.6881756156403\\
-2.66182438435971	33.4881756156403\\
-2.86182438435971	33.2881756156403\\
-3.01182438435971	33.0381756156403\\
-3.06182438435971	32.6881756156403\\
-3.06182438435971	32.2881756156403\\
-3.06182438435971	31.8881756156403\\
-3.06182438435971	31.4881756156403\\
-3.06182438435971	31.0881756156403\\
-3.06182438435971	30.6881756156403\\
-3.06182438435971	30.2881756156403\\
-3.06182438435971	29.8881756156403\\
-3.06182438435971	29.4881756156403\\
-3.06182438435971	29.0881756156403\\
-3.06182438435971	28.6881756156403\\
-3.06182438435971	28.2881756156403\\
-3.06182438435971	27.8881756156403\\
-3.06182438435971	27.4881756156403\\
-3.06182438435971	27.0881756156403\\
-3.06182438435971	26.6881756156403\\
-3.06182438435971	26.2881756156403\\
-3.06182438435971	25.8881756156403\\
-3.06182438435971	25.4881756156403\\
-3.06182438435971	25.0881756156403\\
-3.06182438435971	24.6881756156403\\
-3.06182438435971	24.2881756156403\\
-3.06182438435971	23.8881756156403\\
-3.06182438435971	23.4881756156403\\
-3.06182438435971	23.0881756156403\\
-3.06182438435971	22.6881756156403\\
-3.06182438435971	22.2881756156403\\
-3.06182438435971	21.8881756156403\\
-3.06182438435971	21.4881756156403\\
-3.06182438435971	21.0881756156403\\
-3.06182438435971	20.6881756156403\\
-3.06182438435971	20.2881756156403\\
-3.06182438435971	19.8881756156403\\
-3.06182438435971	19.4881756156403\\
-3.06182438435971	19.0881756156403\\
-3.06182438435971	18.6881756156403\\
-3.06182438435971	18.2881756156403\\
-3.06182438435971	17.8881756156403\\
-3.06182438435971	17.4881756156403\\
-3.06182438435971	17.0881756156403\\
-3.06182438435971	16.6881756156403\\
-2.86182438435971	16.4881756156403\\
-2.66182438435971	16.2881756156403\\
-2.51182438435971	16.0381756156403\\
-2.31182438435971	15.8381756156403\\
-2.11182438435971	15.6381756156403\\
-1.91182438435971	15.4381756156403\\
-1.71182438435971	15.2381756156403\\
-1.46182438435971	15.0881756156403\\
-1.26182438435971	14.8881756156403\\
-1.06182438435971	14.6881756156403\\
-0.811824384359705	14.5381756156403\\
-0.611824384359706	14.3381756156403\\
-0.361824384359706	14.1881756156403\\
-0.111824384359706	14.0381756156403\\
0.138175615640294	13.8881756156403\\
0.388175615640294	13.7381756156403\\
0.638175615640294	13.5881756156403\\
0.888175615640294	13.4381756156403\\
1.13817561564029	13.2881756156403\\
1.38817561564029	13.1381756156403\\
1.68817561564029	13.0381756156403\\
1.98817561564029	12.9381756156403\\
2.23817561564029	12.7881756156403\\
2.53817561564029	12.6881756156403\\
2.78817561564029	12.5381756156403\\
3.08817561564029	12.4381756156403\\
3.43817561564029	12.3881756156403\\
3.73817561564029	12.2881756156403\\
4.08817561564029	12.2381756156403\\
4.38817561564029	12.1381756156403\\
4.6881756156403	12.0381756156403\\
5.0881756156403	12.0381756156403\\
5.38817561564029	11.9381756156403\\
5.7881756156403	11.9381756156403\\
6.1381756156403	11.8881756156403\\
6.1381756156403	11.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor7, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
62.2381756156403	15.8881756156403\\
62.4381756156403	15.9881756156403\\
62.6381756156403	16.1881756156403\\
62.8381756156403	16.3881756156403\\
62.9881756156403	16.6381756156403\\
63.1381756156403	16.8881756156403\\
63.3381756156403	17.0881756156403\\
63.4381756156403	17.3881756156403\\
63.6381756156403	17.5881756156403\\
63.7381756156403	17.8881756156403\\
63.9381756156403	18.0881756156403\\
64.0381756156403	18.3881756156403\\
64.1881756156403	18.6381756156403\\
64.3381756156403	18.8881756156403\\
64.4381756156403	19.1881756156403\\
64.5381756156403	19.4881756156403\\
64.6381756156403	19.7881756156403\\
64.7381756156403	20.0881756156403\\
64.8381756156403	20.3881756156403\\
64.9381756156403	20.6881756156403\\
65.0381756156403	20.9881756156403\\
65.1381756156403	21.2881756156403\\
65.1881756156403	21.6381756156403\\
65.2381756156403	21.9881756156403\\
65.3381756156403	22.2881756156403\\
65.3381756156403	22.6881756156403\\
65.4381756156403	22.9881756156403\\
65.4381756156403	23.3881756156403\\
65.4381756156403	23.7881756156403\\
65.4381756156403	24.1881756156403\\
65.4381756156403	24.5881756156403\\
65.4381756156403	24.9881756156403\\
65.4381756156403	25.3881756156403\\
65.3381756156403	25.6881756156403\\
65.3381756156403	26.0881756156403\\
65.2881756156403	26.4381756156403\\
65.2381756156403	26.7881756156403\\
65.1381756156403	27.0881756156403\\
65.0381756156403	27.3881756156403\\
64.9881756156403	27.7381756156403\\
64.9381756156403	28.0881756156403\\
64.8381756156403	28.3881756156403\\
64.7381756156403	28.6881756156403\\
64.5881756156403	28.9381756156403\\
64.4881756156403	29.2381756156403\\
64.3381756156403	29.4881756156403\\
64.2381756156403	29.7881756156403\\
64.1381756156403	30.0881756156403\\
63.9881756156403	30.3381756156403\\
63.8381756156403	30.5881756156403\\
63.6881756156403	30.8381756156403\\
63.5381756156403	31.0881756156403\\
63.3881756156403	31.3381756156403\\
63.2381756156403	31.5881756156403\\
63.0381756156403	31.7881756156403\\
62.8881756156403	32.0381756156403\\
62.7381756156403	32.2881756156403\\
62.5381756156403	32.4881756156403\\
62.3381756156403	32.6881756156403\\
62.1881756156403	32.9381756156403\\
61.9881756156403	33.1381756156403\\
61.7881756156403	33.3381756156403\\
61.5881756156403	33.5381756156403\\
61.3881756156403	33.7381756156403\\
61.1881756156403	33.9381756156403\\
60.9881756156403	34.1381756156403\\
60.7381756156403	34.2881756156403\\
60.5381756156403	34.4881756156403\\
60.2881756156403	34.6381756156403\\
60.0881756156403	34.8381756156403\\
59.8381756156403	34.9881756156403\\
59.5881756156403	35.1381756156403\\
59.3381756156403	35.2881756156403\\
59.0881756156403	35.4381756156403\\
58.8381756156403	35.5881756156403\\
58.5881756156403	35.7381756156403\\
58.3381756156403	35.8881756156403\\
58.0881756156403	36.0381756156403\\
57.7881756156403	36.1381756156403\\
57.4881756156403	36.2381756156403\\
57.2381756156403	36.3881756156403\\
56.9381756156403	36.4881756156403\\
56.6381756156403	36.5881756156403\\
56.3381756156403	36.6881756156403\\
56.0381756156403	36.7881756156403\\
55.6881756156403	36.8381756156403\\
55.3881756156403	36.9381756156403\\
55.0881756156403	37.0381756156403\\
54.7381756156403	37.0881756156403\\
54.3881756156403	37.1381756156403\\
54.0381756156403	37.1881756156403\\
53.6881756156403	37.2381756156403\\
53.2881756156403	37.2381756156403\\
52.8881756156403	37.2381756156403\\
52.5881756156403	37.3381756156403\\
52.1881756156403	37.3381756156403\\
51.8881756156403	37.2381756156403\\
51.4881756156403	37.2381756156403\\
51.0881756156403	37.2381756156403\\
50.7881756156403	37.1381756156403\\
50.3881756156403	37.1381756156403\\
50.0881756156403	37.0381756156403\\
49.6881756156403	37.0381756156403\\
49.3881756156403	36.9381756156403\\
49.0881756156403	36.8381756156403\\
48.7881756156403	36.7381756156403\\
48.4881756156403	36.6381756156403\\
48.1881756156403	36.5381756156403\\
47.8881756156403	36.4381756156403\\
47.5881756156403	36.3381756156403\\
47.2881756156403	36.2381756156403\\
46.9881756156403	36.1381756156403\\
46.7381756156403	35.9881756156403\\
46.4881756156403	35.8381756156403\\
46.2381756156403	35.6881756156403\\
45.9881756156403	35.5381756156403\\
45.6881756156403	35.4381756156403\\
45.4881756156403	35.2381756156403\\
45.2381756156403	35.0881756156403\\
44.9881756156403	34.9381756156403\\
44.7381756156403	34.7881756156403\\
44.5381756156403	34.5881756156403\\
44.2881756156403	34.4381756156403\\
44.0881756156403	34.2381756156403\\
43.8881756156403	34.0381756156403\\
43.6381756156403	33.8881756156403\\
43.4381756156403	33.6881756156403\\
43.2381756156403	33.4881756156403\\
43.0381756156403	33.2881756156403\\
42.8381756156403	33.0881756156403\\
42.6881756156403	32.8381756156403\\
42.4881756156403	32.6381756156403\\
42.2881756156403	32.4381756156403\\
42.1381756156403	32.1881756156403\\
41.9381756156403	31.9881756156403\\
41.7881756156403	31.7381756156403\\
41.6381756156403	31.4881756156403\\
41.4381756156403	31.2881756156403\\
41.3381756156403	30.9881756156403\\
41.1381756156403	30.7881756156403\\
41.0381756156403	30.4881756156403\\
40.8881756156403	30.2381756156403\\
40.7381756156403	29.9881756156403\\
40.6381756156403	29.6881756156403\\
40.4881756156403	29.4381756156403\\
40.3881756156403	29.1381756156403\\
40.2381756156403	28.8881756156403\\
40.1381756156403	28.5881756156403\\
40.0381756156403	28.2881756156403\\
39.9381756156403	27.9881756156403\\
39.8881756156403	27.6381756156403\\
39.8381756156403	27.2881756156403\\
39.7381756156403	26.9881756156403\\
39.6381756156403	26.6881756156403\\
39.6381756156403	26.2881756156403\\
39.5381756156403	25.9881756156403\\
39.5381756156403	25.5881756156403\\
39.4381756156403	25.2881756156403\\
39.4381756156403	24.8881756156403\\
39.4381756156403	24.4881756156403\\
39.4381756156403	24.0881756156403\\
39.4381756156403	23.6881756156403\\
39.4381756156403	23.2881756156403\\
39.5381756156403	22.9881756156403\\
39.5381756156403	22.5881756156403\\
39.6381756156403	22.2881756156403\\
39.6381756156403	21.8881756156403\\
39.7881756156403	21.6381756156403\\
40.0381756156403	21.4881756156403\\
40.2881756156403	21.3381756156403\\
40.5881756156403	21.2381756156403\\
40.8881756156403	21.1381756156403\\
41.1381756156403	20.9881756156403\\
41.4381756156403	20.8881756156403\\
41.6881756156403	20.7381756156403\\
41.9881756156403	20.6381756156403\\
42.2881756156403	20.5381756156403\\
42.5881756156403	20.4381756156403\\
42.8881756156403	20.3381756156403\\
43.1381756156403	20.1881756156403\\
43.4381756156403	20.0881756156403\\
43.6881756156403	19.9381756156403\\
43.9881756156403	19.8381756156403\\
44.2881756156403	19.7381756156403\\
44.5881756156403	19.6381756156403\\
44.8881756156403	19.5381756156403\\
45.1881756156403	19.4381756156403\\
45.4881756156403	19.3381756156403\\
45.7881756156403	19.2381756156403\\
46.0881756156403	19.1381756156403\\
46.3881756156403	19.0381756156403\\
46.6881756156403	18.9381756156403\\
46.9881756156403	18.8381756156403\\
47.2881756156403	18.7381756156403\\
47.5881756156403	18.6381756156403\\
47.8881756156403	18.5381756156403\\
48.1881756156403	18.4381756156403\\
48.4881756156403	18.3381756156403\\
48.7881756156403	18.2381756156403\\
49.1381756156403	18.1881756156403\\
49.4381756156403	18.0881756156403\\
49.7881756156403	18.0381756156403\\
50.0881756156403	17.9381756156403\\
50.3881756156403	17.8381756156403\\
50.6881756156403	17.7381756156403\\
51.0381756156403	17.6881756156403\\
51.3881756156403	17.6381756156403\\
51.6881756156403	17.5381756156403\\
51.9881756156403	17.4381756156403\\
52.2881756156403	17.3381756156403\\
52.6881756156403	17.3381756156403\\
52.9881756156403	17.2381756156403\\
53.2881756156403	17.1381756156403\\
53.6381756156403	17.0881756156403\\
53.9881756156403	17.0381756156403\\
54.2881756156403	16.9381756156403\\
54.6381756156403	16.8881756156403\\
54.9881756156403	16.8381756156403\\
55.2881756156403	16.7381756156403\\
55.6881756156403	16.7381756156403\\
55.9881756156403	16.6381756156403\\
56.3381756156403	16.5881756156403\\
56.6881756156403	16.5381756156403\\
56.9881756156403	16.4381756156403\\
57.3881756156403	16.4381756156403\\
57.6881756156403	16.3381756156403\\
58.0881756156403	16.3381756156403\\
58.3881756156403	16.2381756156403\\
58.7881756156403	16.2381756156403\\
59.1381756156403	16.1881756156403\\
59.4881756156403	16.1381756156403\\
59.8881756156403	16.1381756156403\\
60.1881756156403	16.0381756156403\\
60.5881756156403	16.0381756156403\\
60.9881756156403	16.0381756156403\\
61.2881756156403	15.9381756156403\\
61.6881756156403	15.9381756156403\\
62.0881756156403	15.9381756156403\\
62.2381756156403	15.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor8, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
4.63817561564029	-3.01182438435971\\
4.98817561564029	-3.06182438435971\\
5.38817561564029	-3.06182438435971\\
5.7881756156403	-3.06182438435971\\
6.1881756156403	-3.06182438435971\\
6.5881756156403	-3.06182438435971\\
6.9881756156403	-3.06182438435971\\
7.38817561564029	-3.06182438435971\\
7.7881756156403	-3.06182438435971\\
8.1881756156403	-3.06182438435971\\
8.5881756156403	-3.06182438435971\\
8.9881756156403	-3.06182438435971\\
9.38817561564029	-3.06182438435971\\
9.7881756156403	-3.06182438435971\\
10.1881756156403	-3.06182438435971\\
10.5881756156403	-3.06182438435971\\
10.9881756156403	-3.06182438435971\\
11.3881756156403	-3.06182438435971\\
11.7881756156403	-3.06182438435971\\
12.1881756156403	-3.06182438435971\\
12.5881756156403	-3.06182438435971\\
12.9881756156403	-3.06182438435971\\
13.3881756156403	-3.06182438435971\\
13.7881756156403	-3.06182438435971\\
14.1881756156403	-3.06182438435971\\
14.5881756156403	-3.06182438435971\\
14.9881756156403	-3.06182438435971\\
15.3881756156403	-3.06182438435971\\
15.7881756156403	-3.06182438435971\\
16.1881756156403	-3.06182438435971\\
16.5881756156403	-3.06182438435971\\
16.9881756156403	-3.06182438435971\\
17.3881756156403	-3.06182438435971\\
17.7881756156403	-3.06182438435971\\
18.1881756156403	-3.06182438435971\\
18.5881756156403	-3.06182438435971\\
18.9881756156403	-3.06182438435971\\
19.3881756156403	-3.06182438435971\\
19.7881756156403	-3.06182438435971\\
20.1881756156403	-3.06182438435971\\
20.5881756156403	-3.06182438435971\\
20.9881756156403	-3.06182438435971\\
21.3881756156403	-3.06182438435971\\
21.7881756156403	-3.06182438435971\\
22.1881756156403	-3.06182438435971\\
22.5881756156403	-3.06182438435971\\
22.9881756156403	-3.06182438435971\\
23.3881756156403	-3.06182438435971\\
23.7881756156403	-3.06182438435971\\
24.1881756156403	-3.06182438435971\\
24.5881756156403	-3.06182438435971\\
24.9881756156403	-3.06182438435971\\
25.3881756156403	-3.06182438435971\\
25.7881756156403	-3.06182438435971\\
26.1881756156403	-3.06182438435971\\
26.5881756156403	-3.06182438435971\\
26.9881756156403	-3.06182438435971\\
27.3881756156403	-3.06182438435971\\
27.7881756156403	-3.06182438435971\\
28.1881756156403	-3.06182438435971\\
28.5881756156403	-3.06182438435971\\
28.9881756156403	-3.06182438435971\\
29.1381756156403	-2.81182438435971\\
29.2381756156403	-2.51182438435971\\
29.3381756156403	-2.21182438435971\\
29.4381756156403	-1.91182438435971\\
29.4881756156403	-1.56182438435971\\
29.5381756156403	-1.21182438435971\\
29.6381756156403	-0.911824384359706\\
29.6881756156403	-0.561824384359706\\
29.7381756156403	-0.211824384359705\\
29.7381756156403	0.188175615640295\\
29.8381756156403	0.488175615640294\\
29.8381756156403	0.888175615640294\\
29.8381756156403	1.28817561564029\\
29.8381756156403	1.68817561564029\\
29.8381756156403	2.08817561564029\\
29.8381756156403	2.48817561564029\\
29.7381756156403	2.78817561564029\\
29.7381756156403	3.18817561564029\\
29.6381756156403	3.48817561564029\\
29.6381756156403	3.88817561564029\\
29.5381756156403	4.1881756156403\\
29.4881756156403	4.53817561564029\\
29.3881756156403	4.83817561564029\\
29.3381756156403	5.1881756156403\\
29.2381756156403	5.48817561564029\\
29.1381756156403	5.7881756156403\\
29.0381756156403	6.0881756156403\\
28.8881756156403	6.33817561564029\\
28.7881756156403	6.6381756156403\\
28.6381756156403	6.88817561564029\\
28.5381756156403	7.1881756156403\\
28.3881756156403	7.4381756156403\\
28.2381756156403	7.6881756156403\\
28.1381756156403	7.9881756156403\\
27.9381756156403	8.1881756156403\\
27.8381756156403	8.4881756156403\\
27.6381756156403	8.6881756156403\\
27.4881756156403	8.9381756156403\\
27.3381756156403	9.1881756156403\\
27.1381756156403	9.38817561564029\\
26.9881756156403	9.6381756156403\\
26.7881756156403	9.8381756156403\\
26.5881756156403	10.0381756156403\\
26.4381756156403	10.2881756156403\\
26.2381756156403	10.4881756156403\\
26.0381756156403	10.6881756156403\\
25.8381756156403	10.8881756156403\\
25.6381756156403	11.0881756156403\\
25.3881756156403	11.2381756156403\\
25.1881756156403	11.4381756156403\\
24.9881756156403	11.6381756156403\\
24.7381756156403	11.7881756156403\\
24.5381756156403	11.9881756156403\\
24.2881756156403	12.1381756156403\\
24.0381756156403	12.2881756156403\\
23.7881756156403	12.4381756156403\\
23.5881756156403	12.6381756156403\\
23.2881756156403	12.7381756156403\\
23.0381756156403	12.8881756156403\\
22.7881756156403	13.0381756156403\\
22.5381756156403	13.1881756156403\\
22.2881756156403	13.3381756156403\\
21.9881756156403	13.4381756156403\\
21.6881756156403	13.5381756156403\\
21.3881756156403	13.6381756156403\\
21.0881756156403	13.7381756156403\\
20.7881756156403	13.8381756156403\\
20.4881756156403	13.9381756156403\\
20.1881756156403	14.0381756156403\\
19.8881756156403	14.1381756156403\\
19.5881756156403	14.2381756156403\\
19.1881756156403	14.2381756156403\\
18.8881756156403	14.3381756156403\\
18.4881756156403	14.3381756156403\\
18.1881756156403	14.4381756156403\\
17.7881756156403	14.4381756156403\\
17.3881756156403	14.4381756156403\\
17.0881756156403	14.5381756156403\\
16.6881756156403	14.5381756156403\\
16.3881756156403	14.4381756156403\\
15.9881756156403	14.4381756156403\\
15.5881756156403	14.4381756156403\\
15.2381756156403	14.3881756156403\\
14.8881756156403	14.3381756156403\\
14.5381756156403	14.2881756156403\\
14.1881756156403	14.2381756156403\\
13.8881756156403	14.1381756156403\\
13.5881756156403	14.0381756156403\\
13.2381756156403	13.9881756156403\\
12.9381756156403	13.8881756156403\\
12.6381756156403	13.7881756156403\\
12.3381756156403	13.6881756156403\\
12.0381756156403	13.5881756156403\\
11.7881756156403	13.4381756156403\\
11.4881756156403	13.3381756156403\\
11.1881756156403	13.2381756156403\\
10.9381756156403	13.0881756156403\\
10.6881756156403	12.9381756156403\\
10.4381756156403	12.7881756156403\\
10.1881756156403	12.6381756156403\\
9.9381756156403	12.4881756156403\\
9.6881756156403	12.3381756156403\\
9.4381756156403	12.1881756156403\\
9.1881756156403	12.0381756156403\\
8.9881756156403	11.8381756156403\\
8.73817561564029	11.6881756156403\\
8.5381756156403	11.4881756156403\\
8.2881756156403	11.3381756156403\\
8.0881756156403	11.1381756156403\\
7.88817561564029	10.9381756156403\\
7.6881756156403	10.7381756156403\\
7.4881756156403	10.5381756156403\\
7.2881756156403	10.3381756156403\\
7.0881756156403	10.1381756156403\\
6.9381756156403	9.88817561564029\\
6.7381756156403	9.6881756156403\\
6.5381756156403	9.4881756156403\\
6.38817561564029	9.23817561564029\\
6.2381756156403	8.9881756156403\\
6.0381756156403	8.7881756156403\\
5.88817561564029	8.5381756156403\\
5.7381756156403	8.2881756156403\\
5.5881756156403	8.0381756156403\\
5.43817561564029	7.7881756156403\\
5.33817561564029	7.4881756156403\\
5.1381756156403	7.2881756156403\\
5.0381756156403	6.9881756156403\\
4.93817561564029	6.6881756156403\\
4.7881756156403	6.4381756156403\\
4.6881756156403	6.1381756156403\\
4.58817561564029	5.83817561564029\\
4.43817561564029	5.5881756156403\\
4.38817561564029	5.2381756156403\\
4.2881756156403	4.93817561564029\\
4.2381756156403	4.58817561564029\\
4.13817561564029	4.2881756156403\\
4.03817561564029	3.98817561564029\\
4.03817561564029	3.58817561564029\\
3.93817561564029	3.28817561564029\\
3.93817561564029	2.88817561564029\\
3.83817561564029	2.58817561564029\\
3.83817561564029	2.18817561564029\\
3.83817561564029	1.78817561564029\\
3.83817561564029	1.38817561564029\\
3.83817561564029	0.988175615640295\\
3.83817561564029	0.588175615640294\\
3.83817561564029	0.188175615640295\\
3.93817561564029	-0.111824384359706\\
3.93817561564029	-0.511824384359706\\
4.03817561564029	-0.811824384359705\\
4.08817561564029	-1.16182438435971\\
4.13817561564029	-1.51182438435971\\
4.2381756156403	-1.81182438435971\\
4.33817561564029	-2.11182438435971\\
4.43817561564029	-2.41182438435971\\
4.53817561564029	-2.71182438435971\\
4.63817561564029	-3.01182438435971\\
4.63817561564029	-3.01182438435971\\
}--cycle;
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
57.6338853821124	32.8606314964703\\
58.0497558239964	33.7602125552169\\
58.4275830241857	34.7209492842742\\
58.7573390923945	35.7032280202441\\
59.0545171350514	36.6963711261537\\
59.5813157498646	38.7019125747663\\
60.1864366885555	40.6853048055933\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
61.6864366885555	40.6853048055933\\
61.6670120825123	40.92592172688\\
61.6092413514762	41.1603067962955\\
61.5146207270353	41.382389563659\\
61.3856008336607	41.5864182019503\\
61.2255232188199	41.767108476609\\
61.0385338086522	41.9197806044338\\
60.82947553066	42.0404804575089\\
60.6037628844301	42.1260819730404\\
60.3672417089384	42.1743681167404\\
60.1260377783913	42.1840883028507\\
59.8863981478914	42.1549907836567\\
59.6545293579917	42.0878291696214\\
59.4364366885555	41.98434291127\\
59.2377686251624	41.8472122483348\\
59.0636705662988	41.6799887929545\\
58.9186515602398	41.487003544785\\
58.8064675230672	41.2732547203834\\
58.7300239624164	41.0442783020247\\
58.6913007263541	40.8060046586684\\
58.6913007263541	40.5646049525182\\
58.7300239624164	40.326331309162\\
58.8064675230672	40.0973548908032\\
58.9186515602398	39.8836060664016\\
59.0636705662988	39.6906208182321\\
59.2377686251624	39.5233973628518\\
59.4364366885555	39.3862666999167\\
59.6545293579917	39.2827804415652\\
59.8863981478914	39.2156188275299\\
60.1260377783913	39.186521308336\\
60.3672417089384	39.1962414944462\\
60.6037628844301	39.2445276381463\\
60.82947553066	39.3301291536777\\
61.0385338086522	39.4508290067528\\
61.2255232188199	39.6035011345776\\
61.3856008336607	39.7841914092363\\
61.5146207270353	39.9882200475277\\
61.6092413514762	40.2103028148911\\
61.6670120825123	40.4446878843067\\
61.6864366885555	40.6853048055933\\
61.6864366885555	40.6853048055933\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
60.4682179406474	42.0574899713289\\
59.0674855741695	39.8425467105805\\
60.8827159248036	39.4697851520027\\
60.4682179406474	42.0574899713289\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
61.6864366885555	40.6853048055933\\
61.6670120825123	40.92592172688\\
61.6092413514762	41.1603067962955\\
61.5146207270353	41.382389563659\\
61.3856008336607	41.5864182019503\\
61.2255232188199	41.767108476609\\
61.0385338086522	41.9197806044338\\
60.82947553066	42.0404804575089\\
60.6037628844301	42.1260819730404\\
60.3672417089384	42.1743681167404\\
60.1260377783913	42.1840883028507\\
59.8863981478914	42.1549907836567\\
59.6545293579917	42.0878291696214\\
59.4364366885555	41.98434291127\\
59.2377686251624	41.8472122483348\\
59.0636705662988	41.6799887929545\\
58.9186515602398	41.487003544785\\
58.8064675230672	41.2732547203834\\
58.7300239624164	41.0442783020247\\
58.6913007263541	40.8060046586684\\
58.6913007263541	40.5646049525182\\
58.7300239624164	40.326331309162\\
58.8064675230672	40.0973548908032\\
58.9186515602398	39.8836060664016\\
59.0636705662988	39.6906208182321\\
59.2377686251624	39.5233973628518\\
59.4364366885555	39.3862666999167\\
59.6545293579917	39.2827804415652\\
59.8863981478914	39.2156188275299\\
60.1260377783913	39.186521308336\\
60.3672417089384	39.1962414944462\\
60.6037628844301	39.2445276381463\\
60.82947553066	39.3301291536777\\
61.0385338086522	39.4508290067528\\
61.2255232188199	39.6035011345776\\
61.3856008336607	39.7841914092363\\
61.5146207270353	39.9882200475277\\
61.6092413514762	40.2103028148911\\
61.6670120825123	40.4446878843067\\
61.6864366885555	40.6853048055933\\
61.6864366885555	40.6853048055933\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
60.1864366885555	40.6853048055933\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
45.3422732646511	59.0858307240945\\
45.5133573225631	59.5556500990977\\
45.9435724301144	60.4535447351508\\
46.3467549668438	61.4094971512916\\
47.2967538150733	63.2634213131284\\
47.7292975082088	64.2115895692671\\
49.1299468374349	67.0082042823888\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
50.6299468374349	67.0082042823888\\
50.6105222313918	67.2488212036754\\
50.5527515003556	67.483206273091\\
50.4581308759147	67.7052890404544\\
50.3291109825402	67.9093176787458\\
50.1690333676993	68.0900079534045\\
49.9820439575317	68.2426800812293\\
49.7729856795395	68.3633799343044\\
49.5472730333096	68.4489814498358\\
49.3107518578179	68.4972675935359\\
49.0695479272708	68.5069877796461\\
48.8299082967709	68.4778902604522\\
48.5980395068711	68.4107286464169\\
48.3799468374349	68.3072423880654\\
48.1812787740419	68.1701117251303\\
48.0071807151783	68.00288826975\\
47.8621617091192	67.8099030215805\\
47.7499776719467	67.5961541971789\\
47.6735341112958	67.3671777788201\\
47.6348108752336	67.1289041354639\\
47.6348108752336	66.8875044293137\\
47.6735341112958	66.6492307859575\\
47.7499776719467	66.4202543675987\\
47.8621617091192	66.2065055431971\\
48.0071807151783	66.0135202950276\\
48.1812787740419	65.8462968396473\\
48.3799468374349	65.7091661767121\\
48.5980395068711	65.6056799183607\\
48.8299082967709	65.5385183043254\\
49.0695479272708	65.5094207851314\\
49.3107518578179	65.5191409712417\\
49.5472730333096	65.5674271149417\\
49.7729856795395	65.6530286304732\\
49.9820439575317	65.7737284835483\\
50.1690333676993	65.9264006113731\\
50.3291109825402	66.1070908860318\\
50.4581308759147	66.3111195243231\\
50.5527515003556	66.5332022916866\\
50.6105222313918	66.7675873611021\\
50.6299468374349	67.0082042823888\\
50.6299468374349	67.0082042823888\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
49.8725856042574	68.2965042632571\\
47.7208374214614	66.5331886694796\\
49.4250981031748	65.5507699239956\\
49.8725856042574	68.2965042632571\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
50.6299468374349	67.0082042823888\\
50.6105222313918	67.2488212036754\\
50.5527515003556	67.483206273091\\
50.4581308759147	67.7052890404544\\
50.3291109825402	67.9093176787458\\
50.1690333676993	68.0900079534045\\
49.9820439575317	68.2426800812293\\
49.7729856795395	68.3633799343044\\
49.5472730333096	68.4489814498358\\
49.3107518578179	68.4972675935359\\
49.0695479272708	68.5069877796461\\
48.8299082967709	68.4778902604522\\
48.5980395068711	68.4107286464169\\
48.3799468374349	68.3072423880654\\
48.1812787740419	68.1701117251303\\
48.0071807151783	68.00288826975\\
47.8621617091192	67.8099030215805\\
47.7499776719467	67.5961541971789\\
47.6735341112959	67.3671777788201\\
47.6348108752336	67.1289041354639\\
47.6348108752336	66.8875044293137\\
47.6735341112959	66.6492307859575\\
47.7499776719467	66.4202543675987\\
47.8621617091192	66.2065055431971\\
48.0071807151783	66.0135202950276\\
48.1812787740419	65.8462968396473\\
48.3799468374349	65.7091661767121\\
48.5980395068711	65.6056799183607\\
48.8299082967709	65.5385183043254\\
49.0695479272708	65.5094207851314\\
49.3107518578179	65.5191409712417\\
49.5472730333096	65.5674271149417\\
49.7729856795395	65.6530286304732\\
49.9820439575317	65.7737284835483\\
50.1690333676993	65.9264006113731\\
50.3291109825402	66.1070908860318\\
50.4581308759147	66.3111195243231\\
50.5527515003556	66.5332022916866\\
50.6105222313918	66.7675873611021\\
50.6299468374349	67.0082042823888\\
50.6299468374349	67.0082042823888\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
49.1299468374349	67.0082042823888\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14.7439326022129	45.0432828104211\\
14.8698035133242	45.5271800244408\\
15.0797221464666	46.5029906440496\\
15.5067139207507	49.6003783508909\\
15.615946914701	50.6384003676531\\
15.6977147752115	51.6789304301418\\
15.7516184062043	52.7212997764668\\
15.9179120572174	53.7518010813654\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
17.4179120572174	53.7518010813654\\
17.3984874511743	53.9924180026521\\
17.3407167201381	54.2268030720676\\
17.2460960956972	54.4488858394311\\
17.1170762023226	54.6529144777224\\
16.9569985874818	54.8336047523811\\
16.7700091773141	54.9862768802059\\
16.560950899322	55.106976733281\\
16.3352382530921	55.1925782488125\\
16.0987170776004	55.2408643925125\\
15.8575131470533	55.2505845786228\\
15.6178735165533	55.2214870594288\\
15.3860047266536	55.1543254453935\\
15.1679120572174	55.0508391870421\\
14.9692439938243	54.9137085241069\\
14.7951459349607	54.7464850687266\\
14.6501269289017	54.5534998205571\\
14.5379428917292	54.3397509961555\\
14.4614993310783	54.1107745777968\\
14.4227760950161	53.8725009344405\\
14.4227760950161	53.6311012282903\\
14.4614993310783	53.3928275849341\\
14.5379428917292	53.1638511665753\\
14.6501269289017	52.9501023421737\\
14.7951459349607	52.7571170940042\\
14.9692439938243	52.5898936386239\\
15.1679120572174	52.4527629756888\\
15.3860047266536	52.3492767173373\\
15.6178735165533	52.282115103302\\
15.8575131470533	52.2530175841081\\
16.0987170776004	52.2627377702183\\
16.3352382530921	52.3110239139184\\
16.560950899322	52.3966254294498\\
16.7700091773141	52.5173252825249\\
16.9569985874818	52.6699974103497\\
17.1170762023226	52.8506876850084\\
17.2460960956972	53.0547163232998\\
17.3407167201381	53.2767990906632\\
17.3984874511743	53.5111841600788\\
17.4179120572174	53.7518010813654\\
17.4179120572174	53.7518010813654\\
}--cycle;

\addplot[area legend, draw=mycolor3, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16.1188885035836	54.9246805366316\\
14.9913928833199	53.0050749140324\\
16.5429665615655	52.7392080657991\\
16.1188885035836	54.9246805366316\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.4179120572174	53.7518010813654\\
17.3984874511743	53.9924180026521\\
17.3407167201381	54.2268030720676\\
17.2460960956972	54.4488858394311\\
17.1170762023226	54.6529144777224\\
16.9569985874818	54.8336047523811\\
16.7700091773141	54.9862768802059\\
16.560950899322	55.106976733281\\
16.3352382530921	55.1925782488125\\
16.0987170776004	55.2408643925125\\
15.8575131470533	55.2505845786228\\
15.6178735165533	55.2214870594288\\
15.3860047266536	55.1543254453935\\
15.1679120572174	55.0508391870421\\
14.9692439938243	54.9137085241069\\
14.7951459349607	54.7464850687266\\
14.6501269289017	54.5534998205571\\
14.5379428917292	54.3397509961555\\
14.4614993310783	54.1107745777968\\
14.4227760950161	53.8725009344405\\
14.4227760950161	53.6311012282903\\
14.4614993310783	53.3928275849341\\
14.5379428917292	53.1638511665753\\
14.6501269289017	52.9501023421737\\
14.7951459349607	52.7571170940042\\
14.9692439938243	52.5898936386239\\
15.1679120572174	52.4527629756888\\
15.3860047266536	52.3492767173373\\
15.6178735165533	52.282115103302\\
15.8575131470533	52.2530175841081\\
16.0987170776004	52.2627377702183\\
16.3352382530921	52.3110239139184\\
16.560950899322	52.3966254294498\\
16.7700091773141	52.5173252825249\\
16.9569985874818	52.6699974103497\\
17.1170762023226	52.8506876850084\\
17.2460960956972	53.0547163232998\\
17.3407167201381	53.2767990906632\\
17.3984874511743	53.5111841600788\\
17.4179120572174	53.7518010813654\\
17.4179120572174	53.7518010813654\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
15.9179120572174	53.7518010813654\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28.9341032861871	63.9871736496042\\
29.2737625761313	64.3540953943326\\
29.8384014470628	65.1660486636535\\
30.384846561109	66.0424328650102\\
31.3068839816334	67.9135354474153\\
32.0152159963206	69.8916240591328\\
32.2626392497252	70.9171219951755\\
32.3830663226698	71.9677025136031\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
33.8830663226698	71.9677025136031\\
33.8636417166267	72.2083194348897\\
33.8058709855905	72.4427045043053\\
33.7112503611496	72.6647872716687\\
33.5822304677751	72.86881590996\\
33.4221528529342	73.0495061846188\\
33.2351634427666	73.2021783124436\\
33.0261051647744	73.3228781655187\\
32.8003925185445	73.4084796810501\\
32.5638713430528	73.4567658247502\\
32.3226674125057	73.4664860108604\\
32.0830277820058	73.4373884916665\\
31.851158992106	73.3702268776312\\
31.6330663226698	73.2667406192797\\
31.4343982592768	73.1296099563446\\
31.2603002004132	72.9623865009643\\
31.1152811943541	72.7694012527948\\
31.0030971571816	72.5556524283932\\
30.9266535965307	72.3266760100344\\
30.8879303604685	72.0884023666782\\
30.8879303604685	71.847002660528\\
30.9266535965307	71.6087290171718\\
31.0030971571816	71.379752598813\\
31.1152811943541	71.1660037744114\\
31.2603002004132	70.9730185262419\\
31.4343982592768	70.8057950708616\\
31.6330663226698	70.6686644079264\\
31.851158992106	70.565178149575\\
32.0830277820058	70.4980165355397\\
32.3226674125057	70.4689190163457\\
32.5638713430528	70.478639202456\\
32.8003925185445	70.526925346156\\
33.0261051647744	70.6125268616875\\
33.2351634427666	70.7332267147626\\
33.4221528529342	70.8858988425874\\
33.5822304677751	71.0665891172461\\
33.7112503611496	71.2706177555374\\
33.8058709855905	71.4927005229009\\
33.8636417166267	71.7270855923164\\
33.8830663226698	71.9677025136031\\
33.8830663226698	71.9677025136031\\
}--cycle;

\addplot[area legend, draw=mycolor4, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
32.5029681177566	73.1707760686302\\
31.4973816174747	71.1447049302202\\
33.0888983352347	70.9860897644453\\
32.5029681177566	73.1707760686302\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
33.8830663226698	71.9677025136031\\
33.8636417166267	72.2083194348897\\
33.8058709855905	72.4427045043053\\
33.7112503611496	72.6647872716687\\
33.5822304677751	72.86881590996\\
33.4221528529342	73.0495061846188\\
33.2351634427666	73.2021783124436\\
33.0261051647744	73.3228781655187\\
32.8003925185445	73.4084796810501\\
32.5638713430528	73.4567658247502\\
32.3226674125057	73.4664860108604\\
32.0830277820058	73.4373884916665\\
31.851158992106	73.3702268776312\\
31.6330663226698	73.2667406192797\\
31.4343982592768	73.1296099563446\\
31.2603002004132	72.9623865009643\\
31.1152811943541	72.7694012527948\\
31.0030971571816	72.5556524283932\\
30.9266535965307	72.3266760100344\\
30.8879303604685	72.0884023666782\\
30.8879303604685	71.847002660528\\
30.9266535965307	71.6087290171718\\
31.0030971571816	71.379752598813\\
31.1152811943541	71.1660037744114\\
31.2603002004132	70.9730185262419\\
31.4343982592768	70.8057950708616\\
31.6330663226698	70.6686644079264\\
31.851158992106	70.565178149575\\
32.0830277820058	70.4980165355397\\
32.3226674125057	70.4689190163457\\
32.5638713430528	70.478639202456\\
32.8003925185445	70.526925346156\\
33.0261051647744	70.6125268616875\\
33.2351634427666	70.7332267147626\\
33.4221528529342	70.8858988425874\\
33.5822304677751	71.0665891172461\\
33.7112503611496	71.2706177555374\\
33.8058709855905	71.4927005229009\\
33.8636417166267	71.7270855923164\\
33.8830663226698	71.9677025136031\\
33.8830663226698	71.9677025136031\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
32.3830663226698	71.9677025136031\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
47.6164399484537	71.5878522122779\\
47.2711658971866	71.9494954474166\\
45.8437193262177	73.3707446915025\\
45.2101596878226	74.1903469514784\\
44.0329749676889	75.9110185037673\\
43.4631126770819	76.7895672382835\\
42.5091352720788	78.6637410540663\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
44.0091352720788	78.6637410540663\\
43.9897106660356	78.9043579753529\\
43.9319399349995	79.1387430447685\\
43.8373193105586	79.3608258121319\\
43.708299417184	79.5648544504233\\
43.5482218023432	79.745544725082\\
43.3612323921755	79.8982168529068\\
43.1521741141834	80.0189167059819\\
42.9264614679535	80.1045182215133\\
42.6899402924618	80.1528043652134\\
42.4487363619146	80.1625245513236\\
42.2090967314147	80.1334270321297\\
41.977227941515	80.0662654180944\\
41.7591352720788	79.962779159743\\
41.5604672086857	79.8256484968078\\
41.3863691498221	79.6584250414275\\
41.2413501437631	79.465439793258\\
41.1291661065905	79.2516909688564\\
41.0527225459397	79.0227145504976\\
41.0139993098775	78.7844409071414\\
41.0139993098775	78.5430412009912\\
41.0527225459397	78.304767557635\\
41.1291661065905	78.0757911392762\\
41.2413501437631	77.8620423148746\\
41.3863691498221	77.6690570667051\\
41.5604672086857	77.5018336113248\\
41.7591352720788	77.3647029483896\\
41.977227941515	77.2612166900382\\
42.2090967314147	77.1940550760029\\
42.4487363619146	77.1649575568089\\
42.6899402924618	77.1746777429192\\
42.9264614679535	77.2229638866192\\
43.1521741141834	77.3085654021507\\
43.3612323921755	77.4292652552258\\
43.5482218023432	77.5819373830506\\
43.708299417184	77.7626276577093\\
43.8373193105586	77.9666562960006\\
43.9319399349995	78.1887390633641\\
43.9897106660356	78.4231241327796\\
44.0091352720788	78.6637410540663\\
44.0091352720788	78.6637410540663\\
}--cycle;

\addplot[area legend, draw=mycolor5, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
41.8411789308169	79.9399554661235\\
42.1659660395502	77.2647686536165\\
43.8542390165002	78.1483918364302\\
41.8411789308169	79.9399554661235\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
44.0091352720788	78.6637410540663\\
43.9897106660356	78.9043579753529\\
43.9319399349995	79.1387430447685\\
43.8373193105586	79.3608258121319\\
43.708299417184	79.5648544504233\\
43.5482218023432	79.745544725082\\
43.3612323921755	79.8982168529068\\
43.1521741141834	80.0189167059819\\
42.9264614679535	80.1045182215133\\
42.6899402924618	80.1528043652134\\
42.4487363619147	80.1625245513236\\
42.2090967314147	80.1334270321297\\
41.977227941515	80.0662654180944\\
41.7591352720788	79.962779159743\\
41.5604672086857	79.8256484968078\\
41.3863691498221	79.6584250414275\\
41.2413501437631	79.465439793258\\
41.1291661065905	79.2516909688564\\
41.0527225459397	79.0227145504976\\
41.0139993098775	78.7844409071414\\
41.0139993098775	78.5430412009912\\
41.0527225459397	78.304767557635\\
41.1291661065905	78.0757911392762\\
41.2413501437631	77.8620423148746\\
41.3863691498221	77.6690570667051\\
41.5604672086857	77.5018336113248\\
41.7591352720788	77.3647029483896\\
41.977227941515	77.2612166900382\\
42.2090967314147	77.1940550760029\\
42.4487363619147	77.1649575568089\\
42.6899402924618	77.1746777429192\\
42.9264614679535	77.2229638866192\\
43.1521741141834	77.3085654021507\\
43.3612323921755	77.4292652552258\\
43.5482218023432	77.5819373830506\\
43.708299417184	77.7626276577093\\
43.8373193105586	77.9666562960006\\
43.9319399349995	78.1887390633641\\
43.9897106660356	78.4231241327796\\
44.0091352720788	78.6637410540663\\
44.0091352720788	78.6637410540663\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
42.5091352720788	78.6637410540663\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
7.09136385210165	24.8660301051219\\
7.02914887894027	24.9711388697436\\
6.9803692603104	25.1042655617994\\
6.94472620840015	25.3110869989739\\
6.93870552805787	25.4765272459321\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
8.43870552805787	25.4765272459321\\
8.41928092201474	25.7171441672187\\
8.36151019097859	25.9515292366343\\
8.26688956653769	26.1736120039977\\
8.13786967316312	26.377640642289\\
7.97779205832227	26.5583309169478\\
7.7908026481546	26.7110030447725\\
7.58174437016245	26.8317028978476\\
7.35603172393255	26.9173044133791\\
7.11951054844085	26.9655905570791\\
6.87830661789375	26.9753107431894\\
6.6386669873938	26.9462132239955\\
6.40679819749407	26.8790516099602\\
6.18870552805787	26.7755653516087\\
5.9900374646648	26.6384346886735\\
5.81593940580122	26.4712112332932\\
5.67092039974218	26.2782259851238\\
5.55873636256963	26.0644771607222\\
5.48229280191879	25.8355007423634\\
5.44356956585655	25.5972270990071\\
5.44356956585655	25.355827392857\\
5.48229280191879	25.1175537495007\\
5.55873636256963	24.8885773311419\\
5.67092039974218	24.6748285067404\\
5.81593940580122	24.4818432585709\\
5.9900374646648	24.3146198031906\\
6.18870552805787	24.1774891402554\\
6.40679819749407	24.0740028819039\\
6.6386669873938	24.0068412678687\\
6.87830661789375	23.9777437486747\\
7.11951054844085	23.987463934785\\
7.35603172393255	24.035750078485\\
7.58174437016245	24.1213515940165\\
7.7908026481546	24.2420514470916\\
7.97779205832227	24.3947235749163\\
8.13786967316312	24.5754138495751\\
8.26688956653769	24.7794424878664\\
8.36151019097859	25.0015252552298\\
8.41928092201474	25.2359103246454\\
8.43870552805787	25.4765272459321\\
8.43870552805787	25.4765272459321\\
}--cycle;

\addplot[area legend, draw=mycolor6, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
7.01127241958932	26.7259802729631\\
6.05784486331405	24.5874359627611\\
7.71071585550452	24.4914389885565\\
7.01127241958932	26.7259802729631\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.43870552805787	25.4765272459321\\
8.41928092201474	25.7171441672187\\
8.36151019097859	25.9515292366343\\
8.26688956653769	26.1736120039977\\
8.13786967316312	26.377640642289\\
7.97779205832227	26.5583309169478\\
7.7908026481546	26.7110030447725\\
7.58174437016245	26.8317028978476\\
7.35603172393255	26.9173044133791\\
7.11951054844085	26.9655905570791\\
6.87830661789375	26.9753107431894\\
6.6386669873938	26.9462132239955\\
6.40679819749407	26.8790516099602\\
6.18870552805787	26.7755653516087\\
5.99003746466481	26.6384346886735\\
5.81593940580122	26.4712112332932\\
5.67092039974218	26.2782259851238\\
5.55873636256963	26.0644771607222\\
5.48229280191879	25.8355007423634\\
5.44356956585656	25.5972270990071\\
5.44356956585656	25.355827392857\\
5.48229280191879	25.1175537495007\\
5.55873636256963	24.8885773311419\\
5.67092039974218	24.6748285067404\\
5.81593940580122	24.4818432585709\\
5.99003746466481	24.3146198031906\\
6.18870552805787	24.1774891402554\\
6.40679819749407	24.0740028819039\\
6.6386669873938	24.0068412678687\\
6.87830661789375	23.9777437486747\\
7.11951054844085	23.987463934785\\
7.35603172393255	24.035750078485\\
7.58174437016245	24.1213515940165\\
7.7908026481546	24.2420514470916\\
7.97779205832227	24.3947235749163\\
8.13786967316312	24.5754138495751\\
8.26688956653769	24.7794424878664\\
8.36151019097859	25.0015252552298\\
8.41928092201474	25.2359103246454\\
8.43870552805787	25.4765272459321\\
8.43870552805787	25.4765272459321\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
6.93870552805787	25.4765272459321\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
52.4503263961034	24.2790330739011\\
52.2686236781549	24.7448486192516\\
51.9919076615324	25.704564467725\\
51.4775416391178	27.7305032040517\\
51.0653496671407	29.7933698024247\\
50.9820378419909	30.8450185982047\\
50.9989859310707	31.9018485824724\\
51.0842008761669	32.9565411212843\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
52.5842008761669	32.9565411212843\\
52.5647762701238	33.1971580425709\\
52.5070055390877	33.4315431119865\\
52.4123849146467	33.6536258793499\\
52.2833650212722	33.8576545176412\\
52.1232874064313	34.0383447923\\
51.9362979962637	34.1910169201248\\
51.7272397182715	34.3117167731998\\
51.5015270720416	34.3973182887313\\
51.2650058965499	34.4456044324314\\
51.0238019660028	34.4553246185416\\
50.7841623355029	34.4262270993477\\
50.5522935456031	34.3590654853124\\
50.3342008761669	34.2555792269609\\
50.1355328127739	34.1184485640258\\
49.9614347539103	33.9512251086455\\
49.8164157478512	33.758239860476\\
49.7042317106787	33.5444910360744\\
49.6277881500279	33.3155146177156\\
49.5890649139656	33.0772409743594\\
49.5890649139656	32.8358412682092\\
49.6277881500279	32.5975676248529\\
49.7042317106787	32.3685912064942\\
49.8164157478512	32.1548423820926\\
49.9614347539103	31.9618571339231\\
50.1355328127739	31.7946336785428\\
50.3342008761669	31.6575030156076\\
50.5522935456031	31.5540167572562\\
50.7841623355029	31.4868551432209\\
51.0238019660028	31.4577576240269\\
51.2650058965499	31.4674778101372\\
51.5015270720416	31.5157639538372\\
51.7272397182715	31.6013654693687\\
51.9362979962637	31.7220653224438\\
52.1232874064313	31.8747374502686\\
52.2833650212722	32.0554277249273\\
52.4123849146468	32.2594563632186\\
52.5070055390877	32.4815391305821\\
52.5647762701238	32.7159241999976\\
52.5842008761669	32.9565411212843\\
52.5842008761669	32.9565411212843\\
}--cycle;

\addplot[area legend, draw=mycolor7, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
51.1488787754231	34.3521136708432\\
50.1126079760545	31.9526421183035\\
51.9587769273952	31.8670812999266\\
51.1488787754231	34.3521136708432\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
52.5842008761669	32.9565411212843\\
52.5647762701238	33.1971580425709\\
52.5070055390877	33.4315431119865\\
52.4123849146467	33.6536258793499\\
52.2833650212722	33.8576545176412\\
52.1232874064313	34.0383447923\\
51.9362979962637	34.1910169201248\\
51.7272397182715	34.3117167731998\\
51.5015270720416	34.3973182887313\\
51.2650058965499	34.4456044324314\\
51.0238019660028	34.4553246185416\\
50.7841623355029	34.4262270993477\\
50.5522935456031	34.3590654853124\\
50.3342008761669	34.2555792269609\\
50.1355328127739	34.1184485640258\\
49.9614347539103	33.9512251086455\\
49.8164157478512	33.758239860476\\
49.7042317106787	33.5444910360744\\
49.6277881500279	33.3155146177156\\
49.5890649139656	33.0772409743594\\
49.5890649139656	32.8358412682092\\
49.6277881500279	32.5975676248529\\
49.7042317106787	32.3685912064942\\
49.8164157478512	32.1548423820926\\
49.9614347539103	31.9618571339231\\
50.1355328127739	31.7946336785428\\
50.3342008761669	31.6575030156076\\
50.5522935456031	31.5540167572562\\
50.7841623355029	31.4868551432209\\
51.0238019660028	31.4577576240269\\
51.2650058965499	31.4674778101372\\
51.5015270720416	31.5157639538372\\
51.7272397182715	31.6013654693687\\
51.9362979962637	31.7220653224438\\
52.1232874064313	31.8747374502686\\
52.2833650212722	32.0554277249273\\
52.4123849146468	32.2594563632186\\
52.5070055390877	32.4815391305821\\
52.5647762701238	32.7159241999976\\
52.5842008761669	32.9565411212843\\
52.5842008761669	32.9565411212843\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
51.0842008761669	32.9565411212843\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
16.8304855305558	1.47968860800485\\
16.7764285851279	1.58708173809019\\
16.7213897492423	1.89954287529126\\
16.7212611175884	2.041003608438\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
18.2212611175884	2.041003608438\\
18.2018365115452	2.28162052972464\\
18.1440657805091	2.51600559914021\\
18.0494451560682	2.73808836650365\\
17.9204252626936	2.94211700479496\\
17.7603476478528	3.12280727945372\\
17.5733582376851	3.27547940727848\\
17.3642999596929	3.39617926035357\\
17.138587313463	3.48178077588506\\
16.9020661379713	3.53006691958508\\
16.6608622074242	3.53978710569535\\
16.4212225769243	3.5106895865014\\
16.1893537870246	3.44352797246612\\
15.9712611175884	3.34004171411465\\
15.7725930541953	3.20291105117948\\
15.5984949953317	3.03568759579919\\
15.4534759892727	2.8427023476297\\
15.3412919521001	2.62895352322811\\
15.2648483914493	2.39997710486933\\
15.226125155387	2.16170346151309\\
15.226125155387	1.92030375536291\\
15.2648483914493	1.68203011200666\\
15.3412919521001	1.45305369364789\\
15.4534759892727	1.2393048692463\\
15.5984949953317	1.0463196210768\\
15.7725930541953	0.879096165696515\\
15.9712611175884	0.741965502761339\\
16.1893537870246	0.638479244409875\\
16.4212225769243	0.571317630374595\\
16.6608622074242	0.542220111180642\\
16.9020661379713	0.551940297290916\\
17.138587313463	0.600226440990938\\
17.3642999596929	0.685827956522423\\
17.5733582376851	0.806527809597512\\
17.7603476478528	0.959199937422275\\
17.9204252626936	1.13989021208103\\
18.0494451560682	1.34391885037234\\
18.1440657805091	1.56600161773579\\
18.2018365115452	1.80038668715136\\
18.2212611175884	2.041003608438\\
18.2212611175884	2.041003608438\\
}--cycle;

\addplot[area legend, draw=mycolor8, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
16.8406448369485	3.20568695814827\\
15.8613577032005	1.24645600415951\\
17.402088952936	1.08852618815108\\
16.8406448369485	3.20568695814827\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.2212611175884	2.041003608438\\
18.2018365115452	2.28162052972464\\
18.1440657805091	2.51600559914021\\
18.0494451560682	2.73808836650365\\
17.9204252626936	2.94211700479497\\
17.7603476478528	3.12280727945372\\
17.5733582376851	3.27547940727848\\
17.3642999596929	3.39617926035357\\
17.138587313463	3.48178077588506\\
16.9020661379713	3.53006691958508\\
16.6608622074242	3.53978710569535\\
16.4212225769243	3.5106895865014\\
16.1893537870246	3.44352797246612\\
15.9712611175884	3.34004171411465\\
15.7725930541953	3.20291105117948\\
15.5984949953317	3.03568759579919\\
15.4534759892727	2.8427023476297\\
15.3412919521001	2.62895352322811\\
15.2648483914493	2.39997710486933\\
15.226125155387	2.16170346151308\\
15.226125155387	1.92030375536291\\
15.2648483914493	1.68203011200666\\
15.3412919521001	1.45305369364788\\
15.4534759892727	1.2393048692463\\
15.5984949953317	1.0463196210768\\
15.7725930541953	0.879096165696517\\
15.9712611175884	0.741965502761339\\
16.1893537870246	0.638479244409876\\
16.4212225769243	0.571317630374594\\
16.6608622074242	0.542220111180644\\
16.9020661379713	0.551940297290916\\
17.138587313463	0.600226440990937\\
17.3642999596929	0.685827956522424\\
17.5733582376851	0.806527809597512\\
17.7603476478528	0.959199937422277\\
17.9204252626936	1.13989021208103\\
18.0494451560682	1.34391885037234\\
18.1440657805091	1.56600161773579\\
18.2018365115452	1.80038668715136\\
18.2212611175884	2.041003608438\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
16.7212611175884	2.041003608438\\
};
\end{axis}
\end{tikzpicture}%

==> images/trajectories_t3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66075,0.99063,0.65692}%
\definecolor{mycolor2}{rgb}{0.57260,0.48991,0.41615}%
\definecolor{mycolor3}{rgb}{0.70594,0.72129,0.41299}%
\definecolor{mycolor4}{rgb}{0.79032,0.57376,0.40566}%
\definecolor{mycolor5}{rgb}{0.12355,0.65430,0.83664}%
\definecolor{mycolor6}{rgb}{0.69953,0.64656,0.68336}%
\definecolor{mycolor7}{rgb}{0.47967,0.44597,0.95705}%
\definecolor{mycolor8}{rgb}{0.41407,0.58609,0.87963}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(0\axiswidth,0\axisheight)},
scale only axis,
xmin=0,
xmax=90,
xtick={ 0, 20, 40, 60, 80},
xlabel style={font=\color{white!15!black}},
xlabel={{\scriptsize $x$-coordinate [m]}},
ymin=0,
ymax=160,
ytick={20,40,60,80,100,120,140},
yticklabels={\empty},
axis background/.style={fill=white},
xlabel style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},xticklabel style={font=\scriptsize}
]
\addplot [color=green, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
54.9381814754719	159.231300093603\\
83.1786137178556	111.400420258476\\
72.2721481740512	104.417351212404\\
66.9886168039705	81.5459252343556\\
9.74986732028404	140.278595188186\\
25.3581476829567	104.640010843739\\
};
\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
45.3422732646511	59.0858307240945\\
14.7439326022129	45.0432828104211\\
28.9341032861871	63.9871736496042\\
47.6164399484537	71.5878522122779\\
7.09136385210165	24.866030105122\\
52.4503263961034	24.2790330739011\\
16.8304855305558	1.47968860800485\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
71.2381756156403	57.8881756156403\\
71.5881756156403	57.8381756156403\\
71.9881756156403	57.8381756156403\\
72.3881756156403	57.8381756156403\\
72.7881756156403	57.8381756156403\\
73.1881756156403	57.8381756156403\\
73.4881756156403	57.9381756156403\\
73.8881756156403	57.9381756156403\\
74.2881756156403	57.9381756156403\\
74.6881756156403	57.9381756156403\\
75.0881756156403	57.9381756156403\\
75.4881756156403	57.9381756156403\\
75.7881756156403	58.0381756156403\\
76.1881756156403	58.0381756156403\\
76.5881756156403	58.0381756156403\\
76.8881756156403	58.1381756156403\\
77.2881756156403	58.1381756156403\\
77.6381756156403	58.1881756156403\\
77.9381756156403	58.2881756156403\\
77.6881756156403	58.4381756156403\\
77.4881756156403	58.6381756156403\\
77.2381756156403	58.7881756156403\\
77.0381756156403	58.9881756156403\\
76.7881756156403	59.1381756156403\\
76.5881756156403	59.3381756156403\\
76.3381756156403	59.4881756156403\\
76.0881756156403	59.6381756156403\\
75.8381756156403	59.7881756156403\\
75.5881756156403	59.9381756156403\\
75.3881756156403	60.1381756156403\\
75.1381756156403	60.2881756156403\\
74.8881756156403	60.4381756156403\\
74.6381756156403	60.5881756156403\\
74.3881756156403	60.7381756156403\\
74.1381756156403	60.8881756156403\\
73.8881756156403	61.0381756156403\\
73.6381756156403	61.1881756156403\\
73.3881756156403	61.3381756156403\\
73.0881756156403	61.4381756156403\\
72.8381756156403	61.5881756156403\\
72.5881756156403	61.7381756156403\\
72.2881756156403	61.8381756156403\\
72.0381756156403	61.9881756156403\\
71.7881756156403	62.1381756156403\\
71.4881756156403	62.2381756156403\\
71.2381756156403	62.3881756156403\\
70.9881756156403	62.5381756156403\\
70.6881756156403	62.6381756156403\\
70.3881756156403	62.7381756156403\\
70.1381756156403	62.8881756156403\\
69.8381756156403	62.9881756156403\\
69.5881756156403	63.1381756156403\\
69.2881756156403	63.2381756156403\\
68.9881756156403	63.3381756156403\\
68.6881756156403	63.4381756156403\\
68.3881756156403	63.5381756156403\\
68.0881756156403	63.6381756156403\\
67.7881756156403	63.7381756156403\\
67.4881756156403	63.8381756156403\\
67.1881756156403	63.9381756156403\\
66.8881756156403	64.0381756156403\\
66.5881756156403	64.1381756156403\\
66.2881756156403	64.2381756156403\\
65.9381756156403	64.2881756156403\\
65.6381756156403	64.3881756156403\\
65.2881756156403	64.4381756156403\\
64.9881756156403	64.5381756156403\\
64.6881756156403	64.6381756156403\\
64.3381756156403	64.6881756156403\\
63.9881756156403	64.7381756156403\\
63.6881756156403	64.8381756156403\\
63.3381756156403	64.8881756156403\\
62.9881756156403	64.9381756156403\\
62.6881756156403	65.0381756156403\\
62.2881756156403	65.0381756156403\\
61.9881756156403	65.1381756156403\\
61.5881756156403	65.1381756156403\\
61.2381756156403	65.1881756156403\\
60.8881756156403	65.2381756156403\\
60.4881756156403	65.2381756156403\\
60.1881756156403	65.3381756156403\\
59.7881756156403	65.3381756156403\\
59.3881756156403	65.3381756156403\\
58.9881756156403	65.3381756156403\\
58.6381756156403	65.3881756156403\\
58.2881756156403	65.4381756156403\\
57.8881756156403	65.4381756156403\\
57.4881756156403	65.4381756156403\\
57.0881756156403	65.4381756156403\\
56.6881756156403	65.4381756156403\\
56.2881756156403	65.4381756156403\\
55.9881756156403	65.3381756156403\\
55.5881756156403	65.3381756156403\\
55.1881756156403	65.3381756156403\\
54.7881756156403	65.3381756156403\\
54.4881756156403	65.2381756156403\\
54.0881756156403	65.2381756156403\\
53.6881756156403	65.2381756156403\\
53.3881756156403	65.1381756156403\\
52.9881756156403	65.1381756156403\\
52.6881756156403	65.0381756156403\\
52.2881756156403	65.0381756156403\\
51.9881756156403	64.9381756156403\\
51.6381756156403	64.8881756156403\\
51.2881756156403	64.8381756156403\\
50.9881756156403	64.7381756156403\\
50.5881756156403	64.7381756156403\\
50.2881756156403	64.6381756156403\\
49.9881756156403	64.5381756156403\\
49.6881756156403	64.4381756156403\\
49.3381756156403	64.3881756156403\\
48.9881756156403	64.3381756156403\\
48.8881756156403	64.1381756156403\\
49.1881756156403	64.0381756156403\\
49.4381756156403	63.8881756156403\\
49.6881756156403	63.7381756156403\\
49.9381756156403	63.5881756156403\\
50.1881756156403	63.4381756156403\\
50.4881756156403	63.3381756156403\\
50.6881756156403	63.1381756156403\\
50.9881756156403	63.0381756156403\\
51.2381756156403	62.8881756156403\\
51.4881756156403	62.7381756156403\\
51.7881756156403	62.6381756156403\\
52.0381756156403	62.4881756156403\\
52.2881756156403	62.3381756156403\\
52.5881756156403	62.2381756156403\\
52.8881756156403	62.1381756156403\\
53.1381756156403	61.9881756156403\\
53.3881756156403	61.8381756156403\\
53.6881756156403	61.7381756156403\\
53.9881756156403	61.6381756156403\\
54.2881756156403	61.5381756156403\\
54.5381756156403	61.3881756156403\\
54.7881756156403	61.2381756156403\\
55.0881756156403	61.1381756156403\\
55.3881756156403	61.0381756156403\\
55.6881756156403	60.9381756156403\\
55.9881756156403	60.8381756156403\\
56.2881756156403	60.7381756156403\\
56.5881756156403	60.6381756156403\\
56.8881756156403	60.5381756156403\\
57.1381756156403	60.3881756156403\\
57.4381756156403	60.2881756156403\\
57.7381756156403	60.1881756156403\\
58.0881756156403	60.1381756156403\\
58.3881756156403	60.0381756156403\\
58.6881756156403	59.9381756156403\\
58.9881756156403	59.8381756156403\\
59.2881756156403	59.7381756156403\\
59.5881756156403	59.6381756156403\\
59.8881756156403	59.5381756156403\\
60.1881756156403	59.4381756156403\\
60.5381756156403	59.3881756156403\\
60.8881756156403	59.3381756156403\\
61.1881756156403	59.2381756156403\\
61.4881756156403	59.1381756156403\\
61.7881756156403	59.0381756156403\\
62.1381756156403	58.9881756156403\\
62.4881756156403	58.9381756156403\\
62.7881756156403	58.8381756156403\\
63.1381756156403	58.7881756156403\\
63.4881756156403	58.7381756156403\\
63.7881756156403	58.6381756156403\\
64.1381756156403	58.5881756156403\\
64.4881756156403	58.5381756156403\\
64.7881756156403	58.4381756156403\\
65.1881756156403	58.4381756156403\\
65.4881756156403	58.3381756156403\\
65.8881756156403	58.3381756156403\\
66.1881756156403	58.2381756156403\\
66.5881756156403	58.2381756156403\\
66.9381756156403	58.1881756156403\\
67.2881756156403	58.1381756156403\\
67.6881756156403	58.1381756156403\\
67.9881756156403	58.0381756156403\\
68.3881756156403	58.0381756156403\\
68.7881756156403	58.0381756156403\\
69.0881756156403	57.9381756156403\\
69.4881756156403	57.9381756156403\\
69.8881756156403	57.9381756156403\\
70.2881756156403	57.9381756156403\\
70.6881756156403	57.9381756156403\\
71.0881756156403	57.9381756156403\\
71.2381756156403	57.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
77.6381756156403	65.1881756156403\\
77.7381756156403	65.3881756156403\\
77.6381756156403	65.6881756156403\\
77.6381756156403	66.0881756156403\\
77.5381756156403	66.3881756156403\\
77.4381756156403	66.6881756156403\\
77.3881756156403	67.0381756156403\\
77.3381756156403	67.3881756156403\\
77.2381756156403	67.6881756156403\\
77.1381756156403	67.9881756156403\\
77.0381756156403	68.2881756156403\\
76.9381756156403	68.5881756156403\\
76.8381756156403	68.8881756156403\\
76.7381756156403	69.1881756156403\\
76.6381756156403	69.4881756156403\\
76.5381756156403	69.7881756156403\\
76.4381756156403	70.0881756156403\\
76.3381756156403	70.3881756156403\\
76.2381756156403	70.6881756156403\\
76.1381756156403	70.9881756156403\\
76.0381756156403	71.2881756156403\\
75.9381756156403	71.5881756156403\\
75.7881756156403	71.8381756156403\\
75.6381756156403	72.0881756156403\\
75.5381756156403	72.3881756156403\\
75.4381756156403	72.6881756156403\\
75.2881756156403	72.9381756156403\\
75.1881756156403	73.2381756156403\\
75.0381756156403	73.4881756156403\\
74.9381756156403	73.7881756156403\\
74.7881756156403	74.0381756156403\\
74.6381756156403	74.2881756156403\\
74.4881756156403	74.5381756156403\\
74.3381756156403	74.7881756156403\\
74.2381756156403	75.0881756156403\\
74.0881756156403	75.3381756156403\\
73.9381756156403	75.5881756156403\\
73.7881756156403	75.8381756156403\\
73.6381756156403	76.0881756156403\\
73.4881756156403	76.3381756156403\\
73.3381756156403	76.5881756156403\\
73.1881756156403	76.8381756156403\\
73.0381756156403	77.0881756156403\\
72.8381756156403	77.2881756156403\\
72.6881756156403	77.5381756156403\\
72.5381756156403	77.7881756156403\\
72.3881756156403	78.0381756156403\\
72.2381756156403	78.2881756156403\\
72.0381756156403	78.4881756156403\\
71.8881756156403	78.7381756156403\\
71.6881756156403	78.9381756156403\\
71.5381756156403	79.1881756156403\\
71.3381756156403	79.3881756156403\\
71.1881756156403	79.6381756156403\\
70.9881756156403	79.8381756156403\\
70.8381756156403	80.0881756156403\\
70.6381756156403	80.2881756156403\\
70.4381756156403	80.4881756156403\\
70.2881756156403	80.7381756156403\\
70.0881756156403	80.9381756156403\\
69.8881756156403	81.1381756156403\\
69.6881756156403	81.3381756156403\\
69.5381756156403	81.5881756156403\\
69.3381756156403	81.7881756156403\\
69.1381756156403	81.9881756156403\\
68.9381756156403	82.1881756156403\\
68.7381756156403	82.3881756156403\\
68.5381756156403	82.5881756156403\\
68.3381756156403	82.7881756156403\\
68.1381756156403	82.9881756156403\\
67.9381756156403	83.1881756156403\\
67.6881756156403	83.3381756156403\\
67.4881756156403	83.5381756156403\\
67.2881756156403	83.7381756156403\\
67.0881756156403	83.9381756156403\\
66.8881756156403	84.1381756156403\\
66.6381756156403	84.2881756156403\\
66.4381756156403	84.4881756156403\\
66.1881756156403	84.6381756156403\\
65.9881756156403	84.8381756156403\\
65.7881756156403	85.0381756156403\\
65.5381756156403	85.1881756156403\\
65.3381756156403	85.3881756156403\\
65.0881756156403	85.5381756156403\\
64.8881756156403	85.7381756156403\\
64.6381756156403	85.8881756156403\\
64.3881756156403	86.0381756156403\\
64.1881756156403	86.2381756156403\\
63.9381756156403	86.3881756156403\\
63.6881756156403	86.5381756156403\\
63.4381756156403	86.6881756156403\\
63.1881756156403	86.8381756156403\\
62.9381756156403	86.9881756156403\\
62.6881756156403	87.1381756156403\\
62.4881756156403	87.3381756156403\\
62.1881756156403	87.4381756156403\\
61.9881756156403	87.6381756156403\\
61.6881756156403	87.7381756156403\\
61.4381756156403	87.8881756156403\\
61.1881756156403	88.0381756156403\\
60.9381756156403	88.1881756156403\\
60.6881756156403	88.3381756156403\\
60.3881756156403	88.4381756156403\\
60.1381756156403	88.5881756156403\\
59.8881756156403	88.7381756156403\\
59.5881756156403	88.8381756156403\\
59.3381756156403	88.9881756156403\\
59.0881756156403	89.1381756156403\\
58.7881756156403	89.2381756156403\\
58.4881756156403	89.3381756156403\\
58.2381756156403	89.4881756156403\\
57.9381756156403	89.5881756156403\\
57.6881756156403	89.7381756156403\\
57.3881756156403	89.8381756156403\\
57.0881756156403	89.9381756156403\\
56.7881756156403	90.0381756156403\\
56.4881756156403	90.1381756156403\\
56.1881756156403	90.2381756156403\\
55.8881756156403	90.3381756156403\\
55.5881756156403	90.4381756156403\\
55.2881756156403	90.5381756156403\\
54.9881756156403	90.6381756156403\\
54.6881756156403	90.7381756156403\\
54.3881756156403	90.8381756156403\\
54.0881756156403	90.9381756156403\\
53.7881756156403	91.0381756156403\\
53.4381756156403	91.0881756156403\\
53.0881756156403	91.1381756156403\\
52.7881756156403	91.2381756156403\\
52.4881756156403	91.3381756156403\\
52.1381756156403	91.3881756156403\\
51.7881756156403	91.4381756156403\\
51.4881756156403	91.5381756156403\\
51.1381756156403	91.5881756156403\\
50.7881756156403	91.6381756156403\\
50.4881756156403	91.7381756156403\\
50.0881756156403	91.7381756156403\\
49.7881756156403	91.8381756156403\\
49.3881756156403	91.8381756156403\\
49.0381756156403	91.8881756156403\\
48.6881756156403	91.9381756156403\\
48.2881756156403	91.9381756156403\\
47.9881756156403	92.0381756156403\\
47.5881756156403	92.0381756156403\\
47.1881756156403	92.0381756156403\\
46.7881756156403	92.0381756156403\\
46.3881756156403	92.0381756156403\\
46.0881756156403	92.1381756156403\\
45.6881756156403	92.1381756156403\\
45.2881756156403	92.1381756156403\\
44.8881756156403	92.1381756156403\\
44.5381756156403	92.0881756156403\\
44.1881756156403	92.0381756156403\\
43.7881756156403	92.0381756156403\\
43.3881756156403	92.0381756156403\\
42.9881756156403	92.0381756156403\\
42.6381756156403	91.9881756156403\\
42.2881756156403	91.9381756156403\\
41.8881756156403	91.9381756156403\\
41.5881756156403	91.8381756156403\\
41.1881756156403	91.8381756156403\\
40.9881756156403	91.7381756156403\\
41.1381756156403	91.4881756156403\\
41.2381756156403	91.1881756156403\\
41.3881756156403	90.9381756156403\\
41.5381756156403	90.6881756156403\\
41.6381756156403	90.3881756156403\\
41.7881756156403	90.1381756156403\\
41.9381756156403	89.8881756156403\\
42.0381756156403	89.5881756156403\\
42.1881756156403	89.3381756156403\\
42.3381756156403	89.0881756156403\\
42.4881756156403	88.8381756156403\\
42.6381756156403	88.5881756156403\\
42.7381756156403	88.2881756156403\\
42.9381756156403	88.0881756156403\\
43.0381756156403	87.7881756156403\\
43.2381756156403	87.5881756156403\\
43.3381756156403	87.2881756156403\\
43.5381756156403	87.0881756156403\\
43.6381756156403	86.7881756156403\\
43.8381756156403	86.5881756156403\\
43.9881756156403	86.3381756156403\\
44.1381756156403	86.0881756156403\\
44.2881756156403	85.8381756156403\\
44.4381756156403	85.5881756156403\\
44.5881756156403	85.3381756156403\\
44.7881756156403	85.1381756156403\\
44.9381756156403	84.8881756156403\\
45.0881756156403	84.6381756156403\\
45.2381756156403	84.3881756156403\\
45.4381756156403	84.1881756156403\\
45.5881756156403	83.9381756156403\\
45.7381756156403	83.6881756156403\\
45.9381756156403	83.4881756156403\\
46.0881756156403	83.2381756156403\\
46.2881756156403	83.0381756156403\\
46.4381756156403	82.7881756156403\\
46.6381756156403	82.5881756156403\\
46.7881756156403	82.3381756156403\\
46.9881756156403	82.1381756156403\\
47.1881756156403	81.9381756156403\\
47.3381756156403	81.6881756156403\\
47.5381756156403	81.4881756156403\\
47.7381756156403	81.2881756156403\\
47.8881756156403	81.0381756156403\\
48.0881756156403	80.8381756156403\\
48.2881756156403	80.6381756156403\\
48.4381756156403	80.3881756156403\\
48.6381756156403	80.1881756156403\\
48.8381756156403	79.9881756156403\\
49.0381756156403	79.7881756156403\\
49.2381756156403	79.5881756156403\\
49.4381756156403	79.3881756156403\\
49.5881756156403	79.1381756156403\\
49.7881756156403	78.9381756156403\\
49.9881756156403	78.7381756156403\\
50.1881756156403	78.5381756156403\\
50.3881756156403	78.3381756156403\\
50.5881756156403	78.1381756156403\\
50.7881756156403	77.9381756156403\\
50.9881756156403	77.7381756156403\\
51.2381756156403	77.5881756156403\\
51.4381756156403	77.3881756156403\\
51.6381756156403	77.1881756156403\\
51.8381756156403	76.9881756156403\\
52.0381756156403	76.7881756156403\\
52.2381756156403	76.5881756156403\\
52.4881756156403	76.4381756156403\\
52.6881756156403	76.2381756156403\\
52.8881756156403	76.0381756156403\\
53.1381756156403	75.8881756156403\\
53.3381756156403	75.6881756156403\\
53.5381756156403	75.4881756156403\\
53.7881756156403	75.3381756156403\\
53.9881756156403	75.1381756156403\\
54.2381756156403	74.9881756156403\\
54.4381756156403	74.7881756156403\\
54.6881756156403	74.6381756156403\\
54.8881756156403	74.4381756156403\\
55.1381756156403	74.2881756156403\\
55.3381756156403	74.0881756156403\\
55.5881756156403	73.9381756156403\\
55.7881756156403	73.7381756156403\\
56.0381756156403	73.5881756156403\\
56.2881756156403	73.4381756156403\\
56.4881756156403	73.2381756156403\\
56.7381756156403	73.0881756156403\\
56.9881756156403	72.9381756156403\\
57.2381756156403	72.7881756156403\\
57.4881756156403	72.6381756156403\\
57.6881756156403	72.4381756156403\\
57.9381756156403	72.2881756156403\\
58.1881756156403	72.1381756156403\\
58.4381756156403	71.9881756156403\\
58.6881756156403	71.8381756156403\\
58.9381756156403	71.6881756156403\\
59.1881756156403	71.5381756156403\\
59.4381756156403	71.3881756156403\\
59.6881756156403	71.2381756156403\\
59.9381756156403	71.0881756156403\\
60.1881756156403	70.9381756156403\\
60.4381756156403	70.7881756156403\\
60.6881756156403	70.6381756156403\\
60.9881756156403	70.5381756156403\\
61.1881756156403	70.3381756156403\\
61.4881756156403	70.2381756156403\\
61.7381756156403	70.0881756156403\\
61.9881756156403	69.9381756156403\\
62.2881756156403	69.8381756156403\\
62.5381756156403	69.6881756156403\\
62.7881756156403	69.5381756156403\\
63.0881756156403	69.4381756156403\\
63.3381756156403	69.2881756156403\\
63.5881756156403	69.1381756156403\\
63.8881756156403	69.0381756156403\\
64.1881756156403	68.9381756156403\\
64.4381756156403	68.7881756156403\\
64.7381756156403	68.6881756156403\\
64.9881756156403	68.5381756156403\\
65.2881756156403	68.4381756156403\\
65.5881756156403	68.3381756156403\\
65.8881756156403	68.2381756156403\\
66.1381756156403	68.0881756156403\\
66.4381756156403	67.9881756156403\\
66.6881756156403	67.8381756156403\\
66.9881756156403	67.7381756156403\\
67.2881756156403	67.6381756156403\\
67.5881756156403	67.5381756156403\\
67.8881756156403	67.4381756156403\\
68.1881756156403	67.3381756156403\\
68.4881756156403	67.2381756156403\\
68.7881756156403	67.1381756156403\\
69.0881756156403	67.0381756156403\\
69.3881756156403	66.9381756156403\\
69.6881756156403	66.8381756156403\\
69.9881756156403	66.7381756156403\\
70.2881756156403	66.6381756156403\\
70.6381756156403	66.5881756156403\\
70.9381756156403	66.4881756156403\\
71.2881756156403	66.4381756156403\\
71.5881756156403	66.3381756156403\\
71.8881756156403	66.2381756156403\\
72.1881756156403	66.1381756156403\\
72.5381756156403	66.0881756156403\\
72.8881756156403	66.0381756156403\\
73.1881756156403	65.9381756156403\\
73.4881756156403	65.8381756156403\\
73.8881756156403	65.8381756156403\\
74.1881756156403	65.7381756156403\\
74.4881756156403	65.6381756156403\\
74.8881756156403	65.6381756156403\\
75.1881756156403	65.5381756156403\\
75.5381756156403	65.4881756156403\\
75.8881756156403	65.4381756156403\\
76.1881756156403	65.3381756156403\\
76.5881756156403	65.3381756156403\\
76.8881756156403	65.2381756156403\\
77.2881756156403	65.2381756156403\\
77.6381756156403	65.1881756156403\\
77.6381756156403	65.1881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
22.7381756156403	58.8881756156403\\
23.0881756156403	58.8381756156403\\
23.4881756156403	58.8381756156403\\
23.8881756156403	58.8381756156403\\
24.2881756156403	58.8381756156403\\
24.6881756156403	58.8381756156403\\
25.0881756156403	58.8381756156403\\
25.4881756156403	58.8381756156403\\
25.8881756156403	58.8381756156403\\
26.2881756156403	58.8381756156403\\
26.6881756156403	58.8381756156403\\
27.0881756156403	58.8381756156403\\
27.4881756156403	58.8381756156403\\
27.8881756156403	58.8381756156403\\
28.1881756156403	58.9381756156403\\
28.5881756156403	58.9381756156403\\
28.9881756156403	58.9381756156403\\
29.3381756156403	58.9881756156403\\
29.6881756156403	59.0381756156403\\
30.0881756156403	59.0381756156403\\
30.3881756156403	59.1381756156403\\
30.7881756156403	59.1381756156403\\
31.1881756156403	59.1381756156403\\
31.4881756156403	59.2381756156403\\
31.8881756156403	59.2381756156403\\
32.1881756156403	59.3381756156403\\
32.5881756156403	59.3381756156403\\
32.8881756156403	59.4381756156403\\
33.2381756156403	59.4881756156403\\
33.5881756156403	59.5381756156403\\
33.8881756156403	59.6381756156403\\
34.2381756156403	59.6881756156403\\
34.5881756156403	59.7381756156403\\
34.8881756156403	59.8381756156403\\
35.2381756156403	59.8881756156403\\
35.5881756156403	59.9381756156403\\
35.8881756156403	60.0381756156403\\
36.1881756156403	60.1381756156403\\
36.5381756156403	60.1881756156403\\
36.8881756156403	60.2381756156403\\
37.1881756156403	60.3381756156403\\
37.4881756156403	60.4381756156403\\
37.7881756156403	60.5381756156403\\
38.0881756156403	60.6381756156403\\
38.3881756156403	60.7381756156403\\
38.6881756156403	60.8381756156403\\
39.0381756156403	60.8881756156403\\
39.3381756156403	60.9881756156403\\
39.6381756156403	61.0881756156403\\
39.9381756156403	61.1881756156403\\
40.2381756156403	61.2881756156403\\
40.5381756156403	61.3881756156403\\
40.7881756156403	61.5381756156403\\
41.0881756156403	61.6381756156403\\
41.3881756156403	61.7381756156403\\
41.6881756156403	61.8381756156403\\
41.9881756156403	61.9381756156403\\
42.2881756156403	62.0381756156403\\
42.5881756156403	62.1381756156403\\
42.8381756156403	62.2881756156403\\
42.7381756156403	62.5881756156403\\
42.5381756156403	62.7881756156403\\
42.3881756156403	63.0381756156403\\
42.2381756156403	63.2881756156403\\
42.0881756156403	63.5381756156403\\
41.9381756156403	63.7881756156403\\
41.7381756156403	63.9881756156403\\
41.5881756156403	64.2381756156403\\
41.4381756156403	64.4881756156403\\
41.2381756156403	64.6881756156403\\
41.0881756156403	64.9381756156403\\
40.9381756156403	65.1881756156403\\
40.7381756156403	65.3881756156403\\
40.5381756156403	65.5881756156403\\
40.3881756156403	65.8381756156403\\
40.1881756156403	66.0381756156403\\
40.0381756156403	66.2881756156403\\
39.8381756156403	66.4881756156403\\
39.6381756156403	66.6881756156403\\
39.4881756156403	66.9381756156403\\
39.2881756156403	67.1381756156403\\
39.0881756156403	67.3381756156403\\
38.8881756156403	67.5381756156403\\
38.6881756156403	67.7381756156403\\
38.4881756156403	67.9381756156403\\
38.2881756156403	68.1381756156403\\
38.0881756156403	68.3381756156403\\
37.8881756156403	68.5381756156403\\
37.6881756156403	68.7381756156403\\
37.4881756156403	68.9381756156403\\
37.2881756156403	69.1381756156403\\
37.0881756156403	69.3381756156403\\
36.8881756156403	69.5381756156403\\
36.6881756156403	69.7381756156403\\
36.4381756156403	69.8881756156403\\
36.2381756156403	70.0881756156403\\
36.0381756156403	70.2881756156403\\
35.7881756156403	70.4381756156403\\
35.5881756156403	70.6381756156403\\
35.3881756156403	70.8381756156403\\
35.1381756156403	70.9881756156403\\
34.9381756156403	71.1881756156403\\
34.6881756156403	71.3381756156403\\
34.4881756156403	71.5381756156403\\
34.2381756156403	71.6881756156403\\
33.9881756156403	71.8381756156403\\
33.7881756156403	72.0381756156403\\
33.5381756156403	72.1881756156403\\
33.2881756156403	72.3381756156403\\
33.0881756156403	72.5381756156403\\
32.7881756156403	72.6381756156403\\
32.5881756156403	72.8381756156403\\
32.3381756156403	72.9881756156403\\
32.0881756156403	73.1381756156403\\
31.8381756156403	73.2881756156403\\
31.5881756156403	73.4381756156403\\
31.3381756156403	73.5881756156403\\
31.0881756156403	73.7381756156403\\
30.8381756156403	73.8881756156403\\
30.5881756156403	74.0381756156403\\
30.2881756156403	74.1381756156403\\
30.0381756156403	74.2881756156403\\
29.7881756156403	74.4381756156403\\
29.4881756156403	74.5381756156403\\
29.2381756156403	74.6881756156403\\
28.9881756156403	74.8381756156403\\
28.6881756156403	74.9381756156403\\
28.4381756156403	75.0881756156403\\
28.1881756156403	75.2381756156403\\
27.8881756156403	75.3381756156403\\
27.5881756156403	75.4381756156403\\
27.2881756156403	75.5381756156403\\
27.0381756156403	75.6881756156403\\
26.7381756156403	75.7881756156403\\
26.4881756156403	75.9381756156403\\
26.1881756156403	76.0381756156403\\
25.8881756156403	76.1381756156403\\
25.5881756156403	76.2381756156403\\
25.2881756156403	76.3381756156403\\
24.9881756156403	76.4381756156403\\
24.6881756156403	76.5381756156403\\
24.3881756156403	76.6381756156403\\
24.0881756156403	76.7381756156403\\
23.7881756156403	76.8381756156403\\
23.4381756156403	76.8881756156403\\
23.0881756156403	76.9381756156403\\
22.7881756156403	77.0381756156403\\
22.4881756156403	77.1381756156403\\
22.1881756156403	77.2381756156403\\
21.8381756156403	77.2881756156403\\
21.4881756156403	77.3381756156403\\
21.1881756156403	77.4381756156403\\
20.8381756156403	77.4881756156403\\
20.4881756156403	77.5381756156403\\
20.1881756156403	77.6381756156403\\
19.7881756156403	77.6381756156403\\
19.4881756156403	77.7381756156403\\
19.0881756156403	77.7381756156403\\
18.7881756156403	77.8381756156403\\
18.3881756156403	77.8381756156403\\
18.0381756156403	77.8881756156403\\
17.6881756156403	77.9381756156403\\
17.2881756156403	77.9381756156403\\
16.8881756156403	77.9381756156403\\
16.5881756156403	78.0381756156403\\
16.1881756156403	78.0381756156403\\
15.7881756156403	78.0381756156403\\
15.3881756156403	78.0381756156403\\
14.9881756156403	78.0381756156403\\
14.5881756156403	78.0381756156403\\
14.1881756156403	78.0381756156403\\
13.7881756156403	78.0381756156403\\
13.3881756156403	78.0381756156403\\
12.9881756156403	78.0381756156403\\
12.6381756156403	77.9881756156403\\
12.2881756156403	77.9381756156403\\
11.8881756156403	77.9381756156403\\
11.4881756156403	77.9381756156403\\
11.1881756156403	77.8381756156403\\
10.7881756156403	77.8381756156403\\
10.4881756156403	77.7381756156403\\
10.0881756156403	77.7381756156403\\
9.7881756156403	77.6381756156403\\
9.38817561564029	77.6381756156403\\
9.0881756156403	77.5381756156403\\
8.6881756156403	77.5381756156403\\
8.38817561564029	77.4381756156403\\
8.0881756156403	77.3381756156403\\
7.6881756156403	77.3381756156403\\
7.38817561564029	77.2381756156403\\
7.0881756156403	77.1381756156403\\
6.7881756156403	77.0381756156403\\
6.4381756156403	76.9881756156403\\
6.0881756156403	76.9381756156403\\
5.7881756156403	76.8381756156403\\
5.48817561564029	76.7381756156403\\
5.1881756156403	76.6381756156403\\
4.88817561564029	76.5381756156403\\
4.58817561564029	76.4381756156403\\
4.2881756156403	76.3381756156403\\
3.98817561564029	76.2381756156403\\
3.68817561564029	76.1381756156403\\
3.38817561564029	76.0381756156403\\
3.08817561564029	75.9381756156403\\
2.78817561564029	75.8381756156403\\
2.48817561564029	75.7381756156403\\
2.23817561564029	75.5881756156403\\
1.93817561564029	75.4881756156403\\
1.68817561564029	75.3381756156403\\
1.38817561564029	75.2381756156403\\
1.08817561564029	75.1381756156403\\
0.838175615640294	74.9881756156403\\
0.588175615640294	74.8381756156403\\
0.288175615640295	74.7381756156403\\
0.0381756156402944	74.5881756156403\\
-0.211824384359705	74.4381756156403\\
-0.511824384359706	74.3381756156403\\
-0.761824384359705	74.1881756156403\\
-1.01182438435971	74.0381756156403\\
-1.26182438435971	73.8881756156403\\
-1.51182438435971	73.7381756156403\\
-1.81182438435971	73.6381756156403\\
-2.01182438435971	73.4381756156403\\
-2.31182438435971	73.3381756156403\\
-2.51182438435971	73.1381756156403\\
-2.81182438435971	73.0381756156403\\
-3.01182438435971	72.8381756156403\\
-3.06182438435971	72.4881756156403\\
-3.06182438435971	72.0881756156403\\
-3.06182438435971	71.6881756156403\\
-3.06182438435971	71.2881756156403\\
-3.06182438435971	70.8881756156403\\
-3.06182438435971	70.4881756156403\\
-3.06182438435971	70.0881756156403\\
-3.06182438435971	69.6881756156403\\
-3.06182438435971	69.2881756156403\\
-3.06182438435971	68.8881756156403\\
-2.96182438435971	68.5881756156403\\
-2.71182438435971	68.4381756156403\\
-2.51182438435971	68.2381756156403\\
-2.26182438435971	68.0881756156403\\
-2.06182438435971	67.8881756156403\\
-1.81182438435971	67.7381756156403\\
-1.56182438435971	67.5881756156403\\
-1.36182438435971	67.3881756156403\\
-1.11182438435971	67.2381756156403\\
-0.861824384359706	67.0881756156403\\
-0.661824384359706	66.8881756156403\\
-0.411824384359706	66.7381756156403\\
-0.161824384359706	66.5881756156403\\
0.0881756156402944	66.4381756156403\\
0.288175615640295	66.2381756156403\\
0.538175615640294	66.0881756156403\\
0.788175615640295	65.9381756156403\\
1.03817561564029	65.7881756156403\\
1.28817561564029	65.6381756156403\\
1.53817561564029	65.4881756156403\\
1.78817561564029	65.3381756156403\\
2.03817561564029	65.1881756156403\\
2.28817561564029	65.0381756156403\\
2.53817561564029	64.8881756156403\\
2.78817561564029	64.7381756156403\\
3.08817561564029	64.6381756156403\\
3.28817561564029	64.4381756156403\\
3.58817561564029	64.3381756156403\\
3.83817561564029	64.1881756156403\\
4.08817561564029	64.0381756156403\\
4.38817561564029	63.9381756156403\\
4.63817561564029	63.7881756156403\\
4.88817561564029	63.6381756156403\\
5.1881756156403	63.5381756156403\\
5.43817561564029	63.3881756156403\\
5.6881756156403	63.2381756156403\\
5.98817561564029	63.1381756156403\\
6.2381756156403	62.9881756156403\\
6.4881756156403	62.8381756156403\\
6.7881756156403	62.7381756156403\\
7.0881756156403	62.6381756156403\\
7.33817561564029	62.4881756156403\\
7.6381756156403	62.3881756156403\\
7.88817561564029	62.2381756156403\\
8.1881756156403	62.1381756156403\\
8.4881756156403	62.0381756156403\\
8.7881756156403	61.9381756156403\\
9.0881756156403	61.8381756156403\\
9.3381756156403	61.6881756156403\\
9.6381756156403	61.5881756156403\\
9.9381756156403	61.4881756156403\\
10.2381756156403	61.3881756156403\\
10.5381756156403	61.2881756156403\\
10.8381756156403	61.1881756156403\\
11.1381756156403	61.0881756156403\\
11.4381756156403	60.9881756156403\\
11.7381756156403	60.8881756156403\\
12.0381756156403	60.7881756156403\\
12.3381756156403	60.6881756156403\\
12.6881756156403	60.6381756156403\\
12.9881756156403	60.5381756156403\\
13.2881756156403	60.4381756156403\\
13.5881756156403	60.3381756156403\\
13.8881756156403	60.2381756156403\\
14.2381756156403	60.1881756156403\\
14.5881756156403	60.1381756156403\\
14.8881756156403	60.0381756156403\\
15.1881756156403	59.9381756156403\\
15.5381756156403	59.8881756156403\\
15.8881756156403	59.8381756156403\\
16.1881756156403	59.7381756156403\\
16.4881756156403	59.6381756156403\\
16.8881756156403	59.6381756156403\\
17.1881756156403	59.5381756156403\\
17.5381756156403	59.4881756156403\\
17.8881756156403	59.4381756156403\\
18.1881756156403	59.3381756156403\\
18.5881756156403	59.3381756156403\\
18.8881756156403	59.2381756156403\\
19.2881756156403	59.2381756156403\\
19.5881756156403	59.1381756156403\\
19.9881756156403	59.1381756156403\\
20.3381756156403	59.0881756156403\\
20.6881756156403	59.0381756156403\\
21.0881756156403	59.0381756156403\\
21.3881756156403	58.9381756156403\\
21.7881756156403	58.9381756156403\\
22.1881756156403	58.9381756156403\\
22.5881756156403	58.9381756156403\\
22.7381756156403	58.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.4381756156403	87.6881756156403\\
7.7881756156403	87.6381756156403\\
8.1881756156403	87.6381756156403\\
8.5881756156403	87.6381756156403\\
8.9881756156403	87.6381756156403\\
9.38817561564029	87.6381756156403\\
9.7881756156403	87.6381756156403\\
10.1881756156403	87.6381756156403\\
10.5881756156403	87.6381756156403\\
10.9881756156403	87.6381756156403\\
11.3881756156403	87.6381756156403\\
11.7881756156403	87.6381756156403\\
12.0881756156403	87.7381756156403\\
12.4881756156403	87.7381756156403\\
12.8881756156403	87.7381756156403\\
13.2881756156403	87.7381756156403\\
13.6881756156403	87.7381756156403\\
13.9881756156403	87.8381756156403\\
14.3881756156403	87.8381756156403\\
14.7881756156403	87.8381756156403\\
15.0881756156403	87.9381756156403\\
15.4881756156403	87.9381756156403\\
15.8381756156403	87.9881756156403\\
16.1881756156403	88.0381756156403\\
16.5881756156403	88.0381756156403\\
16.8881756156403	88.1381756156403\\
17.2881756156403	88.1381756156403\\
17.5881756156403	88.2381756156403\\
17.9881756156403	88.2381756156403\\
18.2881756156403	88.3381756156403\\
18.6381756156403	88.3881756156403\\
18.9881756156403	88.4381756156403\\
19.2881756156403	88.5381756156403\\
19.6881756156403	88.5381756156403\\
19.9881756156403	88.6381756156403\\
20.2881756156403	88.7381756156403\\
20.6881756156403	88.7381756156403\\
20.9881756156403	88.8381756156403\\
21.2881756156403	88.9381756156403\\
21.6381756156403	88.9881756156403\\
21.9881756156403	89.0381756156403\\
22.2881756156403	89.1381756156403\\
22.5881756156403	89.2381756156403\\
22.8881756156403	89.3381756156403\\
23.2381756156403	89.3881756156403\\
23.5381756156403	89.4881756156403\\
23.8881756156403	89.5381756156403\\
24.1881756156403	89.6381756156403\\
24.4881756156403	89.7381756156403\\
24.7881756156403	89.8381756156403\\
25.0881756156403	89.9381756156403\\
25.3881756156403	90.0381756156403\\
25.6881756156403	90.1381756156403\\
25.9881756156403	90.2381756156403\\
26.2881756156403	90.3381756156403\\
26.5881756156403	90.4381756156403\\
26.8881756156403	90.5381756156403\\
27.1881756156403	90.6381756156403\\
27.4881756156403	90.7381756156403\\
27.7881756156403	90.8381756156403\\
28.0881756156403	90.9381756156403\\
28.3881756156403	91.0381756156403\\
28.6881756156403	91.1381756156403\\
28.9881756156403	91.2381756156403\\
29.2381756156403	91.3881756156403\\
29.5381756156403	91.4881756156403\\
29.7881756156403	91.6381756156403\\
30.0881756156403	91.7381756156403\\
30.3881756156403	91.8381756156403\\
30.6881756156403	91.9381756156403\\
30.9381756156403	92.0881756156403\\
31.1881756156403	92.2381756156403\\
31.4881756156403	92.3381756156403\\
31.7881756156403	92.4381756156403\\
32.0381756156403	92.5881756156403\\
32.2881756156403	92.7381756156403\\
32.5881756156403	92.8381756156403\\
32.8381756156403	92.9881756156403\\
33.0881756156403	93.1381756156403\\
33.3881756156403	93.2381756156403\\
33.6381756156403	93.3881756156403\\
33.8881756156403	93.5381756156403\\
34.1881756156403	93.6381756156403\\
34.4381756156403	93.7881756156403\\
34.6881756156403	93.9381756156403\\
34.9881756156403	94.0381756156403\\
35.1881756156403	94.2381756156403\\
35.4881756156403	94.3381756156403\\
35.7381756156403	94.4881756156403\\
35.9881756156403	94.6381756156403\\
36.2381756156403	94.7881756156403\\
36.4881756156403	94.9381756156403\\
36.7381756156403	95.0881756156403\\
36.9881756156403	95.2381756156403\\
37.2381756156403	95.3881756156403\\
37.4881756156403	95.5381756156403\\
37.7381756156403	95.6881756156403\\
37.6881756156403	95.8381756156403\\
37.3881756156403	95.9381756156403\\
37.0381756156403	95.9881756156403\\
36.6881756156403	96.0381756156403\\
36.3881756156403	96.1381756156403\\
36.0881756156403	96.2381756156403\\
35.7381756156403	96.2881756156403\\
35.3881756156403	96.3381756156403\\
35.0881756156403	96.4381756156403\\
34.7381756156403	96.4881756156403\\
34.3881756156403	96.5381756156403\\
34.0881756156403	96.6381756156403\\
33.6881756156403	96.6381756156403\\
33.3881756156403	96.7381756156403\\
32.9881756156403	96.7381756156403\\
32.6381756156403	96.7881756156403\\
32.2881756156403	96.8381756156403\\
31.8881756156403	96.8381756156403\\
31.5881756156403	96.9381756156403\\
31.1881756156403	96.9381756156403\\
30.7881756156403	96.9381756156403\\
30.3881756156403	96.9381756156403\\
29.9881756156403	96.9381756156403\\
29.6881756156403	97.0381756156403\\
29.2881756156403	97.0381756156403\\
28.8881756156403	97.0381756156403\\
28.4881756156403	97.0381756156403\\
28.1381756156403	96.9881756156403\\
27.7881756156403	96.9381756156403\\
27.3881756156403	96.9381756156403\\
26.9881756156403	96.9381756156403\\
26.5881756156403	96.9381756156403\\
26.2381756156403	96.8881756156403\\
25.8881756156403	96.8381756156403\\
25.4881756156403	96.8381756156403\\
25.1881756156403	96.7381756156403\\
24.7881756156403	96.7381756156403\\
24.4381756156403	96.6881756156403\\
24.0881756156403	96.6381756156403\\
23.7381756156403	96.5881756156403\\
23.3881756156403	96.5381756156403\\
23.0881756156403	96.4381756156403\\
22.6881756156403	96.4381756156403\\
22.3881756156403	96.3381756156403\\
22.0881756156403	96.2381756156403\\
21.6881756156403	96.2381756156403\\
21.3881756156403	96.1381756156403\\
21.0881756156403	96.0381756156403\\
20.7881756156403	95.9381756156403\\
20.4381756156403	95.8881756156403\\
20.0881756156403	95.8381756156403\\
19.7881756156403	95.7381756156403\\
19.4881756156403	95.6381756156403\\
19.1881756156403	95.5381756156403\\
18.8881756156403	95.4381756156403\\
18.5881756156403	95.3381756156403\\
18.2881756156403	95.2381756156403\\
17.9881756156403	95.1381756156403\\
17.6881756156403	95.0381756156403\\
17.3881756156403	94.9381756156403\\
17.0881756156403	94.8381756156403\\
16.8381756156403	94.6881756156403\\
16.5381756156403	94.5881756156403\\
16.2881756156403	94.4381756156403\\
15.9881756156403	94.3381756156403\\
15.6881756156403	94.2381756156403\\
15.3881756156403	94.1381756156403\\
15.1381756156403	93.9881756156403\\
14.8881756156403	93.8381756156403\\
14.5881756156403	93.7381756156403\\
14.3381756156403	93.5881756156403\\
14.0881756156403	93.4381756156403\\
13.7881756156403	93.3381756156403\\
13.5381756156403	93.1881756156403\\
13.2881756156403	93.0381756156403\\
12.9881756156403	92.9381756156403\\
12.7881756156403	92.7381756156403\\
12.4881756156403	92.6381756156403\\
12.2381756156403	92.4881756156403\\
11.9881756156403	92.3381756156403\\
11.7381756156403	92.1881756156403\\
11.4881756156403	92.0381756156403\\
11.2881756156403	91.8381756156403\\
10.9881756156403	91.7381756156403\\
10.7881756156403	91.5381756156403\\
10.5381756156403	91.3881756156403\\
10.2881756156403	91.2381756156403\\
10.0381756156403	91.0881756156403\\
9.8381756156403	90.8881756156403\\
9.5881756156403	90.7381756156403\\
9.3381756156403	90.5881756156403\\
9.1381756156403	90.3881756156403\\
8.88817561564029	90.2381756156403\\
8.6881756156403	90.0381756156403\\
8.4381756156403	89.8881756156403\\
8.23817561564029	89.6881756156403\\
7.9881756156403	89.5381756156403\\
7.7881756156403	89.3381756156403\\
7.5881756156403	89.1381756156403\\
7.33817561564029	88.9881756156403\\
7.1381756156403	88.7881756156403\\
6.9381756156403	88.5881756156403\\
6.7381756156403	88.3881756156403\\
6.4881756156403	88.2381756156403\\
6.2881756156403	88.0381756156403\\
6.0881756156403	87.8381756156403\\
6.2881756156403	87.7381756156403\\
6.6881756156403	87.7381756156403\\
7.0881756156403	87.7381756156403\\
7.4381756156403	87.6881756156403\\
7.4381756156403	87.6881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor5, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
51.8381756156403	96.5881756156403\\
52.1881756156403	96.5381756156403\\
52.5881756156403	96.5381756156403\\
52.9881756156403	96.5381756156403\\
53.3881756156403	96.5381756156403\\
53.7881756156403	96.5381756156403\\
54.1881756156403	96.5381756156403\\
54.5881756156403	96.5381756156403\\
54.9881756156403	96.5381756156403\\
55.3881756156403	96.5381756156403\\
55.7881756156403	96.5381756156403\\
56.1881756156403	96.5381756156403\\
56.5881756156403	96.5381756156403\\
56.9881756156403	96.5381756156403\\
57.3881756156403	96.5381756156403\\
57.7881756156403	96.5381756156403\\
58.0881756156403	96.6381756156403\\
58.4881756156403	96.6381756156403\\
58.8881756156403	96.6381756156403\\
59.2881756156403	96.6381756156403\\
59.6381756156403	96.6881756156403\\
59.9881756156403	96.7381756156403\\
60.3881756156403	96.7381756156403\\
60.7881756156403	96.7381756156403\\
61.0881756156403	96.8381756156403\\
61.4881756156403	96.8381756156403\\
61.8381756156403	96.8881756156403\\
62.1881756156403	96.9381756156403\\
62.5881756156403	96.9381756156403\\
62.8881756156403	97.0381756156403\\
63.2881756156403	97.0381756156403\\
63.5881756156403	97.1381756156403\\
63.9881756156403	97.1381756156403\\
64.2881756156403	97.2381756156403\\
64.6881756156403	97.2381756156403\\
64.9881756156403	97.3381756156403\\
65.3381756156403	97.3881756156403\\
65.6881756156403	97.4381756156403\\
65.9881756156403	97.5381756156403\\
66.3881756156403	97.5381756156403\\
66.6881756156403	97.6381756156403\\
67.0381756156403	97.6881756156403\\
67.3881756156403	97.7381756156403\\
67.4881756156403	97.9381756156403\\
67.2881756156403	98.1381756156403\\
67.0381756156403	98.2881756156403\\
66.7881756156403	98.4381756156403\\
66.5881756156403	98.6381756156403\\
66.3381756156403	98.7881756156403\\
66.0881756156403	98.9381756156403\\
65.8381756156403	99.0881756156403\\
65.5881756156403	99.2381756156403\\
65.3881756156403	99.4381756156403\\
65.1381756156403	99.5881756156403\\
64.8881756156403	99.7381756156403\\
64.6381756156403	99.8881756156403\\
64.3881756156403	100.03817561564\\
64.1381756156403	100.18817561564\\
63.8881756156403	100.33817561564\\
63.5881756156403	100.43817561564\\
63.3881756156403	100.63817561564\\
63.0881756156403	100.73817561564\\
62.8381756156403	100.88817561564\\
62.5881756156403	101.03817561564\\
62.2881756156403	101.13817561564\\
62.0381756156403	101.28817561564\\
61.7881756156403	101.43817561564\\
61.4881756156403	101.53817561564\\
61.1881756156403	101.63817561564\\
60.9381756156403	101.78817561564\\
60.6881756156403	101.93817561564\\
60.3881756156403	102.03817561564\\
60.0881756156403	102.13817561564\\
59.7881756156403	102.23817561564\\
59.5381756156403	102.38817561564\\
59.2381756156403	102.48817561564\\
58.9381756156403	102.58817561564\\
58.6381756156403	102.68817561564\\
58.3881756156403	102.83817561564\\
58.0881756156403	102.93817561564\\
57.7881756156403	103.03817561564\\
57.4881756156403	103.13817561564\\
57.1381756156403	103.18817561564\\
56.8381756156403	103.28817561564\\
56.4881756156403	103.33817561564\\
56.1881756156403	103.43817561564\\
55.8881756156403	103.53817561564\\
55.5881756156403	103.63817561564\\
55.2881756156403	103.73817561564\\
54.9381756156403	103.78817561564\\
54.5881756156403	103.83817561564\\
54.2881756156403	103.93817561564\\
53.9381756156403	103.98817561564\\
53.5881756156403	104.03817561564\\
53.2881756156403	104.13817561564\\
52.8881756156403	104.13817561564\\
52.5881756156403	104.23817561564\\
52.1881756156403	104.23817561564\\
51.8881756156403	104.33817561564\\
51.4881756156403	104.33817561564\\
51.1881756156403	104.43817561564\\
50.7881756156403	104.43817561564\\
50.3881756156403	104.43817561564\\
50.0881756156403	104.53817561564\\
49.6881756156403	104.53817561564\\
49.2881756156403	104.53817561564\\
48.8881756156403	104.53817561564\\
48.4881756156403	104.53817561564\\
48.1881756156403	104.63817561564\\
47.7881756156403	104.63817561564\\
47.3881756156403	104.63817561564\\
46.9881756156403	104.63817561564\\
46.6881756156403	104.53817561564\\
46.2881756156403	104.53817561564\\
45.8881756156403	104.53817561564\\
45.4881756156403	104.53817561564\\
45.0881756156403	104.53817561564\\
44.7881756156403	104.43817561564\\
44.3881756156403	104.43817561564\\
43.9881756156403	104.43817561564\\
43.6881756156403	104.33817561564\\
43.2881756156403	104.33817561564\\
42.9881756156403	104.23817561564\\
42.5881756156403	104.23817561564\\
42.2881756156403	104.13817561564\\
41.8881756156403	104.13817561564\\
41.5881756156403	104.03817561564\\
41.2881756156403	103.93817561564\\
40.8881756156403	103.93817561564\\
40.5881756156403	103.83817561564\\
40.2881756156403	103.73817561564\\
39.9381756156403	103.68817561564\\
39.5881756156403	103.63817561564\\
39.2881756156403	103.53817561564\\
38.9881756156403	103.43817561564\\
38.6881756156403	103.33817561564\\
38.3881756156403	103.23817561564\\
38.0381756156403	103.18817561564\\
37.7381756156403	103.08817561564\\
37.4381756156403	102.98817561564\\
37.1381756156403	102.88817561564\\
36.8381756156403	102.78817561564\\
36.5381756156403	102.68817561564\\
36.2381756156403	102.58817561564\\
35.9881756156403	102.43817561564\\
35.6881756156403	102.33817561564\\
35.3881756156403	102.23817561564\\
35.0881756156403	102.13817561564\\
34.7881756156403	102.03817561564\\
34.5381756156403	101.88817561564\\
34.2381756156403	101.78817561564\\
33.9881756156403	101.63817561564\\
33.6881756156403	101.53817561564\\
33.4381756156403	101.38817561564\\
33.1881756156403	101.23817561564\\
32.8881756156403	101.13817561564\\
32.6381756156403	100.98817561564\\
32.3881756156403	100.83817561564\\
32.3881756156403	100.73817561564\\
32.6881756156403	100.63817561564\\
32.9381756156403	100.48817561564\\
33.2381756156403	100.38817561564\\
33.5381756156403	100.28817561564\\
33.7881756156403	100.13817561564\\
34.0881756156403	100.03817561564\\
34.3881756156403	99.9381756156403\\
34.6881756156403	99.8381756156403\\
34.9881756156403	99.7381756156403\\
35.2881756156403	99.6381756156403\\
35.5881756156403	99.5381756156403\\
35.8881756156403	99.4381756156403\\
36.1881756156403	99.3381756156403\\
36.4881756156403	99.2381756156403\\
36.8381756156403	99.1881756156403\\
37.1381756156403	99.0881756156403\\
37.4881756156403	99.0381756156403\\
37.7881756156403	98.9381756156403\\
38.0881756156403	98.8381756156403\\
38.3881756156403	98.7381756156403\\
38.6881756156403	98.6381756156403\\
38.9881756156403	98.5381756156403\\
39.3381756156403	98.4881756156403\\
39.6881756156403	98.4381756156403\\
39.9881756156403	98.3381756156403\\
40.2881756156403	98.2381756156403\\
40.5881756156403	98.1381756156403\\
40.9381756156403	98.0881756156403\\
41.2881756156403	98.0381756156403\\
41.5881756156403	97.9381756156403\\
41.8881756156403	97.8381756156403\\
42.2881756156403	97.8381756156403\\
42.5881756156403	97.7381756156403\\
42.8881756156403	97.6381756156403\\
43.2881756156403	97.6381756156403\\
43.5881756156403	97.5381756156403\\
43.9381756156403	97.4881756156403\\
44.2881756156403	97.4381756156403\\
44.5881756156403	97.3381756156403\\
44.9881756156403	97.3381756156403\\
45.2881756156403	97.2381756156403\\
45.6881756156403	97.2381756156403\\
45.9881756156403	97.1381756156403\\
46.3881756156403	97.1381756156403\\
46.6881756156403	97.0381756156403\\
47.0881756156403	97.0381756156403\\
47.3881756156403	96.9381756156403\\
47.7881756156403	96.9381756156403\\
48.0881756156403	96.8381756156403\\
48.4881756156403	96.8381756156403\\
48.8881756156403	96.8381756156403\\
49.1881756156403	96.7381756156403\\
49.5881756156403	96.7381756156403\\
49.9881756156403	96.7381756156403\\
50.2881756156403	96.6381756156403\\
50.6881756156403	96.6381756156403\\
51.0881756156403	96.6381756156403\\
51.4881756156403	96.6381756156403\\
51.8381756156403	96.5881756156403\\
51.8381756156403	96.5881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor6, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-3.06182438435971	-3.01182438435971\\
-2.71182438435971	-3.06182438435971\\
-2.31182438435971	-3.06182438435971\\
-1.91182438435971	-3.06182438435971\\
-1.51182438435971	-3.06182438435971\\
-1.11182438435971	-3.06182438435971\\
-0.711824384359705	-3.06182438435971\\
-0.311824384359705	-3.06182438435971\\
0.0881756156402944	-3.06182438435971\\
0.488175615640294	-3.06182438435971\\
0.888175615640294	-3.06182438435971\\
1.28817561564029	-3.06182438435971\\
1.68817561564029	-3.06182438435971\\
2.08817561564029	-3.06182438435971\\
2.48817561564029	-3.06182438435971\\
2.88817561564029	-3.06182438435971\\
3.28817561564029	-3.06182438435971\\
3.68817561564029	-3.06182438435971\\
4.08817561564029	-3.06182438435971\\
4.48817561564029	-3.06182438435971\\
4.88817561564029	-3.06182438435971\\
5.2881756156403	-3.06182438435971\\
5.6881756156403	-3.06182438435971\\
6.0881756156403	-3.06182438435971\\
6.4881756156403	-3.06182438435971\\
6.88817561564029	-3.06182438435971\\
7.2881756156403	-3.06182438435971\\
7.6881756156403	-3.06182438435971\\
8.0881756156403	-3.06182438435971\\
8.4881756156403	-3.06182438435971\\
8.88817561564029	-3.06182438435971\\
9.2881756156403	-3.06182438435971\\
9.6881756156403	-3.06182438435971\\
10.0881756156403	-3.06182438435971\\
10.4881756156403	-3.06182438435971\\
10.8881756156403	-3.06182438435971\\
11.2881756156403	-3.06182438435971\\
11.6881756156403	-3.06182438435971\\
12.0881756156403	-3.06182438435971\\
12.4881756156403	-3.06182438435971\\
12.8881756156403	-3.06182438435971\\
13.2881756156403	-3.06182438435971\\
13.6881756156403	-3.06182438435971\\
14.0881756156403	-3.06182438435971\\
14.4881756156403	-3.06182438435971\\
14.8881756156403	-3.06182438435971\\
15.2881756156403	-3.06182438435971\\
15.6881756156403	-3.06182438435971\\
16.0881756156403	-3.06182438435971\\
16.4881756156403	-3.06182438435971\\
16.8881756156403	-3.06182438435971\\
17.2881756156403	-3.06182438435971\\
17.6881756156403	-3.06182438435971\\
18.0881756156403	-3.06182438435971\\
18.4881756156403	-3.06182438435971\\
18.8881756156403	-3.06182438435971\\
19.2881756156403	-3.06182438435971\\
19.6881756156403	-3.06182438435971\\
20.0881756156403	-3.06182438435971\\
20.4881756156403	-3.06182438435971\\
20.8881756156403	-3.06182438435971\\
21.2881756156403	-3.06182438435971\\
21.6881756156403	-3.06182438435971\\
22.0881756156403	-3.06182438435971\\
22.4881756156403	-3.06182438435971\\
22.8881756156403	-3.06182438435971\\
23.2881756156403	-3.06182438435971\\
23.6881756156403	-3.06182438435971\\
24.0881756156403	-3.06182438435971\\
24.4881756156403	-3.06182438435971\\
24.7881756156403	-2.96182438435971\\
25.0381756156403	-2.81182438435971\\
25.2881756156403	-2.66182438435971\\
25.5381756156403	-2.51182438435971\\
25.7881756156403	-2.36182438435971\\
25.9881756156403	-2.16182438435971\\
26.2381756156403	-2.01182438435971\\
26.4881756156403	-1.86182438435971\\
26.6881756156403	-1.66182438435971\\
26.9381756156403	-1.51182438435971\\
27.1881756156403	-1.36182438435971\\
27.3881756156403	-1.16182438435971\\
27.5881756156403	-0.961824384359706\\
27.8381756156403	-0.811824384359705\\
28.0381756156403	-0.611824384359706\\
28.2881756156403	-0.461824384359706\\
28.4881756156403	-0.261824384359705\\
28.6881756156403	-0.0618243843597057\\
28.9381756156403	0.0881756156402944\\
29.1381756156403	0.288175615640295\\
29.3381756156403	0.488175615640294\\
29.5381756156403	0.688175615640295\\
29.7381756156403	0.888175615640294\\
29.9881756156403	1.03817561564029\\
30.1881756156403	1.23817561564029\\
30.3881756156403	1.43817561564029\\
30.5881756156403	1.63817561564029\\
30.7881756156403	1.83817561564029\\
30.9381756156403	2.08817561564029\\
31.1381756156403	2.28817561564029\\
31.3381756156403	2.48817561564029\\
31.5381756156403	2.68817561564029\\
31.7381756156403	2.88817561564029\\
31.9381756156403	3.08817561564029\\
32.0881756156403	3.33817561564029\\
32.2881756156403	3.53817561564029\\
32.4881756156403	3.73817561564029\\
32.6381756156403	3.98817561564029\\
32.8381756156403	4.1881756156403\\
32.9881756156403	4.43817561564029\\
33.1881756156403	4.63817561564029\\
33.3381756156403	4.88817561564029\\
33.5381756156403	5.0881756156403\\
33.6881756156403	5.33817561564029\\
33.8881756156403	5.5381756156403\\
34.0381756156403	5.7881756156403\\
34.1881756156403	6.0381756156403\\
34.3381756156403	6.2881756156403\\
34.5381756156403	6.4881756156403\\
34.6881756156403	6.7381756156403\\
34.8381756156403	6.9881756156403\\
34.9881756156403	7.2381756156403\\
35.1381756156403	7.4881756156403\\
35.2881756156403	7.7381756156403\\
35.4381756156403	7.9881756156403\\
35.5881756156403	8.23817561564029\\
35.7381756156403	8.4881756156403\\
35.8881756156403	8.73817561564029\\
36.0381756156403	8.9881756156403\\
36.1881756156403	9.23817561564029\\
36.3381756156403	9.4881756156403\\
36.4381756156403	9.7881756156403\\
36.5881756156403	10.0381756156403\\
36.7381756156403	10.2881756156403\\
36.8381756156403	10.5881756156403\\
36.9881756156403	10.8381756156403\\
37.1381756156403	11.0881756156403\\
37.2381756156403	11.3881756156403\\
37.3381756156403	11.6881756156403\\
37.4381756156403	11.9881756156403\\
37.5881756156403	12.2381756156403\\
37.7381756156403	12.4881756156403\\
37.8381756156403	12.7881756156403\\
37.9381756156403	13.0881756156403\\
38.0381756156403	13.3881756156403\\
38.1381756156403	13.6881756156403\\
38.2381756156403	13.9881756156403\\
38.3381756156403	14.2881756156403\\
38.4381756156403	14.5881756156403\\
38.5381756156403	14.8881756156403\\
38.6381756156403	15.1881756156403\\
38.7381756156403	15.4881756156403\\
38.8381756156403	15.7881756156403\\
38.9381756156403	16.0881756156403\\
39.0381756156403	16.3881756156403\\
39.0881756156403	16.7381756156403\\
39.1381756156403	17.0881756156403\\
39.2381756156403	17.3881756156403\\
39.3381756156403	17.6881756156403\\
39.3881756156403	18.0381756156403\\
39.4381756156403	18.3881756156403\\
39.5381756156403	18.6881756156403\\
39.5881756156403	19.0381756156403\\
39.6381756156403	19.3881756156403\\
39.7381756156403	19.6881756156403\\
39.7381756156403	20.0881756156403\\
39.8381756156403	20.3881756156403\\
39.8381756156403	20.7881756156403\\
39.8881756156403	21.1381756156403\\
39.9381756156403	21.4881756156403\\
39.9381756156403	21.8881756156403\\
40.0381756156403	22.1881756156403\\
40.0381756156403	22.5881756156403\\
40.0381756156403	22.9881756156403\\
40.0381756156403	23.3881756156403\\
40.0381756156403	23.7881756156403\\
40.1381756156403	24.0881756156403\\
40.1381756156403	24.4881756156403\\
40.1381756156403	24.8881756156403\\
40.1381756156403	25.2881756156403\\
40.1381756156403	25.6881756156403\\
40.0381756156403	25.9881756156403\\
40.0381756156403	26.3881756156403\\
40.0381756156403	26.7881756156403\\
40.0381756156403	27.1881756156403\\
40.0381756156403	27.5881756156403\\
39.9381756156403	27.8881756156403\\
39.9381756156403	28.2881756156403\\
39.8881756156403	28.6381756156403\\
39.8381756156403	28.9881756156403\\
39.8381756156403	29.3881756156403\\
39.7381756156403	29.6881756156403\\
39.6881756156403	30.0381756156403\\
39.6381756156403	30.3881756156403\\
39.5381756156403	30.6881756156403\\
39.5381756156403	31.0881756156403\\
39.4381756156403	31.3881756156403\\
39.3881756156403	31.7381756156403\\
39.3381756156403	32.0881756156403\\
39.2381756156403	32.3881756156403\\
39.1381756156403	32.6881756156403\\
39.0881756156403	33.0381756156403\\
38.9881756156403	33.3381756156403\\
38.9381756156403	33.6881756156403\\
38.8381756156403	33.9881756156403\\
38.7381756156403	34.2881756156403\\
38.6381756156403	34.5881756156403\\
38.5381756156403	34.8881756156403\\
38.4381756156403	35.1881756156403\\
38.3381756156403	35.4881756156403\\
38.2381756156403	35.7881756156403\\
38.1381756156403	36.0881756156403\\
38.0381756156403	36.3881756156403\\
37.9381756156403	36.6881756156403\\
37.8381756156403	36.9881756156403\\
37.6881756156403	37.2381756156403\\
37.5881756156403	37.5381756156403\\
37.4381756156403	37.7881756156403\\
37.3381756156403	38.0881756156403\\
37.2381756156403	38.3881756156403\\
37.0881756156403	38.6381756156403\\
36.9381756156403	38.8881756156403\\
36.8381756156403	39.1881756156403\\
36.7381756156403	39.4881756156403\\
36.5881756156403	39.7381756156403\\
36.4381756156403	39.9881756156403\\
36.2881756156403	40.2381756156403\\
36.1381756156403	40.4881756156403\\
36.0381756156403	40.7881756156403\\
35.8881756156403	41.0381756156403\\
35.7381756156403	41.2881756156403\\
35.5881756156403	41.5381756156403\\
35.4381756156403	41.7881756156403\\
35.2881756156403	42.0381756156403\\
35.1381756156403	42.2881756156403\\
34.9881756156403	42.5381756156403\\
34.8381756156403	42.7881756156403\\
34.6381756156403	42.9881756156403\\
34.4881756156403	43.2381756156403\\
34.3381756156403	43.4881756156403\\
34.1881756156403	43.7381756156403\\
34.0381756156403	43.9881756156403\\
33.8381756156403	44.1881756156403\\
33.6881756156403	44.4381756156403\\
33.5381756156403	44.6881756156403\\
33.3381756156403	44.8881756156403\\
33.1381756156403	45.0881756156403\\
32.9881756156403	45.3381756156403\\
32.8381756156403	45.5881756156403\\
32.6381756156403	45.7881756156403\\
32.4381756156403	45.9881756156403\\
32.2881756156403	46.2381756156403\\
32.0881756156403	46.4381756156403\\
31.8881756156403	46.6381756156403\\
31.6881756156403	46.8381756156403\\
31.5381756156403	47.0881756156403\\
31.3381756156403	47.2881756156403\\
31.1381756156403	47.4881756156403\\
30.9381756156403	47.6881756156403\\
30.7381756156403	47.8881756156403\\
30.5381756156403	48.0881756156403\\
30.3381756156403	48.2881756156403\\
30.1381756156403	48.4881756156403\\
29.9381756156403	48.6881756156403\\
29.7381756156403	48.8881756156403\\
29.5381756156403	49.0881756156403\\
29.3381756156403	49.2881756156403\\
29.0881756156403	49.4381756156403\\
28.8881756156403	49.6381756156403\\
28.6881756156403	49.8381756156403\\
28.4881756156403	50.0381756156403\\
28.2381756156403	50.1881756156403\\
28.0381756156403	50.3881756156403\\
27.7881756156403	50.5381756156403\\
27.5881756156403	50.7381756156403\\
27.3881756156403	50.9381756156403\\
27.1381756156403	51.0881756156403\\
26.8881756156403	51.2381756156403\\
26.6881756156403	51.4381756156403\\
26.4381756156403	51.5881756156403\\
26.2381756156403	51.7881756156403\\
25.9881756156403	51.9381756156403\\
25.7381756156403	52.0881756156403\\
25.4881756156403	52.2381756156403\\
25.2881756156403	52.4381756156403\\
25.0381756156403	52.5881756156403\\
24.7881756156403	52.7381756156403\\
24.5381756156403	52.8881756156403\\
24.2881756156403	53.0381756156403\\
24.0381756156403	53.1881756156403\\
23.7881756156403	53.3381756156403\\
23.5381756156403	53.4881756156403\\
23.2881756156403	53.6381756156403\\
23.0381756156403	53.7881756156403\\
22.7881756156403	53.9381756156403\\
22.4881756156403	54.0381756156403\\
22.2381756156403	54.1881756156403\\
21.9881756156403	54.3381756156403\\
21.6881756156403	54.4381756156403\\
21.4381756156403	54.5881756156403\\
21.1881756156403	54.7381756156403\\
20.8881756156403	54.8381756156403\\
20.6381756156403	54.9881756156403\\
20.3381756156403	55.0881756156403\\
20.0881756156403	55.2381756156403\\
19.7881756156403	55.3381756156403\\
19.4881756156403	55.4381756156403\\
19.1881756156403	55.5381756156403\\
18.9381756156403	55.6881756156403\\
18.6381756156403	55.7881756156403\\
18.3381756156403	55.8881756156403\\
18.0881756156403	56.0381756156403\\
17.7881756156403	56.1381756156403\\
17.4881756156403	56.2381756156403\\
17.1881756156403	56.3381756156403\\
16.8881756156403	56.4381756156403\\
16.5381756156403	56.4881756156403\\
16.2381756156403	56.5881756156403\\
15.8881756156403	56.6381756156403\\
15.5881756156403	56.7381756156403\\
15.2881756156403	56.8381756156403\\
14.9881756156403	56.9381756156403\\
14.6881756156403	57.0381756156403\\
14.2881756156403	57.0381756156403\\
13.9881756156403	57.1381756156403\\
13.6881756156403	57.2381756156403\\
13.3381756156403	57.2881756156403\\
12.9881756156403	57.3381756156403\\
12.6881756156403	57.4381756156403\\
12.2881756156403	57.4381756156403\\
11.9881756156403	57.5381756156403\\
11.5881756156403	57.5381756156403\\
11.2881756156403	57.6381756156403\\
10.8881756156403	57.6381756156403\\
10.5881756156403	57.7381756156403\\
10.1881756156403	57.7381756156403\\
9.7881756156403	57.7381756156403\\
9.4881756156403	57.8381756156403\\
9.0881756156403	57.8381756156403\\
8.6881756156403	57.8381756156403\\
8.2881756156403	57.8381756156403\\
7.88817561564029	57.8381756156403\\
7.4881756156403	57.8381756156403\\
7.0881756156403	57.8381756156403\\
6.6881756156403	57.8381756156403\\
6.2881756156403	57.8381756156403\\
5.88817561564029	57.8381756156403\\
5.48817561564029	57.8381756156403\\
5.0881756156403	57.8381756156403\\
4.6881756156403	57.8381756156403\\
4.38817561564029	57.7381756156403\\
3.98817561564029	57.7381756156403\\
3.58817561564029	57.7381756156403\\
3.28817561564029	57.6381756156403\\
2.88817561564029	57.6381756156403\\
2.58817561564029	57.5381756156403\\
2.18817561564029	57.5381756156403\\
1.88817561564029	57.4381756156403\\
1.48817561564029	57.4381756156403\\
1.18817561564029	57.3381756156403\\
0.838175615640294	57.2881756156403\\
0.488175615640294	57.2381756156403\\
0.188175615640295	57.1381756156403\\
-0.111824384359706	57.0381756156403\\
-0.511824384359706	57.0381756156403\\
-0.811824384359705	56.9381756156403\\
-1.11182438435971	56.8381756156403\\
-1.41182438435971	56.7381756156403\\
-1.71182438435971	56.6381756156403\\
-2.06182438435971	56.5881756156403\\
-2.36182438435971	56.4881756156403\\
-2.71182438435971	56.4381756156403\\
-3.01182438435971	56.3381756156403\\
-3.06182438435971	55.9881756156403\\
-3.06182438435971	55.5881756156403\\
-3.06182438435971	55.1881756156403\\
-3.06182438435971	54.7881756156403\\
-3.06182438435971	54.3881756156403\\
-3.06182438435971	53.9881756156403\\
-3.06182438435971	53.5881756156403\\
-3.06182438435971	53.1881756156403\\
-3.06182438435971	52.7881756156403\\
-3.06182438435971	52.3881756156403\\
-3.06182438435971	51.9881756156403\\
-3.06182438435971	51.5881756156403\\
-3.06182438435971	51.1881756156403\\
-3.06182438435971	50.7881756156403\\
-3.06182438435971	50.3881756156403\\
-3.06182438435971	49.9881756156403\\
-3.06182438435971	49.5881756156403\\
-3.06182438435971	49.1881756156403\\
-3.06182438435971	48.7881756156403\\
-3.06182438435971	48.3881756156403\\
-3.06182438435971	47.9881756156403\\
-3.06182438435971	47.5881756156403\\
-3.06182438435971	47.1881756156403\\
-3.06182438435971	46.7881756156403\\
-3.06182438435971	46.3881756156403\\
-3.06182438435971	45.9881756156403\\
-3.06182438435971	45.5881756156403\\
-3.06182438435971	45.1881756156403\\
-3.06182438435971	44.7881756156403\\
-3.06182438435971	44.3881756156403\\
-3.06182438435971	43.9881756156403\\
-3.06182438435971	43.5881756156403\\
-3.06182438435971	43.1881756156403\\
-3.06182438435971	42.7881756156403\\
-3.06182438435971	42.3881756156403\\
-3.06182438435971	41.9881756156403\\
-3.06182438435971	41.5881756156403\\
-3.06182438435971	41.1881756156403\\
-3.06182438435971	40.7881756156403\\
-3.06182438435971	40.3881756156403\\
-3.06182438435971	39.9881756156403\\
-3.06182438435971	39.5881756156403\\
-3.06182438435971	39.1881756156403\\
-3.06182438435971	38.7881756156403\\
-3.06182438435971	38.3881756156403\\
-3.06182438435971	37.9881756156403\\
-3.06182438435971	37.5881756156403\\
-3.06182438435971	37.1881756156403\\
-3.06182438435971	36.7881756156403\\
-3.06182438435971	36.3881756156403\\
-3.06182438435971	35.9881756156403\\
-3.06182438435971	35.5881756156403\\
-3.06182438435971	35.1881756156403\\
-3.06182438435971	34.7881756156403\\
-3.06182438435971	34.3881756156403\\
-3.06182438435971	33.9881756156403\\
-3.06182438435971	33.5881756156403\\
-3.06182438435971	33.1881756156403\\
-3.06182438435971	32.7881756156403\\
-3.06182438435971	32.3881756156403\\
-3.06182438435971	31.9881756156403\\
-3.06182438435971	31.5881756156403\\
-3.06182438435971	31.1881756156403\\
-3.06182438435971	30.7881756156403\\
-3.06182438435971	30.3881756156403\\
-3.06182438435971	29.9881756156403\\
-3.06182438435971	29.5881756156403\\
-3.06182438435971	29.1881756156403\\
-3.06182438435971	28.7881756156403\\
-3.06182438435971	28.3881756156403\\
-3.06182438435971	27.9881756156403\\
-3.06182438435971	27.5881756156403\\
-3.06182438435971	27.1881756156403\\
-3.06182438435971	26.7881756156403\\
-3.06182438435971	26.3881756156403\\
-3.06182438435971	25.9881756156403\\
-3.06182438435971	25.5881756156403\\
-3.06182438435971	25.1881756156403\\
-3.06182438435971	24.7881756156403\\
-3.06182438435971	24.3881756156403\\
-3.06182438435971	23.9881756156403\\
-3.06182438435971	23.5881756156403\\
-3.06182438435971	23.1881756156403\\
-3.06182438435971	22.7881756156403\\
-3.06182438435971	22.3881756156403\\
-3.06182438435971	21.9881756156403\\
-3.06182438435971	21.5881756156403\\
-3.06182438435971	21.1881756156403\\
-3.06182438435971	20.7881756156403\\
-3.06182438435971	20.3881756156403\\
-3.06182438435971	19.9881756156403\\
-3.06182438435971	19.5881756156403\\
-3.06182438435971	19.1881756156403\\
-3.06182438435971	18.7881756156403\\
-3.06182438435971	18.3881756156403\\
-3.06182438435971	17.9881756156403\\
-3.06182438435971	17.5881756156403\\
-3.06182438435971	17.1881756156403\\
-3.06182438435971	16.7881756156403\\
-3.06182438435971	16.3881756156403\\
-3.06182438435971	15.9881756156403\\
-3.06182438435971	15.5881756156403\\
-3.06182438435971	15.1881756156403\\
-3.06182438435971	14.7881756156403\\
-3.06182438435971	14.3881756156403\\
-3.06182438435971	13.9881756156403\\
-3.06182438435971	13.5881756156403\\
-3.06182438435971	13.1881756156403\\
-3.06182438435971	12.7881756156403\\
-3.06182438435971	12.3881756156403\\
-3.06182438435971	11.9881756156403\\
-3.06182438435971	11.5881756156403\\
-3.06182438435971	11.1881756156403\\
-3.06182438435971	10.7881756156403\\
-3.06182438435971	10.3881756156403\\
-3.06182438435971	9.9881756156403\\
-3.06182438435971	9.5881756156403\\
-3.06182438435971	9.1881756156403\\
-3.06182438435971	8.7881756156403\\
-3.06182438435971	8.38817561564029\\
-3.06182438435971	7.9881756156403\\
-3.06182438435971	7.5881756156403\\
-3.06182438435971	7.1881756156403\\
-3.06182438435971	6.7881756156403\\
-3.06182438435971	6.38817561564029\\
-3.06182438435971	5.98817561564029\\
-3.06182438435971	5.5881756156403\\
-3.06182438435971	5.1881756156403\\
-3.06182438435971	4.7881756156403\\
-3.06182438435971	4.38817561564029\\
-3.06182438435971	3.98817561564029\\
-3.06182438435971	3.58817561564029\\
-3.06182438435971	3.18817561564029\\
-3.06182438435971	2.78817561564029\\
-3.06182438435971	2.38817561564029\\
-3.06182438435971	1.98817561564029\\
-3.06182438435971	1.58817561564029\\
-3.06182438435971	1.18817561564029\\
-3.06182438435971	0.788175615640295\\
-3.06182438435971	0.388175615640294\\
-3.06182438435971	-0.0118243843597057\\
-3.06182438435971	-0.411824384359706\\
-3.06182438435971	-0.811824384359705\\
-3.06182438435971	-1.21182438435971\\
-3.06182438435971	-1.61182438435971\\
-3.06182438435971	-2.01182438435971\\
-3.06182438435971	-2.41182438435971\\
-3.06182438435971	-2.81182438435971\\
-3.06182438435971	-3.01182438435971\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor7, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
64.4381756156403	35.7881756156403\\
64.7881756156403	35.7381756156403\\
65.1881756156403	35.7381756156403\\
65.5881756156403	35.7381756156403\\
65.9881756156403	35.7381756156403\\
66.3881756156403	35.7381756156403\\
66.7881756156403	35.7381756156403\\
67.1881756156403	35.7381756156403\\
67.5881756156403	35.7381756156403\\
67.9881756156403	35.7381756156403\\
68.3881756156403	35.7381756156403\\
68.7881756156403	35.7381756156403\\
69.1881756156403	35.7381756156403\\
69.5381756156403	35.7881756156403\\
69.8881756156403	35.8381756156403\\
70.2881756156403	35.8381756156403\\
70.6881756156403	35.8381756156403\\
70.9881756156403	35.9381756156403\\
71.3881756156403	35.9381756156403\\
71.7881756156403	35.9381756156403\\
72.0881756156403	36.0381756156403\\
72.4881756156403	36.0381756156403\\
72.8381756156403	36.0881756156403\\
73.1881756156403	36.1381756156403\\
73.5381756156403	36.1881756156403\\
73.8881756156403	36.2381756156403\\
74.1881756156403	36.3381756156403\\
74.5881756156403	36.3381756156403\\
74.8881756156403	36.4381756156403\\
75.2881756156403	36.4381756156403\\
75.5881756156403	36.5381756156403\\
75.8881756156403	36.6381756156403\\
76.2881756156403	36.6381756156403\\
76.5881756156403	36.7381756156403\\
76.8881756156403	36.8381756156403\\
77.2381756156403	36.8881756156403\\
77.5881756156403	36.9381756156403\\
77.8881756156403	37.0381756156403\\
78.1881756156403	37.1381756156403\\
78.5381756156403	37.1881756156403\\
78.8381756156403	37.2881756156403\\
79.1881756156403	37.3381756156403\\
79.4881756156403	37.4381756156403\\
79.7881756156403	37.5381756156403\\
80.0881756156403	37.6381756156403\\
80.3881756156403	37.7381756156403\\
80.6881756156403	37.8381756156403\\
80.9881756156403	37.9381756156403\\
81.2881756156403	38.0381756156403\\
81.5881756156403	38.1381756156403\\
81.8881756156403	38.2381756156403\\
82.1881756156403	38.3381756156403\\
82.2381756156403	38.4881756156403\\
82.1381756156403	38.7881756156403\\
81.9881756156403	39.0381756156403\\
81.8381756156403	39.2881756156403\\
81.7381756156403	39.5881756156403\\
81.5881756156403	39.8381756156403\\
81.4381756156403	40.0881756156403\\
81.2881756156403	40.3381756156403\\
81.1381756156403	40.5881756156403\\
80.9881756156403	40.8381756156403\\
80.8381756156403	41.0881756156403\\
80.6881756156403	41.3381756156403\\
80.5381756156403	41.5881756156403\\
80.3881756156403	41.8381756156403\\
80.2381756156403	42.0881756156403\\
80.0881756156403	42.3381756156403\\
79.9381756156403	42.5881756156403\\
79.7381756156403	42.7881756156403\\
79.5881756156403	43.0381756156403\\
79.4381756156403	43.2881756156403\\
79.2881756156403	43.5381756156403\\
79.0881756156403	43.7381756156403\\
78.9381756156403	43.9881756156403\\
78.7381756156403	44.1881756156403\\
78.5881756156403	44.4381756156403\\
78.4381756156403	44.6881756156403\\
78.2381756156403	44.8881756156403\\
78.0381756156403	45.0881756156403\\
77.8881756156403	45.3381756156403\\
77.6881756156403	45.5381756156403\\
77.5381756156403	45.7881756156403\\
77.3381756156403	45.9881756156403\\
77.1381756156403	46.1881756156403\\
76.9381756156403	46.3881756156403\\
76.7381756156403	46.5881756156403\\
76.5881756156403	46.8381756156403\\
76.3881756156403	47.0381756156403\\
76.1881756156403	47.2381756156403\\
75.9881756156403	47.4381756156403\\
75.7881756156403	47.6381756156403\\
75.5881756156403	47.8381756156403\\
75.3881756156403	48.0381756156403\\
75.1881756156403	48.2381756156403\\
74.9881756156403	48.4381756156403\\
74.7381756156403	48.5881756156403\\
74.5381756156403	48.7881756156403\\
74.3381756156403	48.9881756156403\\
74.1381756156403	49.1881756156403\\
73.8881756156403	49.3381756156403\\
73.6881756156403	49.5381756156403\\
73.4881756156403	49.7381756156403\\
73.2381756156403	49.8881756156403\\
73.0381756156403	50.0881756156403\\
72.7881756156403	50.2381756156403\\
72.5881756156403	50.4381756156403\\
72.3881756156403	50.6381756156403\\
72.1381756156403	50.7881756156403\\
71.8881756156403	50.9381756156403\\
71.6881756156403	51.1381756156403\\
71.4381756156403	51.2881756156403\\
71.1881756156403	51.4381756156403\\
70.9881756156403	51.6381756156403\\
70.7381756156403	51.7881756156403\\
70.4881756156403	51.9381756156403\\
70.2381756156403	52.0881756156403\\
69.9881756156403	52.2381756156403\\
69.7381756156403	52.3881756156403\\
69.4881756156403	52.5381756156403\\
69.2381756156403	52.6881756156403\\
68.9881756156403	52.8381756156403\\
68.7381756156403	52.9881756156403\\
68.4881756156403	53.1381756156403\\
68.2381756156403	53.2881756156403\\
67.9881756156403	53.4381756156403\\
67.6881756156403	53.5381756156403\\
67.4381756156403	53.6881756156403\\
67.1881756156403	53.8381756156403\\
66.8881756156403	53.9381756156403\\
66.6381756156403	54.0881756156403\\
66.3881756156403	54.2381756156403\\
66.0881756156403	54.3381756156403\\
65.7881756156403	54.4381756156403\\
65.5381756156403	54.5881756156403\\
65.2881756156403	54.7381756156403\\
64.9881756156403	54.8381756156403\\
64.6881756156403	54.9381756156403\\
64.3881756156403	55.0381756156403\\
64.0881756156403	55.1381756156403\\
63.7881756156403	55.2381756156403\\
63.5381756156403	55.3881756156403\\
63.2381756156403	55.4881756156403\\
62.9381756156403	55.5881756156403\\
62.6381756156403	55.6881756156403\\
62.3381756156403	55.7881756156403\\
61.9881756156403	55.8381756156403\\
61.6881756156403	55.9381756156403\\
61.3881756156403	56.0381756156403\\
61.0881756156403	56.1381756156403\\
60.7881756156403	56.2381756156403\\
60.4881756156403	56.3381756156403\\
60.1381756156403	56.3881756156403\\
59.7881756156403	56.4381756156403\\
59.4881756156403	56.5381756156403\\
59.1881756156403	56.6381756156403\\
58.7881756156403	56.6381756156403\\
58.4881756156403	56.7381756156403\\
58.1881756156403	56.8381756156403\\
57.7881756156403	56.8381756156403\\
57.4881756156403	56.9381756156403\\
57.0881756156403	56.9381756156403\\
56.7881756156403	57.0381756156403\\
56.3881756156403	57.0381756156403\\
56.0881756156403	57.1381756156403\\
55.6881756156403	57.1381756156403\\
55.2881756156403	57.1381756156403\\
54.9881756156403	57.2381756156403\\
54.5881756156403	57.2381756156403\\
54.1881756156403	57.2381756156403\\
53.7881756156403	57.2381756156403\\
53.3881756156403	57.2381756156403\\
52.9881756156403	57.2381756156403\\
52.6881756156403	57.3381756156403\\
52.2881756156403	57.3381756156403\\
51.9881756156403	57.2381756156403\\
51.5881756156403	57.2381756156403\\
51.1881756156403	57.2381756156403\\
50.7881756156403	57.2381756156403\\
50.3881756156403	57.2381756156403\\
49.9881756156403	57.2381756156403\\
49.6881756156403	57.1381756156403\\
49.2881756156403	57.1381756156403\\
48.8881756156403	57.1381756156403\\
48.5881756156403	57.0381756156403\\
48.1881756156403	57.0381756156403\\
47.8881756156403	56.9381756156403\\
47.4881756156403	56.9381756156403\\
47.1881756156403	56.8381756156403\\
46.7881756156403	56.8381756156403\\
46.4881756156403	56.7381756156403\\
46.1381756156403	56.6881756156403\\
45.7881756156403	56.6381756156403\\
45.4881756156403	56.5381756156403\\
45.1881756156403	56.4381756156403\\
44.7881756156403	56.4381756156403\\
44.4881756156403	56.3381756156403\\
44.1881756156403	56.2381756156403\\
43.8881756156403	56.1381756156403\\
43.5881756156403	56.0381756156403\\
43.2381756156403	55.9881756156403\\
42.9381756156403	55.8881756156403\\
42.6381756156403	55.7881756156403\\
42.3381756156403	55.6881756156403\\
41.9881756156403	55.6381756156403\\
41.7381756156403	55.4881756156403\\
41.4381756156403	55.3881756156403\\
41.1381756156403	55.2881756156403\\
40.8381756156403	55.1881756156403\\
40.5881756156403	55.0381756156403\\
40.2881756156403	54.9381756156403\\
39.9881756156403	54.8381756156403\\
39.6881756156403	54.7381756156403\\
39.3881756156403	54.6381756156403\\
39.1381756156403	54.4881756156403\\
38.8881756156403	54.3381756156403\\
38.5881756156403	54.2381756156403\\
38.2881756156403	54.1381756156403\\
38.0381756156403	53.9881756156403\\
37.7881756156403	53.8381756156403\\
37.4881756156403	53.7381756156403\\
37.2381756156403	53.5881756156403\\
36.9881756156403	53.4381756156403\\
36.7381756156403	53.2881756156403\\
36.4881756156403	53.1381756156403\\
36.1881756156403	53.0381756156403\\
35.9381756156403	52.8881756156403\\
35.6881756156403	52.7381756156403\\
35.4381756156403	52.5881756156403\\
35.1881756156403	52.4381756156403\\
34.9381756156403	52.2881756156403\\
34.6881756156403	52.1381756156403\\
34.4881756156403	51.9381756156403\\
34.2381756156403	51.7881756156403\\
33.9881756156403	51.6381756156403\\
33.7381756156403	51.4881756156403\\
33.4881756156403	51.3381756156403\\
33.2881756156403	51.1381756156403\\
33.0381756156403	50.9881756156403\\
33.0381756156403	50.7881756156403\\
33.2381756156403	50.5881756156403\\
33.3881756156403	50.3381756156403\\
33.5881756156403	50.1381756156403\\
33.7881756156403	49.9381756156403\\
33.9881756156403	49.7381756156403\\
34.1881756156403	49.5381756156403\\
34.3881756156403	49.3381756156403\\
34.5881756156403	49.1381756156403\\
34.7881756156403	48.9381756156403\\
34.9881756156403	48.7381756156403\\
35.1881756156403	48.5381756156403\\
35.3881756156403	48.3381756156403\\
35.5881756156403	48.1381756156403\\
35.7881756156403	47.9381756156403\\
36.0381756156403	47.7881756156403\\
36.2381756156403	47.5881756156403\\
36.4381756156403	47.3881756156403\\
36.6381756156403	47.1881756156403\\
36.8881756156403	47.0381756156403\\
37.0881756156403	46.8381756156403\\
37.2881756156403	46.6381756156403\\
37.4881756156403	46.4381756156403\\
37.7381756156403	46.2881756156403\\
37.9381756156403	46.0881756156403\\
38.1881756156403	45.9381756156403\\
38.3881756156403	45.7381756156403\\
38.5881756156403	45.5381756156403\\
38.8381756156403	45.3881756156403\\
39.0881756156403	45.2381756156403\\
39.2881756156403	45.0381756156403\\
39.4881756156403	44.8381756156403\\
39.7381756156403	44.6881756156403\\
39.9881756156403	44.5381756156403\\
40.1881756156403	44.3381756156403\\
40.4381756156403	44.1881756156403\\
40.6881756156403	44.0381756156403\\
40.8881756156403	43.8381756156403\\
41.1381756156403	43.6881756156403\\
41.3881756156403	43.5381756156403\\
41.6381756156403	43.3881756156403\\
41.8881756156403	43.2381756156403\\
42.0881756156403	43.0381756156403\\
42.3381756156403	42.8881756156403\\
42.5881756156403	42.7381756156403\\
42.8381756156403	42.5881756156403\\
43.0881756156403	42.4381756156403\\
43.3381756156403	42.2881756156403\\
43.5881756156403	42.1381756156403\\
43.8381756156403	41.9881756156403\\
44.0881756156403	41.8381756156403\\
44.3381756156403	41.6881756156403\\
44.5881756156403	41.5381756156403\\
44.8881756156403	41.4381756156403\\
45.1381756156403	41.2881756156403\\
45.3881756156403	41.1381756156403\\
45.6381756156403	40.9881756156403\\
45.8881756156403	40.8381756156403\\
46.1881756156403	40.7381756156403\\
46.4381756156403	40.5881756156403\\
46.6881756156403	40.4381756156403\\
46.9881756156403	40.3381756156403\\
47.2381756156403	40.1881756156403\\
47.4881756156403	40.0381756156403\\
47.7881756156403	39.9381756156403\\
48.0881756156403	39.8381756156403\\
48.3381756156403	39.6881756156403\\
48.5881756156403	39.5381756156403\\
48.8881756156403	39.4381756156403\\
49.1881756156403	39.3381756156403\\
49.4881756156403	39.2381756156403\\
49.7381756156403	39.0881756156403\\
50.0381756156403	38.9881756156403\\
50.2881756156403	38.8381756156403\\
50.5881756156403	38.7381756156403\\
50.8881756156403	38.6381756156403\\
51.1881756156403	38.5381756156403\\
51.4881756156403	38.4381756156403\\
51.7881756156403	38.3381756156403\\
52.0881756156403	38.2381756156403\\
52.3881756156403	38.1381756156403\\
52.6881756156403	38.0381756156403\\
52.9881756156403	37.9381756156403\\
53.2881756156403	37.8381756156403\\
53.5881756156403	37.7381756156403\\
53.8881756156403	37.6381756156403\\
54.1881756156403	37.5381756156403\\
54.4881756156403	37.4381756156403\\
54.7881756156403	37.3381756156403\\
55.1381756156403	37.2881756156403\\
55.4381756156403	37.1881756156403\\
55.7881756156403	37.1381756156403\\
56.0881756156403	37.0381756156403\\
56.3881756156403	36.9381756156403\\
56.7381756156403	36.8881756156403\\
57.0881756156403	36.8381756156403\\
57.3881756156403	36.7381756156403\\
57.6881756156403	36.6381756156403\\
58.0881756156403	36.6381756156403\\
58.3881756156403	36.5381756156403\\
58.6881756156403	36.4381756156403\\
59.0881756156403	36.4381756156403\\
59.3881756156403	36.3381756156403\\
59.7881756156403	36.3381756156403\\
60.0881756156403	36.2381756156403\\
60.4381756156403	36.1881756156403\\
60.7881756156403	36.1381756156403\\
61.1381756156403	36.0881756156403\\
61.4881756156403	36.0381756156403\\
61.8881756156403	36.0381756156403\\
62.1881756156403	35.9381756156403\\
62.5881756156403	35.9381756156403\\
62.9881756156403	35.9381756156403\\
63.2881756156403	35.8381756156403\\
63.6881756156403	35.8381756156403\\
64.0881756156403	35.8381756156403\\
64.4381756156403	35.7881756156403\\
64.4381756156403	35.7881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor8, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-3.06182438435971	-3.01182438435971\\
-2.71182438435971	-3.06182438435971\\
-2.31182438435971	-3.06182438435971\\
-1.91182438435971	-3.06182438435971\\
-1.51182438435971	-3.06182438435971\\
-1.11182438435971	-3.06182438435971\\
-0.711824384359705	-3.06182438435971\\
-0.311824384359705	-3.06182438435971\\
0.0881756156402944	-3.06182438435971\\
0.488175615640294	-3.06182438435971\\
0.888175615640294	-3.06182438435971\\
1.28817561564029	-3.06182438435971\\
1.68817561564029	-3.06182438435971\\
2.08817561564029	-3.06182438435971\\
2.48817561564029	-3.06182438435971\\
2.88817561564029	-3.06182438435971\\
3.28817561564029	-3.06182438435971\\
3.68817561564029	-3.06182438435971\\
4.08817561564029	-3.06182438435971\\
4.48817561564029	-3.06182438435971\\
4.88817561564029	-3.06182438435971\\
5.2881756156403	-3.06182438435971\\
5.6881756156403	-3.06182438435971\\
6.0881756156403	-3.06182438435971\\
6.4881756156403	-3.06182438435971\\
6.88817561564029	-3.06182438435971\\
7.2881756156403	-3.06182438435971\\
7.6881756156403	-3.06182438435971\\
8.0881756156403	-3.06182438435971\\
8.4881756156403	-3.06182438435971\\
8.88817561564029	-3.06182438435971\\
9.2881756156403	-3.06182438435971\\
9.6881756156403	-3.06182438435971\\
10.0881756156403	-3.06182438435971\\
10.4881756156403	-3.06182438435971\\
10.8881756156403	-3.06182438435971\\
11.2881756156403	-3.06182438435971\\
11.6881756156403	-3.06182438435971\\
12.0881756156403	-3.06182438435971\\
12.4881756156403	-3.06182438435971\\
12.8881756156403	-3.06182438435971\\
13.2881756156403	-3.06182438435971\\
13.6881756156403	-3.06182438435971\\
14.0881756156403	-3.06182438435971\\
14.4881756156403	-3.06182438435971\\
14.8881756156403	-3.06182438435971\\
15.2881756156403	-3.06182438435971\\
15.6881756156403	-3.06182438435971\\
16.0881756156403	-3.06182438435971\\
16.4881756156403	-3.06182438435971\\
16.8881756156403	-3.06182438435971\\
17.2881756156403	-3.06182438435971\\
17.6881756156403	-3.06182438435971\\
18.0881756156403	-3.06182438435971\\
18.4881756156403	-3.06182438435971\\
18.8881756156403	-3.06182438435971\\
19.2881756156403	-3.06182438435971\\
19.6881756156403	-3.06182438435971\\
20.0881756156403	-3.06182438435971\\
20.4881756156403	-3.06182438435971\\
20.8881756156403	-3.06182438435971\\
21.2881756156403	-3.06182438435971\\
21.6881756156403	-3.06182438435971\\
22.0881756156403	-3.06182438435971\\
22.4881756156403	-3.06182438435971\\
22.8881756156403	-3.06182438435971\\
23.2881756156403	-3.06182438435971\\
23.6881756156403	-3.06182438435971\\
24.0881756156403	-3.06182438435971\\
24.4881756156403	-3.06182438435971\\
24.8881756156403	-3.06182438435971\\
25.2881756156403	-3.06182438435971\\
25.6881756156403	-3.06182438435971\\
26.0881756156403	-3.06182438435971\\
26.4881756156403	-3.06182438435971\\
26.8881756156403	-3.06182438435971\\
27.2881756156403	-3.06182438435971\\
27.6881756156403	-3.06182438435971\\
28.0881756156403	-3.06182438435971\\
28.4881756156403	-3.06182438435971\\
28.8881756156403	-3.06182438435971\\
29.2881756156403	-3.06182438435971\\
29.6881756156403	-3.06182438435971\\
30.0881756156403	-3.06182438435971\\
30.4881756156403	-3.06182438435971\\
30.8881756156403	-3.06182438435971\\
31.2881756156403	-3.06182438435971\\
31.6881756156403	-3.06182438435971\\
32.0881756156403	-3.06182438435971\\
32.4881756156403	-3.06182438435971\\
32.8881756156403	-3.06182438435971\\
33.2881756156403	-3.06182438435971\\
33.6881756156403	-3.06182438435971\\
34.0881756156403	-3.06182438435971\\
34.4881756156403	-3.06182438435971\\
34.8881756156403	-3.06182438435971\\
35.2881756156403	-3.06182438435971\\
35.6881756156403	-3.06182438435971\\
36.0881756156403	-3.06182438435971\\
36.4881756156403	-3.06182438435971\\
36.8881756156403	-3.06182438435971\\
37.2881756156403	-3.06182438435971\\
37.6881756156403	-3.06182438435971\\
38.0881756156403	-3.06182438435971\\
38.4881756156403	-3.06182438435971\\
38.8881756156403	-3.06182438435971\\
39.2881756156403	-3.06182438435971\\
39.6881756156403	-3.06182438435971\\
40.0881756156403	-3.06182438435971\\
40.4881756156403	-3.06182438435971\\
40.8881756156403	-3.06182438435971\\
41.2881756156403	-3.06182438435971\\
41.6881756156403	-3.06182438435971\\
42.0881756156403	-3.06182438435971\\
42.4881756156403	-3.06182438435971\\
42.8881756156403	-3.06182438435971\\
43.2881756156403	-3.06182438435971\\
43.6881756156403	-3.06182438435971\\
44.0881756156403	-3.06182438435971\\
44.4881756156403	-3.06182438435971\\
44.8881756156403	-3.06182438435971\\
45.2881756156403	-3.06182438435971\\
45.6881756156403	-3.06182438435971\\
46.0881756156403	-3.06182438435971\\
46.4881756156403	-3.06182438435971\\
46.8881756156403	-3.06182438435971\\
47.2881756156403	-3.06182438435971\\
47.6881756156403	-3.06182438435971\\
48.0881756156403	-3.06182438435971\\
48.4881756156403	-3.06182438435971\\
48.8881756156403	-3.06182438435971\\
49.2881756156403	-3.06182438435971\\
49.5381756156403	-2.91182438435971\\
49.5881756156403	-2.56182438435971\\
49.6381756156403	-2.21182438435971\\
49.6381756156403	-1.81182438435971\\
49.7381756156403	-1.51182438435971\\
49.7381756156403	-1.11182438435971\\
49.7381756156403	-0.711824384359705\\
49.7881756156403	-0.361824384359706\\
49.8381756156403	-0.0118243843597057\\
49.8381756156403	0.388175615640294\\
49.8381756156403	0.788175615640295\\
49.8381756156403	1.18817561564029\\
49.8381756156403	1.58817561564029\\
49.8381756156403	1.98817561564029\\
49.8381756156403	2.38817561564029\\
49.8381756156403	2.78817561564029\\
49.8381756156403	3.18817561564029\\
49.7381756156403	3.48817561564029\\
49.7381756156403	3.88817561564029\\
49.7381756156403	4.2881756156403\\
49.6881756156403	4.63817561564029\\
49.6381756156403	4.98817561564029\\
49.6381756156403	5.38817561564029\\
49.5381756156403	5.6881756156403\\
49.5381756156403	6.0881756156403\\
49.4381756156403	6.38817561564029\\
49.4381756156403	6.7881756156403\\
49.3381756156403	7.0881756156403\\
49.3381756156403	7.4881756156403\\
49.2381756156403	7.7881756156403\\
49.1381756156403	8.0881756156403\\
49.1381756156403	8.4881756156403\\
49.0381756156403	8.7881756156403\\
48.9381756156403	9.0881756156403\\
48.8381756156403	9.38817561564029\\
48.7881756156403	9.73817561564029\\
48.7381756156403	10.0881756156403\\
48.6381756156403	10.3881756156403\\
48.5381756156403	10.6881756156403\\
48.4381756156403	10.9881756156403\\
48.3381756156403	11.2881756156403\\
48.2381756156403	11.5881756156403\\
48.1381756156403	11.8881756156403\\
48.0381756156403	12.1881756156403\\
47.9381756156403	12.4881756156403\\
47.8381756156403	12.7881756156403\\
47.7381756156403	13.0881756156403\\
47.6381756156403	13.3881756156403\\
47.5381756156403	13.6881756156403\\
47.3881756156403	13.9381756156403\\
47.2881756156403	14.2381756156403\\
47.1381756156403	14.4881756156403\\
47.0381756156403	14.7881756156403\\
46.9381756156403	15.0881756156403\\
46.7881756156403	15.3381756156403\\
46.6381756156403	15.5881756156403\\
46.5381756156403	15.8881756156403\\
46.3881756156403	16.1381756156403\\
46.2381756156403	16.3881756156403\\
46.1381756156403	16.6881756156403\\
45.9881756156403	16.9381756156403\\
45.8381756156403	17.1881756156403\\
45.7381756156403	17.4881756156403\\
45.5881756156403	17.7381756156403\\
45.4381756156403	17.9881756156403\\
45.2881756156403	18.2381756156403\\
45.1381756156403	18.4881756156403\\
44.9881756156403	18.7381756156403\\
44.8381756156403	18.9881756156403\\
44.6881756156403	19.2381756156403\\
44.5381756156403	19.4881756156403\\
44.3381756156403	19.6881756156403\\
44.1881756156403	19.9381756156403\\
44.0381756156403	20.1881756156403\\
43.8881756156403	20.4381756156403\\
43.6881756156403	20.6381756156403\\
43.5381756156403	20.8881756156403\\
43.3381756156403	21.0881756156403\\
43.1881756156403	21.3381756156403\\
43.0381756156403	21.5881756156403\\
42.8381756156403	21.7881756156403\\
42.6881756156403	22.0381756156403\\
42.4881756156403	22.2381756156403\\
42.3381756156403	22.4881756156403\\
42.1381756156403	22.6881756156403\\
41.9381756156403	22.8881756156403\\
41.7381756156403	23.0881756156403\\
41.5881756156403	23.3381756156403\\
41.3881756156403	23.5381756156403\\
41.1881756156403	23.7381756156403\\
40.9881756156403	23.9381756156403\\
40.8381756156403	24.1881756156403\\
40.6381756156403	24.3881756156403\\
40.4381756156403	24.5881756156403\\
40.2381756156403	24.7881756156403\\
40.0381756156403	24.9881756156403\\
39.8381756156403	25.1881756156403\\
39.6381756156403	25.3881756156403\\
39.3881756156403	25.5381756156403\\
39.1881756156403	25.7381756156403\\
38.9881756156403	25.9381756156403\\
38.7881756156403	26.1381756156403\\
38.5881756156403	26.3381756156403\\
38.3381756156403	26.4881756156403\\
38.1381756156403	26.6881756156403\\
37.9381756156403	26.8881756156403\\
37.6881756156403	27.0381756156403\\
37.4881756156403	27.2381756156403\\
37.2881756156403	27.4381756156403\\
37.0381756156403	27.5881756156403\\
36.7881756156403	27.7381756156403\\
36.5881756156403	27.9381756156403\\
36.3381756156403	28.0881756156403\\
36.1381756156403	28.2881756156403\\
35.8881756156403	28.4381756156403\\
35.6381756156403	28.5881756156403\\
35.3881756156403	28.7381756156403\\
35.1881756156403	28.9381756156403\\
34.9381756156403	29.0881756156403\\
34.6881756156403	29.2381756156403\\
34.4381756156403	29.3881756156403\\
34.1881756156403	29.5381756156403\\
33.9381756156403	29.6881756156403\\
33.6881756156403	29.8381756156403\\
33.4381756156403	29.9881756156403\\
33.1881756156403	30.1381756156403\\
32.9381756156403	30.2881756156403\\
32.6881756156403	30.4381756156403\\
32.4381756156403	30.5881756156403\\
32.1881756156403	30.7381756156403\\
31.8881756156403	30.8381756156403\\
31.6381756156403	30.9881756156403\\
31.3881756156403	31.1381756156403\\
31.0881756156403	31.2381756156403\\
30.8381756156403	31.3881756156403\\
30.5381756156403	31.4881756156403\\
30.2881756156403	31.6381756156403\\
29.9881756156403	31.7381756156403\\
29.6881756156403	31.8381756156403\\
29.4381756156403	31.9881756156403\\
29.1881756156403	32.1381756156403\\
28.8881756156403	32.2381756156403\\
28.5881756156403	32.3381756156403\\
28.2881756156403	32.4381756156403\\
27.9881756156403	32.5381756156403\\
27.6881756156403	32.6381756156403\\
27.3881756156403	32.7381756156403\\
27.0881756156403	32.8381756156403\\
26.7881756156403	32.9381756156403\\
26.4881756156403	33.0381756156403\\
26.1881756156403	33.1381756156403\\
25.8881756156403	33.2381756156403\\
25.5881756156403	33.3381756156403\\
25.2881756156403	33.4381756156403\\
24.9381756156403	33.4881756156403\\
24.5881756156403	33.5381756156403\\
24.2881756156403	33.6381756156403\\
23.9881756156403	33.7381756156403\\
23.6381756156403	33.7881756156403\\
23.2881756156403	33.8381756156403\\
22.9881756156403	33.9381756156403\\
22.5881756156403	33.9381756156403\\
22.2881756156403	34.0381756156403\\
21.9381756156403	34.0881756156403\\
21.5881756156403	34.1381756156403\\
21.2881756156403	34.2381756156403\\
20.8881756156403	34.2381756156403\\
20.5381756156403	34.2881756156403\\
20.1881756156403	34.3381756156403\\
19.7881756156403	34.3381756156403\\
19.4381756156403	34.3881756156403\\
19.0881756156403	34.4381756156403\\
18.6881756156403	34.4381756156403\\
18.2881756156403	34.4381756156403\\
17.8881756156403	34.4381756156403\\
17.4881756156403	34.4381756156403\\
17.1881756156403	34.5381756156403\\
16.7881756156403	34.5381756156403\\
16.3881756156403	34.5381756156403\\
16.0881756156403	34.4381756156403\\
15.6881756156403	34.4381756156403\\
15.2881756156403	34.4381756156403\\
14.8881756156403	34.4381756156403\\
14.4881756156403	34.4381756156403\\
14.1881756156403	34.3381756156403\\
13.7881756156403	34.3381756156403\\
13.3881756156403	34.3381756156403\\
13.0881756156403	34.2381756156403\\
12.6881756156403	34.2381756156403\\
12.3381756156403	34.1881756156403\\
11.9881756156403	34.1381756156403\\
11.6381756156403	34.0881756156403\\
11.2881756156403	34.0381756156403\\
10.9881756156403	33.9381756156403\\
10.5881756156403	33.9381756156403\\
10.2881756156403	33.8381756156403\\
9.9881756156403	33.7381756156403\\
9.6381756156403	33.6881756156403\\
9.2881756156403	33.6381756156403\\
8.9881756156403	33.5381756156403\\
8.6881756156403	33.4381756156403\\
8.3381756156403	33.3881756156403\\
8.0381756156403	33.2881756156403\\
7.6881756156403	33.2381756156403\\
7.38817561564029	33.1381756156403\\
7.0881756156403	33.0381756156403\\
6.7881756156403	32.9381756156403\\
6.4881756156403	32.8381756156403\\
6.1881756156403	32.7381756156403\\
5.88817561564029	32.6381756156403\\
5.5881756156403	32.5381756156403\\
5.2881756156403	32.4381756156403\\
4.98817561564029	32.3381756156403\\
4.7381756156403	32.1881756156403\\
4.43817561564029	32.0881756156403\\
4.1881756156403	31.9381756156403\\
3.88817561564029	31.8381756156403\\
3.58817561564029	31.7381756156403\\
3.33817561564029	31.5881756156403\\
3.03817561564029	31.4881756156403\\
2.78817561564029	31.3381756156403\\
2.48817561564029	31.2381756156403\\
2.23817561564029	31.0881756156403\\
1.98817561564029	30.9381756156403\\
1.68817561564029	30.8381756156403\\
1.43817561564029	30.6881756156403\\
1.18817561564029	30.5381756156403\\
0.938175615640295	30.3881756156403\\
0.688175615640295	30.2381756156403\\
0.388175615640294	30.1381756156403\\
0.138175615640294	29.9881756156403\\
-0.111824384359706	29.8381756156403\\
-0.361824384359706	29.6881756156403\\
-0.611824384359706	29.5381756156403\\
-0.811824384359705	29.3381756156403\\
-1.11182438435971	29.2381756156403\\
-1.31182438435971	29.0381756156403\\
-1.56182438435971	28.8881756156403\\
-1.81182438435971	28.7381756156403\\
-2.01182438435971	28.5381756156403\\
-2.26182438435971	28.3881756156403\\
-2.51182438435971	28.2381756156403\\
-2.71182438435971	28.0381756156403\\
-2.96182438435971	27.8881756156403\\
-3.06182438435971	27.5881756156403\\
-3.06182438435971	27.1881756156403\\
-3.06182438435971	26.7881756156403\\
-3.06182438435971	26.3881756156403\\
-3.06182438435971	25.9881756156403\\
-3.06182438435971	25.5881756156403\\
-3.06182438435971	25.1881756156403\\
-3.06182438435971	24.7881756156403\\
-3.06182438435971	24.3881756156403\\
-3.06182438435971	23.9881756156403\\
-3.06182438435971	23.5881756156403\\
-3.06182438435971	23.1881756156403\\
-3.06182438435971	22.7881756156403\\
-3.06182438435971	22.3881756156403\\
-3.06182438435971	21.9881756156403\\
-3.06182438435971	21.5881756156403\\
-3.06182438435971	21.1881756156403\\
-3.06182438435971	20.7881756156403\\
-3.06182438435971	20.3881756156403\\
-3.06182438435971	19.9881756156403\\
-3.06182438435971	19.5881756156403\\
-3.06182438435971	19.1881756156403\\
-3.06182438435971	18.7881756156403\\
-3.06182438435971	18.3881756156403\\
-3.06182438435971	17.9881756156403\\
-3.06182438435971	17.5881756156403\\
-3.06182438435971	17.1881756156403\\
-3.06182438435971	16.7881756156403\\
-3.06182438435971	16.3881756156403\\
-3.06182438435971	15.9881756156403\\
-3.06182438435971	15.5881756156403\\
-3.06182438435971	15.1881756156403\\
-3.06182438435971	14.7881756156403\\
-3.06182438435971	14.3881756156403\\
-3.06182438435971	13.9881756156403\\
-3.06182438435971	13.5881756156403\\
-3.06182438435971	13.1881756156403\\
-3.06182438435971	12.7881756156403\\
-3.06182438435971	12.3881756156403\\
-3.06182438435971	11.9881756156403\\
-3.06182438435971	11.5881756156403\\
-3.06182438435971	11.1881756156403\\
-3.06182438435971	10.7881756156403\\
-3.06182438435971	10.3881756156403\\
-3.06182438435971	9.9881756156403\\
-3.06182438435971	9.5881756156403\\
-3.06182438435971	9.1881756156403\\
-3.06182438435971	8.7881756156403\\
-3.06182438435971	8.38817561564029\\
-3.06182438435971	7.9881756156403\\
-3.06182438435971	7.5881756156403\\
-3.06182438435971	7.1881756156403\\
-3.06182438435971	6.7881756156403\\
-3.06182438435971	6.38817561564029\\
-3.06182438435971	5.98817561564029\\
-3.06182438435971	5.5881756156403\\
-3.06182438435971	5.1881756156403\\
-3.06182438435971	4.7881756156403\\
-3.06182438435971	4.38817561564029\\
-3.06182438435971	3.98817561564029\\
-3.06182438435971	3.58817561564029\\
-3.06182438435971	3.18817561564029\\
-3.06182438435971	2.78817561564029\\
-3.06182438435971	2.38817561564029\\
-3.06182438435971	1.98817561564029\\
-3.06182438435971	1.58817561564029\\
-3.06182438435971	1.18817561564029\\
-3.06182438435971	0.788175615640295\\
-3.06182438435971	0.388175615640294\\
-3.06182438435971	-0.0118243843597057\\
-3.06182438435971	-0.411824384359706\\
-3.06182438435971	-0.811824384359705\\
-3.06182438435971	-1.21182438435971\\
-3.06182438435971	-1.61182438435971\\
-3.06182438435971	-2.01182438435971\\
-3.06182438435971	-2.41182438435971\\
-3.06182438435971	-2.81182438435971\\
-3.06182438435971	-3.01182438435971\\
}--cycle;
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
57.6338853821124	32.8606314964703\\
58.0497558239964	33.7602125552169\\
58.4275830241857	34.7209492842742\\
58.7573390923945	35.7032280202441\\
59.0545171350514	36.6963711261537\\
59.5813157498646	38.7019125747663\\
60.1864366885555	40.6853048055933\\
60.6027970427002	42.7168594628162\\
60.8409271550927	44.7769121782164\\
60.8831593185944	45.8129726480148\\
60.8980459294436	46.8498304921536\\
61.1177662431274	48.9127580590169\\
61.1990693779905	49.9471099322905\\
61.3373970845858	50.9754709392076\\
61.4115521178204	52.0105674385939\\
61.5860245564449	53.0335817155129\\
62.010400822274	55.0655506083911\\
62.2961061641079	56.0633741201585\\
62.641124669782	57.0422532212638\\
63.4171450349067	60.0579796518161\\
63.6707725067186	61.0646949429323\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
65.1707725067186	61.0646949429323\\
65.1513479006755	61.3053118642189\\
65.0935771696393	61.5396969336345\\
64.9989565451985	61.7617797009979\\
64.8699366518239	61.9658083392893\\
64.709859036983	62.146498613948\\
64.5228696268154	62.2991707417728\\
64.3138113488232	62.4198705948479\\
64.0880987025933	62.5054721103794\\
63.8515775271016	62.5537582540794\\
63.6103735965545	62.5634784401897\\
63.3707339660546	62.5343809209957\\
63.1388651761548	62.4672193069604\\
62.9207725067186	62.363733048609\\
62.7221044433256	62.2266023856738\\
62.548006384462	62.0593789302935\\
62.4029873784029	61.866393682124\\
62.2908033412304	61.6526448577224\\
62.2143597805796	61.4236684393636\\
62.1756365445173	61.1853947960074\\
62.1756365445173	60.9439950898572\\
62.2143597805796	60.705721446501\\
62.2908033412304	60.4767450281422\\
62.4029873784029	60.2629962037406\\
62.548006384462	60.0700109555711\\
62.7221044433256	59.9027875001908\\
62.9207725067186	59.7656568372556\\
63.1388651761548	59.6621705789042\\
63.3707339660546	59.5950089648689\\
63.6103735965545	59.5659114456749\\
63.8515775271016	59.5756316317852\\
64.0880987025933	59.6239177754852\\
64.3138113488232	59.7095192910167\\
64.5228696268154	59.8302191440918\\
64.709859036983	59.9828912719166\\
64.8699366518239	60.1635815465753\\
64.9989565451985	60.3676101848666\\
65.0935771696394	60.5896929522301\\
65.1513479006755	60.8240780216457\\
65.1707725067186	61.0646949429323\\
65.1707725067186	61.0646949429323\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
63.9139919800744	62.4442372912768\\
62.5758764075014	60.1909127418008\\
64.4008393959022	59.8691636215471\\
63.9139919800744	62.4442372912768\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
65.1707725067186	61.0646949429323\\
65.1513479006755	61.3053118642189\\
65.0935771696393	61.5396969336345\\
64.9989565451985	61.7617797009979\\
64.8699366518239	61.9658083392893\\
64.709859036983	62.146498613948\\
64.5228696268154	62.2991707417728\\
64.3138113488232	62.4198705948479\\
64.0880987025933	62.5054721103794\\
63.8515775271016	62.5537582540794\\
63.6103735965545	62.5634784401897\\
63.3707339660546	62.5343809209957\\
63.1388651761548	62.4672193069604\\
62.9207725067186	62.363733048609\\
62.7221044433256	62.2266023856738\\
62.548006384462	62.0593789302935\\
62.4029873784029	61.866393682124\\
62.2908033412304	61.6526448577224\\
62.2143597805796	61.4236684393636\\
62.1756365445173	61.1853947960074\\
62.1756365445173	60.9439950898572\\
62.2143597805796	60.705721446501\\
62.2908033412304	60.4767450281422\\
62.4029873784029	60.2629962037406\\
62.548006384462	60.0700109555711\\
62.7221044433256	59.9027875001908\\
62.9207725067186	59.7656568372556\\
63.1388651761548	59.6621705789042\\
63.3707339660546	59.5950089648689\\
63.6103735965545	59.5659114456749\\
63.8515775271016	59.5756316317852\\
64.0880987025933	59.6239177754852\\
64.3138113488232	59.7095192910167\\
64.5228696268154	59.8302191440918\\
64.709859036983	59.9828912719166\\
64.8699366518239	60.1635815465753\\
64.9989565451985	60.3676101848666\\
65.0935771696394	60.5896929522301\\
65.1513479006755	60.8240780216457\\
65.1707725067186	61.0646949429323\\
65.1707725067186	61.0646949429323\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
63.6707725067186	61.0646949429323\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
45.3422732646511	59.0858307240945\\
45.5133573225631	59.5556500990977\\
45.9435724301144	60.4535447351508\\
46.3467549668438	61.4094971512916\\
47.2967538150733	63.2634213131284\\
47.7292975082088	64.2115895692671\\
49.1299468374349	67.0082042823888\\
49.6508853169921	67.9119074867321\\
50.1287981695275	68.8393895002455\\
51.2705968061085	70.5865076532622\\
52.5346217301427	72.2476412166619\\
53.125471568998	73.1079641239882\\
53.8099677751107	73.895806292119\\
54.4351854766439	74.7314525677555\\
55.1330146802294	75.5075776291946\\
56.4791166914682	77.103105575908\\
57.8778834428195	78.6529925414207\\
58.6344167540297	79.3724709623711\\
59.4411461705122	80.035410545872\\
60.1683332275933	80.7853236456158\\
60.9480300839254	81.4817612470547\\
61.6750567596752	82.2334701255579\\
62.3215384873067	83.0562833064672\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
63.8215384873067	83.0562833064672\\
63.8021138812635	83.2969002277539\\
63.7443431502274	83.5312852971694\\
63.6497225257865	83.7533680645329\\
63.5207026324119	83.9573967028242\\
63.3606250175711	84.1380869774829\\
63.1736356074034	84.2907591053077\\
62.9645773294112	84.4114589583828\\
62.7388646831813	84.4970604739143\\
62.5023435076896	84.5453466176143\\
62.2611395771425	84.5550668037246\\
62.0214999466426	84.5259692845306\\
61.7896311567428	84.4588076704953\\
61.5715384873067	84.3553214121439\\
61.3728704239136	84.2181907492087\\
61.19877236505	84.0509672938284\\
61.053753358991	83.8579820456589\\
60.9415693218184	83.6442332212573\\
60.8651257611676	83.4152568028985\\
60.8264025251053	83.1769831595423\\
60.8264025251053	82.9355834533921\\
60.8651257611676	82.6973098100359\\
60.9415693218184	82.4683333916771\\
61.053753358991	82.2545845672755\\
61.19877236505	82.061599319106\\
61.3728704239136	81.8943758637257\\
61.5715384873067	81.7572452007905\\
61.7896311567428	81.6537589424391\\
62.0214999466426	81.5865973284038\\
62.2611395771425	81.5574998092099\\
62.5023435076896	81.5672199953201\\
62.7388646831813	81.6155061390202\\
62.9645773294112	81.7011076545516\\
63.1736356074034	81.8218075076267\\
63.3606250175711	81.9744796354515\\
63.5207026324119	82.1551699101102\\
63.6497225257865	82.3591985484016\\
63.7443431502274	82.581281315765\\
63.8021138812635	82.8156663851806\\
63.8215384873067	83.0562833064672\\
63.8215384873067	83.0562833064672\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
63.2680159544631	84.203196373294\\
60.8530686993808	82.8221345062527\\
62.3702920744978	81.5700625064416\\
63.2680159544631	84.203196373294\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
63.8215384873067	83.0562833064672\\
63.8021138812635	83.2969002277539\\
63.7443431502274	83.5312852971694\\
63.6497225257865	83.7533680645329\\
63.5207026324119	83.9573967028242\\
63.3606250175711	84.1380869774829\\
63.1736356074034	84.2907591053077\\
62.9645773294112	84.4114589583828\\
62.7388646831813	84.4970604739143\\
62.5023435076896	84.5453466176143\\
62.2611395771425	84.5550668037246\\
62.0214999466426	84.5259692845306\\
61.7896311567429	84.4588076704953\\
61.5715384873067	84.3553214121439\\
61.3728704239136	84.2181907492087\\
61.19877236505	84.0509672938284\\
61.053753358991	83.8579820456589\\
60.9415693218184	83.6442332212573\\
60.8651257611676	83.4152568028985\\
60.8264025251053	83.1769831595423\\
60.8264025251053	82.9355834533921\\
60.8651257611676	82.6973098100359\\
60.9415693218184	82.4683333916771\\
61.053753358991	82.2545845672755\\
61.19877236505	82.061599319106\\
61.3728704239136	81.8943758637257\\
61.5715384873067	81.7572452007905\\
61.7896311567429	81.6537589424391\\
62.0214999466426	81.5865973284038\\
62.2611395771425	81.5574998092099\\
62.5023435076896	81.5672199953201\\
62.7388646831813	81.6155061390202\\
62.9645773294112	81.7011076545516\\
63.1736356074034	81.8218075076267\\
63.3606250175711	81.9744796354515\\
63.5207026324119	82.1551699101102\\
63.6497225257865	82.3591985484016\\
63.7443431502274	82.581281315765\\
63.8021138812635	82.8156663851806\\
63.8215384873067	83.0562833064672\\
63.8215384873067	83.0562833064672\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
62.3215384873067	83.0562833064672\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14.7439326022129	45.0432828104211\\
14.8698035133242	45.5271800244408\\
15.0797221464666	46.5029906440496\\
15.5067139207507	49.6003783508909\\
15.615946914701	50.6384003676531\\
15.6977147752115	51.6789304301418\\
15.7516184062043	52.7212997764668\\
16.0942289112836	54.7807694977666\\
16.3171479048222	55.8006507667136\\
16.6757965473715	57.8574793140747\\
16.7783769730812	58.8963419582385\\
16.9231944806642	59.9301435217262\\
17.164807846869	60.9457397598152\\
17.5939608051979	62.989039059432\\
17.7615769782742	64.0194568656225\\
17.9109538893645	65.0526678396549\\
18.3903081713795	67.0847293225236\\
18.6806407039701	68.0875141427868\\
18.9104832900984	69.1058871523207\\
19.2418473221838	71.1677024209858\\
19.3338993443958	72.2077811491066\\
19.35562255451	73.2516891289703\\
19.3428554119456	74.2958480109472\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
20.8428554119456	74.2958480109472\\
20.8234308059025	74.5364649322339\\
20.7656600748664	74.7708500016494\\
20.6710394504255	74.9929327690129\\
20.5420195570509	75.1969614073042\\
20.38194194221	75.3776516819629\\
20.1949525320424	75.5303238097877\\
19.9858942540502	75.6510236628628\\
19.7601816078203	75.7366251783943\\
19.5236604323286	75.7849113220943\\
19.2824565017815	75.7946315082046\\
19.0428168712816	75.7655339890106\\
18.8109480813818	75.6983723749753\\
18.5928554119456	75.5948861166239\\
18.3941873485526	75.4577554536887\\
18.220089289689	75.2905319983084\\
18.07507028363	75.0975467501389\\
17.9628862464574	74.8837979257373\\
17.8864426858066	74.6548215073786\\
17.8477194497443	74.4165478640223\\
17.8477194497443	74.1751481578721\\
17.8864426858066	73.9368745145159\\
17.9628862464574	73.7078980961571\\
18.07507028363	73.4941492717555\\
18.220089289689	73.301164023586\\
18.3941873485526	73.1339405682057\\
18.5928554119456	72.9968099052706\\
18.8109480813818	72.8933236469191\\
19.0428168712816	72.8261620328838\\
19.2824565017815	72.7970645136899\\
19.5236604323286	72.8067846998001\\
19.7601816078203	72.8550708435002\\
19.9858942540502	72.9406723590317\\
20.1949525320424	73.0613722121067\\
20.38194194221	73.2140443399315\\
20.5420195570509	73.3947346145903\\
20.6710394504255	73.5987632528816\\
20.7656600748664	73.820846020245\\
20.8234308059025	74.0552310896606\\
20.8428554119456	74.2958480109472\\
20.8428554119456	74.2958480109472\\
}--cycle;

\addplot[area legend, draw=mycolor3, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
19.3258955043542	75.485700989308\\
18.5685615732712	73.3922403527402\\
20.1425891120073	73.4146762016131\\
19.3258955043542	75.485700989308\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.8428554119456	74.2958480109472\\
20.8234308059025	74.5364649322339\\
20.7656600748664	74.7708500016494\\
20.6710394504255	74.9929327690129\\
20.5420195570509	75.1969614073042\\
20.38194194221	75.3776516819629\\
20.1949525320424	75.5303238097877\\
19.9858942540502	75.6510236628628\\
19.7601816078203	75.7366251783943\\
19.5236604323286	75.7849113220943\\
19.2824565017815	75.7946315082046\\
19.0428168712816	75.7655339890106\\
18.8109480813818	75.6983723749753\\
18.5928554119456	75.5948861166239\\
18.3941873485526	75.4577554536887\\
18.220089289689	75.2905319983084\\
18.07507028363	75.0975467501389\\
17.9628862464574	74.8837979257373\\
17.8864426858066	74.6548215073786\\
17.8477194497443	74.4165478640223\\
17.8477194497443	74.1751481578721\\
17.8864426858066	73.9368745145159\\
17.9628862464574	73.7078980961571\\
18.07507028363	73.4941492717555\\
18.220089289689	73.301164023586\\
18.3941873485526	73.1339405682057\\
18.5928554119456	72.9968099052706\\
18.8109480813818	72.8933236469191\\
19.0428168712816	72.8261620328838\\
19.2824565017815	72.7970645136899\\
19.5236604323286	72.8067846998001\\
19.7601816078203	72.8550708435002\\
19.9858942540502	72.9406723590317\\
20.1949525320424	73.0613722121067\\
20.38194194221	73.2140443399315\\
20.5420195570509	73.3947346145903\\
20.6710394504255	73.5987632528816\\
20.7656600748664	73.820846020245\\
20.8234308059025	74.0552310896606\\
20.8428554119456	74.2958480109472\\
20.8428554119456	74.2958480109472\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
19.3428554119456	74.2958480109472\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28.9341032861871	63.9871736496042\\
29.2737625761313	64.3540953943326\\
29.8384014470628	65.1660486636535\\
30.384846561109	66.0424328650102\\
31.3068839816334	67.9135354474153\\
32.0152159963206	69.8916240591328\\
32.2626392497252	70.9171219951755\\
32.610951118885	74.0749268153523\\
32.6685461732406	75.1346020398897\\
32.6234356500846	76.1958963662553\\
32.5986676914215	77.2585908613875\\
32.4842948484742	78.3157499143386\\
31.9700677028467	80.3802052135582\\
31.6870540435851	81.4057064004013\\
30.8515169383056	83.3623318541894\\
30.3657945429306	84.3089200479362\\
29.7987887558362	85.2094158201073\\
29.1888512910615	86.0819415518304\\
28.5554930890073	86.9387270147598\\
27.8804933987649	87.7647064963994\\
26.6637601803866	89.5230310857476\\
25.991930986592	90.3576732992302\\
25.2786944891918	91.1590242333087\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
26.7786944891918	91.1590242333087\\
26.7592698831487	91.3996411545953\\
26.7014991521126	91.6340262240109\\
26.6068785276717	91.8561089913743\\
26.4778586342971	92.0601376296656\\
26.3177810194562	92.2408279043244\\
26.1307916092886	92.3935000321491\\
25.9217333312964	92.5141998852242\\
25.6960206850665	92.5998014007557\\
25.4594995095748	92.6480875444557\\
25.2182955790277	92.657807730566\\
24.9786559485278	92.6287102113721\\
24.746787158628	92.5615485973368\\
24.5286944891918	92.4580623389853\\
24.3300264257988	92.3209316760502\\
24.1559283669352	92.1537082206699\\
24.0109093608762	91.9607229725004\\
23.8987253237036	91.7469741480988\\
23.8222817630528	91.51799772974\\
23.7835585269905	91.2797240863838\\
23.7835585269905	91.0383243802336\\
23.8222817630528	90.8000507368773\\
23.8987253237036	90.5710743185186\\
24.0109093608762	90.357325494117\\
24.1559283669352	90.1643402459475\\
24.3300264257988	89.9971167905672\\
24.5286944891918	89.859986127632\\
24.746787158628	89.7564998692805\\
24.9786559485278	89.6893382552453\\
25.2182955790277	89.6602407360513\\
25.4594995095748	89.6699609221616\\
25.6960206850665	89.7182470658616\\
25.9217333312964	89.8038485813931\\
26.1307916092886	89.9245484344682\\
26.3177810194562	90.077220562293\\
26.4778586342971	90.2579108369517\\
26.6068785276717	90.461939475243\\
26.7014991521126	90.6840222426065\\
26.7592698831487	90.918407312022\\
26.7786944891918	91.1590242333087\\
26.7786944891918	91.1590242333087\\
}--cycle;

\addplot[area legend, draw=mycolor4, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
24.5292031166813	92.1077207610787\\
25.2133092480373	89.9517598921183\\
26.4683167891122	90.943243782844\\
24.5292031166813	92.1077207610787\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.7786944891918	91.1590242333087\\
26.7592698831487	91.3996411545953\\
26.7014991521126	91.6340262240109\\
26.6068785276717	91.8561089913743\\
26.4778586342971	92.0601376296656\\
26.3177810194562	92.2408279043244\\
26.1307916092886	92.3935000321491\\
25.9217333312964	92.5141998852242\\
25.6960206850665	92.5998014007557\\
25.4594995095748	92.6480875444557\\
25.2182955790277	92.657807730566\\
24.9786559485278	92.6287102113721\\
24.746787158628	92.5615485973368\\
24.5286944891918	92.4580623389853\\
24.3300264257988	92.3209316760502\\
24.1559283669352	92.1537082206699\\
24.0109093608762	91.9607229725004\\
23.8987253237036	91.7469741480988\\
23.8222817630528	91.51799772974\\
23.7835585269905	91.2797240863838\\
23.7835585269905	91.0383243802336\\
23.8222817630528	90.8000507368773\\
23.8987253237036	90.5710743185186\\
24.0109093608762	90.357325494117\\
24.1559283669352	90.1643402459475\\
24.3300264257988	89.9971167905672\\
24.5286944891918	89.859986127632\\
24.746787158628	89.7564998692805\\
24.9786559485278	89.6893382552453\\
25.2182955790277	89.6602407360513\\
25.4594995095748	89.6699609221616\\
25.6960206850665	89.7182470658616\\
25.9217333312964	89.8038485813931\\
26.1307916092886	89.9245484344682\\
26.3177810194562	90.077220562293\\
26.4778586342971	90.2579108369517\\
26.6068785276717	90.461939475243\\
26.7014991521126	90.6840222426065\\
26.7592698831487	90.918407312022\\
26.7786944891918	91.1590242333087\\
26.7786944891918	91.1590242333087\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
25.2786944891918	91.1590242333087\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
47.6164399484537	71.5878522122779\\
47.2711658971866	71.9494954474166\\
45.8437193262177	73.3707446915025\\
45.2101596878226	74.1903469514784\\
44.0329749676889	75.9110185037673\\
43.4631126770819	76.7895672382835\\
42.5091352720788	78.6637410540663\\
42.0199293217594	79.5984304127783\\
41.234288338001	81.5634368975\\
40.8209887398709	82.5403319815621\\
40.4580498798802	83.5386375945123\\
40.1339050194944	84.5519292390966\\
39.8484878706682	85.5782173699097\\
39.4262542426424	87.6697083969036\\
39.2675589868842	88.7257788382483\\
39.1524448056666	89.7880711983514\\
39.0100417032385	90.8474617137191\\
38.9665647391575	91.9157642279935\\
39.0552832213625	92.9816060677436\\
39.2388657330221	94.0353698737915\\
39.4402090913942	95.0858537260744\\
39.7299575917551	96.1154890258335\\
40.0503346281746	97.1360670386662\\
40.3446602684433	98.1647394958462\\
40.7554795576486	99.1531048534968\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
42.2554795576486	99.1531048534968\\
42.2360549516055	99.3937217747835\\
42.1782842205693	99.6281068441991\\
42.0836635961284	99.8501896115625\\
41.9546437027539	100.054218249854\\
41.794566087913	100.234908524513\\
41.6075766777454	100.387580652337\\
41.3985183997532	100.508280505412\\
41.1728057535233	100.593882020944\\
40.9362845780316	100.642168164644\\
40.6950806474845	100.651888350754\\
40.4554410169846	100.62279083156\\
40.2235722270848	100.555629217525\\
40.0054795576486	100.452142959174\\
39.8068114942556	100.315012296238\\
39.632713435392	100.147788840858\\
39.4876944293329	99.9548035926885\\
39.3755103921604	99.741054768287\\
39.2990668315095	99.5120783499282\\
39.2603435954473	99.2738047065719\\
39.2603435954473	99.0324050004217\\
39.2990668315095	98.7941313570655\\
39.3755103921604	98.5651549387067\\
39.4876944293329	98.3514061143051\\
39.632713435392	98.1584208661356\\
39.8068114942556	97.9911974107554\\
40.0054795576486	97.8540667478202\\
40.2235722270848	97.7505804894687\\
40.4554410169846	97.6834188754334\\
40.6950806474845	97.6543213562395\\
40.9362845780316	97.6640415423498\\
41.1728057535233	97.7123276860498\\
41.3985183997532	97.7979292015813\\
41.6075766777454	97.9186290546564\\
41.794566087913	98.0713011824811\\
41.9546437027539	98.2519914571399\\
42.0836635961284	98.4560200954312\\
42.1782842205693	98.6781028627946\\
42.2360549516055	98.9124879322102\\
42.2554795576486	99.1531048534968\\
42.2554795576486	99.1531048534968\\
}--cycle;

\addplot[area legend, draw=mycolor5, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
41.2740909086814	100.496954237154\\
39.4776482272033	98.4882469812363\\
41.2553938615448	97.8021886502723\\
41.2740909086814	100.496954237154\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
42.2554795576486	99.1531048534968\\
42.2360549516055	99.3937217747835\\
42.1782842205693	99.6281068441991\\
42.0836635961284	99.8501896115625\\
41.9546437027539	100.054218249854\\
41.794566087913	100.234908524513\\
41.6075766777454	100.387580652337\\
41.3985183997532	100.508280505412\\
41.1728057535233	100.593882020944\\
40.9362845780316	100.642168164644\\
40.6950806474845	100.651888350754\\
40.4554410169846	100.62279083156\\
40.2235722270848	100.555629217525\\
40.0054795576486	100.452142959174\\
39.8068114942556	100.315012296238\\
39.632713435392	100.147788840858\\
39.4876944293329	99.9548035926885\\
39.3755103921604	99.741054768287\\
39.2990668315095	99.5120783499282\\
39.2603435954473	99.2738047065719\\
39.2603435954473	99.0324050004217\\
39.2990668315095	98.7941313570655\\
39.3755103921604	98.5651549387067\\
39.4876944293329	98.3514061143051\\
39.632713435392	98.1584208661356\\
39.8068114942556	97.9911974107554\\
40.0054795576486	97.8540667478202\\
40.2235722270848	97.7505804894687\\
40.4554410169846	97.6834188754334\\
40.6950806474845	97.6543213562395\\
40.9362845780316	97.6640415423498\\
41.1728057535233	97.7123276860498\\
41.3985183997532	97.7979292015813\\
41.6075766777454	97.9186290546564\\
41.794566087913	98.0713011824811\\
41.9546437027539	98.2519914571399\\
42.0836635961284	98.4560200954312\\
42.1782842205693	98.6781028627946\\
42.2360549516055	98.9124879322102\\
42.2554795576486	99.1531048534968\\
42.2554795576486	99.1531048534968\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
40.7554795576486	99.1531048534968\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
7.09136385210165	24.8660301051219\\
7.02914887894027	24.9711388697436\\
6.9803692603104	25.1042655617994\\
6.94472620840015	25.3110869989739\\
6.94450362703756	25.5763586176267\\
6.99092107006976	25.8578761641895\\
7.06591346324334	26.1062403611198\\
7.16031512597475	26.2875276908287\\
7.27705140191495	26.4139800355513\\
7.37982024525595	26.4707714399355\\
7.40049793871405	26.4766369103935\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
8.90049793871405	26.4766369103935\\
8.88107333267092	26.7172538316801\\
8.82330260163477	26.9516389010957\\
8.72868197719386	27.1737216684591\\
8.5996620838193	27.3777503067505\\
8.43958446897845	27.5584405814092\\
8.25259505881078	27.711112709234\\
8.04353678081863	27.8318125623091\\
7.81782413458873	27.9174140778405\\
7.58130295909703	27.9657002215406\\
7.34009902854993	27.9754204076508\\
7.10045939804998	27.9463228884569\\
6.86859060815025	27.8791612744216\\
6.65049793871405	27.7756750160701\\
6.45182987532098	27.638544353135\\
6.2777318164574	27.4713208977547\\
6.13271281039836	27.2783356495852\\
6.02052877322581	27.0645868251836\\
5.94408521257497	26.8356104068248\\
5.90536197651273	26.5973367634686\\
5.90536197651273	26.3559370573184\\
5.94408521257497	26.1176634139622\\
6.02052877322581	25.8886869956034\\
6.13271281039836	25.6749381712018\\
6.2777318164574	25.4819529230323\\
6.45182987532098	25.314729467652\\
6.65049793871405	25.1775988047168\\
6.86859060815025	25.0741125463654\\
7.10045939804998	25.0069509323301\\
7.34009902854993	24.9778534131361\\
7.58130295909703	24.9875735992464\\
7.81782413458873	25.0358597429464\\
8.04353678081863	25.1214612584779\\
8.25259505881078	25.242161111553\\
8.43958446897845	25.3948332393778\\
8.5996620838193	25.5755235140365\\
8.72868197719387	25.7795521523278\\
8.82330260163477	26.0016349196913\\
8.88107333267092	26.2360199891068\\
8.90049793871405	26.4766369103935\\
8.90049793871405	26.4766369103935\\
}--cycle;

\addplot[area legend, draw=mycolor6, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
8.61447980937747	26.7810163417026\\
6.28868346585468	27.0513258683907\\
6.69133960557828	25.4453788054325\\
8.61447980937747	26.7810163417026\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.90049793871405	26.4766369103935\\
8.88107333267092	26.7172538316801\\
8.82330260163477	26.9516389010957\\
8.72868197719387	27.1737216684591\\
8.5996620838193	27.3777503067505\\
8.43958446897845	27.5584405814092\\
8.25259505881078	27.711112709234\\
8.04353678081863	27.8318125623091\\
7.81782413458873	27.9174140778405\\
7.58130295909703	27.9657002215406\\
7.34009902854993	27.9754204076508\\
7.10045939804998	27.9463228884569\\
6.86859060815025	27.8791612744216\\
6.65049793871405	27.7756750160701\\
6.45182987532099	27.638544353135\\
6.2777318164574	27.4713208977547\\
6.13271281039836	27.2783356495852\\
6.02052877322581	27.0645868251836\\
5.94408521257497	26.8356104068248\\
5.90536197651274	26.5973367634686\\
5.90536197651274	26.3559370573184\\
5.94408521257497	26.1176634139622\\
6.02052877322581	25.8886869956034\\
6.13271281039836	25.6749381712018\\
6.2777318164574	25.4819529230323\\
6.45182987532099	25.314729467652\\
6.65049793871405	25.1775988047168\\
6.86859060815025	25.0741125463654\\
7.10045939804998	25.0069509323301\\
7.34009902854993	24.9778534131361\\
7.58130295909703	24.9875735992464\\
7.81782413458873	25.0358597429464\\
8.04353678081863	25.1214612584779\\
8.25259505881078	25.242161111553\\
8.43958446897845	25.3948332393778\\
8.5996620838193	25.5755235140365\\
8.72868197719387	25.7795521523278\\
8.82330260163477	26.0016349196913\\
8.88107333267092	26.2360199891068\\
8.90049793871405	26.4766369103935\\
8.90049793871405	26.4766369103935\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
7.40049793871405	26.4766369103935\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
52.4503263961034	24.2790330739011\\
52.2686236781549	24.7448486192516\\
51.9919076615324	25.704564467725\\
51.4775416391178	27.7305032040517\\
51.0653496671407	29.7933698024247\\
50.9820378419909	30.8450185982047\\
50.9989859310707	31.9018485824724\\
51.0842008761669	32.9565411212843\\
51.1332150952449	34.0141342012997\\
51.2091001339408	35.0704460443875\\
51.3930513329414	36.1138050164156\\
51.5979608284239	37.1535928277276\\
51.8646960689346	38.1793265975968\\
52.2294087517404	39.1744591664084\\
52.8529970063833	41.2003851225238\\
53.3819418102586	43.253211477227\\
53.6993008584441	44.2645223594319\\
54.0386232076617	45.2686530037793\\
54.4431798073191	46.2483408016368\\
55.3206322950285	48.1784882197239\\
56.4544556295707	51.1527627818537\\
56.8870832169015	52.1221637361614\\
57.2888317361322	53.1050419257456\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
58.7888317361322	53.1050419257456\\
58.7694071300891	53.3456588470322\\
58.7116363990529	53.5800439164478\\
58.617015774612	53.8021266838112\\
58.4879958812374	54.0061553221025\\
58.3279182663966	54.1868455967613\\
58.1409288562289	54.3395177245861\\
57.9318705782368	54.4602175776611\\
57.7061579320069	54.5458190931926\\
57.4696367565152	54.5941052368927\\
57.2284328259681	54.6038254230029\\
56.9887931954681	54.574727903809\\
56.7569244055684	54.5075662897737\\
56.5388317361322	54.4040800314222\\
56.3401636727391	54.2669493684871\\
56.1660656138755	54.0997259131068\\
56.0210466078165	53.9067406649373\\
55.908862570644	53.6929918405357\\
55.8324190099931	53.4640154221769\\
55.7936957739309	53.2257417788207\\
55.7936957739309	52.9843420726705\\
55.8324190099931	52.7460684293142\\
55.908862570644	52.5170920109555\\
56.0210466078165	52.3033431865539\\
56.1660656138755	52.1103579383844\\
56.3401636727391	51.9431344830041\\
56.5388317361322	51.8060038200689\\
56.7569244055684	51.7025175617174\\
56.9887931954681	51.6353559476822\\
57.2284328259681	51.6062584284882\\
57.4696367565152	51.6159786145985\\
57.7061579320069	51.6642647582985\\
57.9318705782368	51.74986627383\\
58.1409288562289	51.8705661269051\\
58.3279182663966	52.0232382547299\\
58.4879958812374	52.2039285293886\\
58.617015774612	52.4079571676799\\
58.7116363990529	52.6300399350434\\
58.7694071300891	52.8644250044589\\
58.7888317361322	53.1050419257456\\
58.7888317361322	53.1050419257456\\
}--cycle;

\addplot[area legend, draw=mycolor7, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
57.9044592137293	54.3591586589734\\
55.997590880143	52.5716536773197\\
57.6566313757258	51.7572550743297\\
57.9044592137293	54.3591586589734\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
58.7888317361322	53.1050419257456\\
58.7694071300891	53.3456588470322\\
58.7116363990529	53.5800439164478\\
58.617015774612	53.8021266838112\\
58.4879958812374	54.0061553221025\\
58.3279182663966	54.1868455967613\\
58.1409288562289	54.3395177245861\\
57.9318705782368	54.4602175776611\\
57.7061579320069	54.5458190931926\\
57.4696367565152	54.5941052368927\\
57.2284328259681	54.6038254230029\\
56.9887931954681	54.574727903809\\
56.7569244055684	54.5075662897737\\
56.5388317361322	54.4040800314222\\
56.3401636727391	54.2669493684871\\
56.1660656138755	54.0997259131068\\
56.0210466078165	53.9067406649373\\
55.908862570644	53.6929918405357\\
55.8324190099931	53.4640154221769\\
55.7936957739309	53.2257417788207\\
55.7936957739309	52.9843420726705\\
55.8324190099931	52.7460684293142\\
55.908862570644	52.5170920109555\\
56.0210466078165	52.3033431865539\\
56.1660656138755	52.1103579383844\\
56.3401636727391	51.9431344830041\\
56.5388317361322	51.8060038200689\\
56.7569244055684	51.7025175617174\\
56.9887931954681	51.6353559476822\\
57.2284328259681	51.6062584284882\\
57.4696367565152	51.6159786145985\\
57.7061579320069	51.6642647582985\\
57.9318705782368	51.74986627383\\
58.1409288562289	51.8705661269051\\
58.3279182663966	52.0232382547299\\
58.4879958812374	52.2039285293886\\
58.617015774612	52.4079571676799\\
58.7116363990529	52.6300399350434\\
58.7694071300891	52.8644250044589\\
58.7888317361322	53.1050419257456\\
58.7888317361322	53.1050419257456\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
57.2888317361322	53.1050419257456\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
16.8304855305558	1.47968860800485\\
16.7764285851279	1.58708173809019\\
16.7213897492423	1.89954287529126\\
16.7301015026215	2.12724861159533\\
16.7824704069282	2.36062569358068\\
16.9513854698395	2.83029334051396\\
17.0505258298052	3.00397404830442\\
17.121224846113	3.08542352448853\\
17.1344967555588	3.09355076526402\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
18.6344967555588	3.09355076526402\\
18.6150721495156	3.33416768655066\\
18.5573014184795	3.56855275596623\\
18.4626807940386	3.79063552332968\\
18.333660900664	3.99466416162099\\
18.1735832858232	4.17535443627975\\
17.9865938756555	4.32802656410451\\
17.7775355976633	4.4487264171796\\
17.5518229514334	4.53432793271108\\
17.3153017759417	4.58261407641111\\
17.0740978453946	4.59233426252138\\
16.8344582148947	4.56323674332743\\
16.6025894249949	4.49607512929215\\
16.3844967555588	4.39258887094068\\
16.1858286921657	4.25545820800551\\
16.0117306333021	4.08823475262522\\
15.8667116272431	3.89524950445573\\
15.7545275900705	3.68150068005414\\
15.6780840294197	3.45252426169536\\
15.6393607933574	3.21425061833911\\
15.6393607933574	2.97285091218894\\
15.6780840294197	2.73457726883269\\
15.7545275900705	2.50560085047391\\
15.8667116272431	2.29185202607232\\
16.0117306333021	2.09886677790283\\
16.1858286921657	1.93164332252254\\
16.3844967555588	1.79451265958737\\
16.6025894249949	1.6910264012359\\
16.8344582148947	1.62386478720062\\
17.0740978453946	1.59476726800667\\
17.3153017759417	1.60448745411694\\
17.5518229514334	1.65277359781697\\
17.7775355976633	1.73837511334845\\
17.9865938756555	1.85907496642354\\
18.1735832858232	2.0117470942483\\
18.333660900664	2.19243736890706\\
18.4626807940386	2.39646600719837\\
18.5573014184795	2.61854877456182\\
18.6150721495156	2.85293384397738\\
18.6344967555588	3.09355076526402\\
18.6344967555588	3.09355076526402\\
}--cycle;

\addplot[area legend, draw=mycolor8, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
18.2027659392309	3.57265485495336\\
16.0163972994467	3.44081634631464\\
16.6501924361626	2.0276290496794\\
18.2027659392309	3.57265485495336\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.6344967555588	3.09355076526402\\
18.6150721495156	3.33416768655066\\
18.5573014184795	3.56855275596623\\
18.4626807940386	3.79063552332968\\
18.333660900664	3.99466416162099\\
18.1735832858232	4.17535443627975\\
17.9865938756555	4.32802656410451\\
17.7775355976633	4.4487264171796\\
17.5518229514334	4.53432793271108\\
17.3153017759417	4.5826140764111\\
17.0740978453946	4.59233426252138\\
16.8344582148947	4.56323674332743\\
16.6025894249949	4.49607512929215\\
16.3844967555588	4.39258887094068\\
16.1858286921657	4.25545820800551\\
16.0117306333021	4.08823475262522\\
15.8667116272431	3.89524950445573\\
15.7545275900705	3.68150068005414\\
15.6780840294197	3.45252426169536\\
15.6393607933574	3.21425061833911\\
15.6393607933574	2.97285091218894\\
15.6780840294197	2.73457726883269\\
15.7545275900705	2.50560085047391\\
15.8667116272431	2.29185202607232\\
16.0117306333021	2.09886677790283\\
16.1858286921657	1.93164332252254\\
16.3844967555588	1.79451265958737\\
16.6025894249949	1.6910264012359\\
16.8344582148947	1.62386478720062\\
17.0740978453946	1.59476726800667\\
17.3153017759417	1.60448745411694\\
17.5518229514334	1.65277359781697\\
17.7775355976633	1.73837511334845\\
17.9865938756555	1.85907496642354\\
18.1735832858232	2.0117470942483\\
18.333660900664	2.19243736890706\\
18.4626807940386	2.39646600719837\\
18.5573014184795	2.61854877456182\\
18.6150721495156	2.85293384397738\\
18.6344967555588	3.09355076526402\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
17.1344967555588	3.09355076526402\\
};
\end{axis}
\end{tikzpicture}%

==> images/trajectories_t5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66075,0.99063,0.65692}%
\definecolor{mycolor2}{rgb}{0.57260,0.48991,0.41615}%
\definecolor{mycolor3}{rgb}{0.70594,0.72129,0.41299}%
\definecolor{mycolor4}{rgb}{0.79032,0.57376,0.40566}%
\definecolor{mycolor5}{rgb}{0.12355,0.65430,0.83664}%
\definecolor{mycolor6}{rgb}{0.69953,0.64656,0.68336}%
\definecolor{mycolor7}{rgb}{0.47967,0.44597,0.95705}%
\definecolor{mycolor8}{rgb}{0.41407,0.58609,0.87963}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(0\axiswidth,0\axisheight)},
scale only axis,
xmin=0,
xmax=90,
xtick={ 0, 20, 40, 60, 80},
xlabel style={font=\color{white!15!black}},
xlabel={{\scriptsize $x$-coordinate [m]}},
ymin=0,
ymax=160,
ytick={20,40,60,80,100,120,140},
yticklabels={\empty},
axis background/.style={fill=white},
xlabel style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},xticklabel style={font=\scriptsize}
]
\addplot [color=green, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
54.9381814754719	159.231300093603\\
83.1786137178556	111.400420258476\\
72.2721481740512	104.417351212404\\
66.9886168039705	81.5459252343556\\
9.74986732028404	140.278595188186\\
25.3581476829567	104.640010843739\\
};
\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
45.3422732646511	59.0858307240945\\
14.7439326022129	45.0432828104211\\
28.9341032861871	63.9871736496042\\
47.6164399484537	71.5878522122779\\
7.09136385210165	24.866030105122\\
52.4503263961034	24.2790330739011\\
16.8304855305558	1.47968860800485\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
71.4381756156403	77.8881756156403\\
71.7881756156403	77.8381756156403\\
72.1881756156403	77.8381756156403\\
72.5881756156403	77.8381756156403\\
72.9881756156403	77.8381756156403\\
73.2881756156403	77.9381756156403\\
73.6881756156403	77.9381756156403\\
74.0881756156403	77.9381756156403\\
74.4881756156403	77.9381756156403\\
74.7881756156403	78.0381756156403\\
75.1881756156403	78.0381756156403\\
75.5881756156403	78.0381756156403\\
75.8881756156403	78.1381756156403\\
76.2881756156403	78.1381756156403\\
76.5881756156403	78.2381756156403\\
76.9381756156403	78.2881756156403\\
77.2881756156403	78.3381756156403\\
77.5881756156403	78.4381756156403\\
77.9381756156403	78.4881756156403\\
78.2881756156403	78.5381756156403\\
78.5881756156403	78.6381756156403\\
78.8881756156403	78.7381756156403\\
79.1881756156403	78.8381756156403\\
79.5381756156403	78.8881756156403\\
79.8381756156403	78.9881756156403\\
80.1881756156403	79.0381756156403\\
80.4881756156403	79.1381756156403\\
80.7881756156403	79.2381756156403\\
81.0881756156403	79.3381756156403\\
81.3381756156403	79.4881756156403\\
81.6381756156403	79.5881756156403\\
81.3881756156403	79.7381756156403\\
81.0881756156403	79.8381756156403\\
80.8381756156403	79.9881756156403\\
80.5881756156403	80.1381756156403\\
80.2881756156403	80.2381756156403\\
79.9881756156403	80.3381756156403\\
79.7381756156403	80.4881756156403\\
79.4881756156403	80.6381756156403\\
79.1881756156403	80.7381756156403\\
78.8881756156403	80.8381756156403\\
78.6381756156403	80.9881756156403\\
78.3881756156403	81.1381756156403\\
78.0881756156403	81.2381756156403\\
77.7881756156403	81.3381756156403\\
77.4881756156403	81.4381756156403\\
77.2381756156403	81.5881756156403\\
76.9381756156403	81.6881756156403\\
76.6881756156403	81.8381756156403\\
76.3881756156403	81.9381756156403\\
76.0881756156403	82.0381756156403\\
75.7881756156403	82.1381756156403\\
75.4881756156403	82.2381756156403\\
75.1881756156403	82.3381756156403\\
74.8881756156403	82.4381756156403\\
74.5881756156403	82.5381756156403\\
74.2881756156403	82.6381756156403\\
73.9881756156403	82.7381756156403\\
73.6881756156403	82.8381756156403\\
73.3881756156403	82.9381756156403\\
73.0881756156403	83.0381756156403\\
72.7881756156403	83.1381756156403\\
72.4881756156403	83.2381756156403\\
72.1881756156403	83.3381756156403\\
71.8881756156403	83.4381756156403\\
71.5881756156403	83.5381756156403\\
71.2381756156403	83.5881756156403\\
70.8881756156403	83.6381756156403\\
70.5881756156403	83.7381756156403\\
70.2881756156403	83.8381756156403\\
69.9881756156403	83.9381756156403\\
69.6381756156403	83.9881756156403\\
69.2881756156403	84.0381756156403\\
68.9881756156403	84.1381756156403\\
68.6881756156403	84.2381756156403\\
68.3381756156403	84.2881756156403\\
67.9881756156403	84.3381756156403\\
67.6881756156403	84.4381756156403\\
67.2881756156403	84.4381756156403\\
66.9881756156403	84.5381756156403\\
66.6881756156403	84.6381756156403\\
66.2881756156403	84.6381756156403\\
65.9881756156403	84.7381756156403\\
65.5881756156403	84.7381756156403\\
65.2881756156403	84.8381756156403\\
64.8881756156403	84.8381756156403\\
64.5881756156403	84.9381756156403\\
64.1881756156403	84.9381756156403\\
63.8881756156403	85.0381756156403\\
63.4881756156403	85.0381756156403\\
63.1881756156403	85.1381756156403\\
62.7881756156403	85.1381756156403\\
62.3881756156403	85.1381756156403\\
62.0881756156403	85.2381756156403\\
61.6881756156403	85.2381756156403\\
61.2881756156403	85.2381756156403\\
60.9881756156403	85.3381756156403\\
60.5881756156403	85.3381756156403\\
60.1881756156403	85.3381756156403\\
59.7881756156403	85.3381756156403\\
59.3881756156403	85.3381756156403\\
58.9881756156403	85.3381756156403\\
58.6881756156403	85.4381756156403\\
58.2881756156403	85.4381756156403\\
57.8881756156403	85.4381756156403\\
57.4881756156403	85.4381756156403\\
57.0881756156403	85.4381756156403\\
56.6881756156403	85.4381756156403\\
56.2881756156403	85.4381756156403\\
55.9381756156403	85.3881756156403\\
55.5881756156403	85.3381756156403\\
55.1881756156403	85.3381756156403\\
54.7881756156403	85.3381756156403\\
54.3881756156403	85.3381756156403\\
53.9881756156403	85.3381756156403\\
53.9381756156403	85.1881756156403\\
54.1881756156403	85.0381756156403\\
54.3881756156403	84.8381756156403\\
54.5881756156403	84.6381756156403\\
54.7881756156403	84.4381756156403\\
54.9881756156403	84.2381756156403\\
55.2381756156403	84.0881756156403\\
55.4381756156403	83.8881756156403\\
55.6881756156403	83.7381756156403\\
55.8881756156403	83.5381756156403\\
56.0881756156403	83.3381756156403\\
56.3381756156403	83.1881756156403\\
56.5881756156403	83.0381756156403\\
56.7881756156403	82.8381756156403\\
57.0381756156403	82.6881756156403\\
57.2881756156403	82.5381756156403\\
57.4881756156403	82.3381756156403\\
57.7381756156403	82.1881756156403\\
57.9881756156403	82.0381756156403\\
58.2381756156403	81.8881756156403\\
58.4881756156403	81.7381756156403\\
58.7381756156403	81.5881756156403\\
58.9881756156403	81.4381756156403\\
59.2381756156403	81.2881756156403\\
59.4881756156403	81.1381756156403\\
59.7881756156403	81.0381756156403\\
60.0381756156403	80.8881756156403\\
60.2881756156403	80.7381756156403\\
60.5381756156403	80.5881756156403\\
60.8381756156403	80.4881756156403\\
61.0881756156403	80.3381756156403\\
61.3881756156403	80.2381756156403\\
61.6381756156403	80.0881756156403\\
61.9381756156403	79.9881756156403\\
62.1881756156403	79.8381756156403\\
62.4881756156403	79.7381756156403\\
62.7881756156403	79.6381756156403\\
63.0881756156403	79.5381756156403\\
63.3881756156403	79.4381756156403\\
63.6881756156403	79.3381756156403\\
63.9881756156403	79.2381756156403\\
64.2881756156403	79.1381756156403\\
64.5881756156403	79.0381756156403\\
64.8881756156403	78.9381756156403\\
65.1881756156403	78.8381756156403\\
65.4881756156403	78.7381756156403\\
65.7881756156403	78.6381756156403\\
66.1381756156403	78.5881756156403\\
66.4881756156403	78.5381756156403\\
66.7881756156403	78.4381756156403\\
67.0881756156403	78.3381756156403\\
67.4881756156403	78.3381756156403\\
67.7881756156403	78.2381756156403\\
68.1881756156403	78.2381756156403\\
68.4881756156403	78.1381756156403\\
68.8881756156403	78.1381756156403\\
69.1881756156403	78.0381756156403\\
69.5881756156403	78.0381756156403\\
69.8881756156403	77.9381756156403\\
70.2881756156403	77.9381756156403\\
70.6881756156403	77.9381756156403\\
71.0881756156403	77.9381756156403\\
71.4381756156403	77.8881756156403\\
71.4381756156403	77.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
81.9381756156403	84.8881756156403\\
82.2881756156403	84.8381756156403\\
82.6881756156403	84.8381756156403\\
83.0881756156403	84.8381756156403\\
83.4881756156403	84.8381756156403\\
83.8881756156403	84.8381756156403\\
84.2881756156403	84.8381756156403\\
84.5881756156403	84.9381756156403\\
84.9881756156403	84.9381756156403\\
85.3881756156403	84.9381756156403\\
85.7881756156403	84.9381756156403\\
86.0881756156403	85.0381756156403\\
86.4881756156403	85.0381756156403\\
86.7881756156403	85.1381756156403\\
87.1881756156403	85.1381756156403\\
87.4881756156403	85.2381756156403\\
87.8881756156403	85.2381756156403\\
88.1881756156403	85.3381756156403\\
88.4881756156403	85.4381756156403\\
88.8881756156403	85.4381756156403\\
89.1881756156403	85.5381756156403\\
89.4881756156403	85.6381756156403\\
89.7881756156403	85.7381756156403\\
90.1381756156403	85.7881756156403\\
90.4881756156403	85.8381756156403\\
90.7881756156403	85.9381756156403\\
90.9381756156403	86.1881756156403\\
90.7381756156403	86.3881756156403\\
90.6381756156403	86.6881756156403\\
90.4381756156403	86.8881756156403\\
90.3381756156403	87.1881756156403\\
90.1381756156403	87.3881756156403\\
89.9881756156403	87.6381756156403\\
89.8381756156403	87.8881756156403\\
89.6881756156403	88.1381756156403\\
89.5381756156403	88.3881756156403\\
89.3381756156403	88.5881756156403\\
89.1881756156403	88.8381756156403\\
89.0381756156403	89.0881756156403\\
88.8881756156403	89.3381756156403\\
88.7381756156403	89.5881756156403\\
88.5381756156403	89.7881756156403\\
88.3881756156403	90.0381756156403\\
88.2381756156403	90.2881756156403\\
88.0381756156403	90.4881756156403\\
87.8881756156403	90.7381756156403\\
87.6881756156403	90.9381756156403\\
87.5381756156403	91.1881756156403\\
87.3381756156403	91.3881756156403\\
87.1881756156403	91.6381756156403\\
86.9881756156403	91.8381756156403\\
86.8381756156403	92.0881756156403\\
86.6381756156403	92.2881756156403\\
86.4881756156403	92.5381756156403\\
86.2881756156403	92.7381756156403\\
86.1381756156403	92.9881756156403\\
85.9381756156403	93.1881756156403\\
85.7381756156403	93.3881756156403\\
85.5881756156403	93.6381756156403\\
85.3881756156403	93.8381756156403\\
85.1881756156403	94.0381756156403\\
84.9881756156403	94.2381756156403\\
84.8381756156403	94.4881756156403\\
84.6381756156403	94.6881756156403\\
84.4381756156403	94.8881756156403\\
84.2381756156403	95.0881756156403\\
84.0381756156403	95.2881756156403\\
83.8381756156403	95.4881756156403\\
83.6881756156403	95.7381756156403\\
83.4881756156403	95.9381756156403\\
83.2881756156403	96.1381756156403\\
83.0881756156403	96.3381756156403\\
82.8881756156403	96.5381756156403\\
82.6881756156403	96.7381756156403\\
82.4881756156403	96.9381756156403\\
82.2881756156403	97.1381756156403\\
82.0881756156403	97.3381756156403\\
81.8381756156403	97.4881756156403\\
81.6381756156403	97.6881756156403\\
81.4381756156403	97.8881756156403\\
81.2381756156403	98.0881756156403\\
81.0381756156403	98.2881756156403\\
80.8381756156403	98.4881756156403\\
80.5881756156403	98.6381756156403\\
80.3881756156403	98.8381756156403\\
80.1881756156403	99.0381756156403\\
79.9881756156403	99.2381756156403\\
79.7381756156403	99.3881756156403\\
79.5381756156403	99.5881756156403\\
79.3381756156403	99.7881756156403\\
79.0881756156403	99.9381756156403\\
78.8881756156403	100.13817561564\\
78.6881756156403	100.33817561564\\
78.4381756156403	100.48817561564\\
78.2381756156403	100.68817561564\\
77.9881756156403	100.83817561564\\
77.7881756156403	101.03817561564\\
77.5381756156403	101.18817561564\\
77.3381756156403	101.38817561564\\
77.0881756156403	101.53817561564\\
76.8881756156403	101.73817561564\\
76.6381756156403	101.88817561564\\
76.3881756156403	102.03817561564\\
76.1881756156403	102.23817561564\\
75.9381756156403	102.38817561564\\
75.6881756156403	102.53817561564\\
75.4881756156403	102.73817561564\\
75.2381756156403	102.88817561564\\
74.9881756156403	103.03817561564\\
74.7381756156403	103.18817561564\\
74.4881756156403	103.33817561564\\
74.2881756156403	103.53817561564\\
74.0381756156403	103.68817561564\\
73.7881756156403	103.83817561564\\
73.5381756156403	103.98817561564\\
73.2881756156403	104.13817561564\\
73.0381756156403	104.28817561564\\
72.7881756156403	104.43817561564\\
72.5381756156403	104.58817561564\\
72.2881756156403	104.73817561564\\
72.0381756156403	104.88817561564\\
71.7881756156403	105.03817561564\\
71.5381756156403	105.18817561564\\
71.2881756156403	105.33817561564\\
70.9881756156403	105.43817561564\\
70.7881756156403	105.63817561564\\
70.4881756156403	105.73817561564\\
70.2381756156403	105.88817561564\\
69.9881756156403	106.03817561564\\
69.6881756156403	106.13817561564\\
69.4381756156403	106.28817561564\\
69.1881756156403	106.43817561564\\
68.8881756156403	106.53817561564\\
68.6381756156403	106.68817561564\\
68.3881756156403	106.83817561564\\
68.0881756156403	106.93817561564\\
67.8381756156403	107.08817561564\\
67.5881756156403	107.23817561564\\
67.2881756156403	107.33817561564\\
66.9881756156403	107.43817561564\\
66.7381756156403	107.58817561564\\
66.4881756156403	107.73817561564\\
66.1881756156403	107.83817561564\\
65.8881756156403	107.93817561564\\
65.5881756156403	108.03817561564\\
65.3381756156403	108.18817561564\\
65.0381756156403	108.28817561564\\
64.7881756156403	108.43817561564\\
64.4881756156403	108.53817561564\\
64.1881756156403	108.63817561564\\
63.8881756156403	108.73817561564\\
63.5881756156403	108.83817561564\\
63.2881756156403	108.93817561564\\
62.9881756156403	109.03817561564\\
62.6881756156403	109.13817561564\\
62.3881756156403	109.23817561564\\
62.0881756156403	109.33817561564\\
61.7881756156403	109.43817561564\\
61.4881756156403	109.53817561564\\
61.1881756156403	109.63817561564\\
60.8881756156403	109.73817561564\\
60.5881756156403	109.83817561564\\
60.2881756156403	109.93817561564\\
59.9881756156403	110.03817561564\\
59.6881756156403	110.13817561564\\
59.3881756156403	110.23817561564\\
59.0381756156403	110.28817561564\\
58.7381756156403	110.38817561564\\
58.3881756156403	110.43817561564\\
58.0881756156403	110.53817561564\\
57.7881756156403	110.63817561564\\
57.4381756156403	110.68817561564\\
57.0881756156403	110.73817561564\\
56.7881756156403	110.83817561564\\
56.6381756156403	110.58817561564\\
56.6381756156403	110.18817561564\\
56.6381756156403	109.78817561564\\
56.7381756156403	109.48817561564\\
56.7381756156403	109.08817561564\\
56.7381756156403	108.68817561564\\
56.8381756156403	108.38817561564\\
56.8381756156403	107.98817561564\\
56.9381756156403	107.68817561564\\
56.9381756156403	107.28817561564\\
57.0381756156403	106.98817561564\\
57.0381756156403	106.58817561564\\
57.1381756156403	106.28817561564\\
57.2381756156403	105.98817561564\\
57.2381756156403	105.58817561564\\
57.3381756156403	105.28817561564\\
57.4381756156403	104.98817561564\\
57.5381756156403	104.68817561564\\
57.5881756156403	104.33817561564\\
57.6881756156403	104.03817561564\\
57.7381756156403	103.68817561564\\
57.8381756156403	103.38817561564\\
57.9381756156403	103.08817561564\\
58.0381756156403	102.78817561564\\
58.1381756156403	102.48817561564\\
58.2381756156403	102.18817561564\\
58.3881756156403	101.93817561564\\
58.4881756156403	101.63817561564\\
58.6381756156403	101.38817561564\\
58.7381756156403	101.08817561564\\
58.8381756156403	100.78817561564\\
58.9381756156403	100.48817561564\\
59.0881756156403	100.23817561564\\
59.2381756156403	99.9881756156403\\
59.3381756156403	99.6881756156403\\
59.4881756156403	99.4381756156403\\
59.6381756156403	99.1881756156403\\
59.7381756156403	98.8881756156403\\
59.8881756156403	98.6381756156403\\
60.0381756156403	98.3881756156403\\
60.1881756156403	98.1381756156403\\
60.3381756156403	97.8881756156403\\
60.4881756156403	97.6381756156403\\
60.6381756156403	97.3881756156403\\
60.7881756156403	97.1381756156403\\
60.9381756156403	96.8881756156403\\
61.0881756156403	96.6381756156403\\
61.2881756156403	96.4381756156403\\
61.4381756156403	96.1881756156403\\
61.5881756156403	95.9381756156403\\
61.7381756156403	95.6881756156403\\
61.9381756156403	95.4881756156403\\
62.0881756156403	95.2381756156403\\
62.2881756156403	95.0381756156403\\
62.4381756156403	94.7881756156403\\
62.6381756156403	94.5881756156403\\
62.8381756156403	94.3881756156403\\
62.9881756156403	94.1381756156403\\
63.1881756156403	93.9381756156403\\
63.3881756156403	93.7381756156403\\
63.5881756156403	93.5381756156403\\
63.7381756156403	93.2881756156403\\
63.9381756156403	93.0881756156403\\
64.1381756156403	92.8881756156403\\
64.3381756156403	92.6881756156403\\
64.5381756156403	92.4881756156403\\
64.7381756156403	92.2881756156403\\
64.9381756156403	92.0881756156403\\
65.1381756156403	91.8881756156403\\
65.3881756156403	91.7381756156403\\
65.5881756156403	91.5381756156403\\
65.7881756156403	91.3381756156403\\
65.9881756156403	91.1381756156403\\
66.2381756156403	90.9881756156403\\
66.4381756156403	90.7881756156403\\
66.6881756156403	90.6381756156403\\
66.8881756156403	90.4381756156403\\
67.1381756156403	90.2881756156403\\
67.3381756156403	90.0881756156403\\
67.5881756156403	89.9381756156403\\
67.7881756156403	89.7381756156403\\
68.0381756156403	89.5881756156403\\
68.2881756156403	89.4381756156403\\
68.5381756156403	89.2881756156403\\
68.7881756156403	89.1381756156403\\
68.9881756156403	88.9381756156403\\
69.2381756156403	88.7881756156403\\
69.4881756156403	88.6381756156403\\
69.7381756156403	88.4881756156403\\
69.9881756156403	88.3381756156403\\
70.2881756156403	88.2381756156403\\
70.5381756156403	88.0881756156403\\
70.7881756156403	87.9381756156403\\
71.0381756156403	87.7881756156403\\
71.2881756156403	87.6381756156403\\
71.5881756156403	87.5381756156403\\
71.8381756156403	87.3881756156403\\
72.0881756156403	87.2381756156403\\
72.3881756156403	87.1381756156403\\
72.6881756156403	87.0381756156403\\
72.9881756156403	86.9381756156403\\
73.2381756156403	86.7881756156403\\
73.5381756156403	86.6881756156403\\
73.7881756156403	86.5381756156403\\
74.0881756156403	86.4381756156403\\
74.3881756156403	86.3381756156403\\
74.6881756156403	86.2381756156403\\
74.9881756156403	86.1381756156403\\
75.2881756156403	86.0381756156403\\
75.5881756156403	85.9381756156403\\
75.8881756156403	85.8381756156403\\
76.2381756156403	85.7881756156403\\
76.5881756156403	85.7381756156403\\
76.8881756156403	85.6381756156403\\
77.1881756156403	85.5381756156403\\
77.4881756156403	85.4381756156403\\
77.8881756156403	85.4381756156403\\
78.1881756156403	85.3381756156403\\
78.4881756156403	85.2381756156403\\
78.8881756156403	85.2381756156403\\
79.1881756156403	85.1381756156403\\
79.5881756156403	85.1381756156403\\
79.8881756156403	85.0381756156403\\
80.2881756156403	85.0381756156403\\
80.5881756156403	84.9381756156403\\
80.9881756156403	84.9381756156403\\
81.3881756156403	84.9381756156403\\
81.7881756156403	84.9381756156403\\
81.9381756156403	84.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
23.4381756156403	78.8881756156403\\
23.7881756156403	78.8381756156403\\
24.1881756156403	78.8381756156403\\
24.5881756156403	78.8381756156403\\
24.9881756156403	78.8381756156403\\
25.3881756156403	78.8381756156403\\
25.7881756156403	78.8381756156403\\
26.1881756156403	78.8381756156403\\
26.5881756156403	78.8381756156403\\
26.9881756156403	78.8381756156403\\
27.3381756156403	78.8881756156403\\
27.6881756156403	78.9381756156403\\
28.0881756156403	78.9381756156403\\
28.3881756156403	79.0381756156403\\
28.7881756156403	79.0381756156403\\
29.1381756156403	79.0881756156403\\
29.4881756156403	79.1381756156403\\
29.7881756156403	79.2381756156403\\
30.1881756156403	79.2381756156403\\
30.4881756156403	79.3381756156403\\
30.7881756156403	79.4381756156403\\
31.1881756156403	79.4381756156403\\
31.4881756156403	79.5381756156403\\
31.7881756156403	79.6381756156403\\
32.0881756156403	79.7381756156403\\
32.3881756156403	79.8381756156403\\
32.7381756156403	79.8881756156403\\
33.0381756156403	79.9881756156403\\
33.3381756156403	80.0881756156403\\
33.6381756156403	80.1881756156403\\
33.9381756156403	80.2881756156403\\
34.2381756156403	80.3881756156403\\
34.5381756156403	80.4881756156403\\
34.7881756156403	80.6381756156403\\
35.0881756156403	80.7381756156403\\
35.3881756156403	80.8381756156403\\
35.6881756156403	80.9381756156403\\
35.9381756156403	81.0881756156403\\
36.1881756156403	81.2381756156403\\
36.4881756156403	81.3381756156403\\
36.7881756156403	81.4381756156403\\
37.0381756156403	81.5881756156403\\
37.2881756156403	81.7381756156403\\
37.5381756156403	81.8881756156403\\
37.7881756156403	82.0381756156403\\
38.0881756156403	82.1381756156403\\
38.3381756156403	82.2881756156403\\
38.5881756156403	82.4381756156403\\
38.8381756156403	82.5881756156403\\
39.0881756156403	82.7381756156403\\
39.2881756156403	82.9381756156403\\
39.5881756156403	83.0381756156403\\
39.7881756156403	83.2381756156403\\
40.0381756156403	83.3881756156403\\
40.2881756156403	83.5381756156403\\
40.4881756156403	83.7381756156403\\
40.7381756156403	83.8881756156403\\
40.9881756156403	84.0381756156403\\
41.1881756156403	84.2381756156403\\
41.3881756156403	84.4381756156403\\
41.6381756156403	84.5881756156403\\
41.8381756156403	84.7881756156403\\
42.0881756156403	84.9381756156403\\
42.2881756156403	85.1381756156403\\
42.4881756156403	85.3381756156403\\
42.6881756156403	85.5381756156403\\
42.9381756156403	85.6881756156403\\
43.1381756156403	85.8881756156403\\
43.3381756156403	86.0881756156403\\
43.5381756156403	86.2881756156403\\
43.7381756156403	86.4881756156403\\
43.9381756156403	86.6881756156403\\
44.1381756156403	86.8881756156403\\
44.3381756156403	87.0881756156403\\
44.4881756156403	87.3381756156403\\
44.6881756156403	87.5381756156403\\
44.8881756156403	87.7381756156403\\
45.0881756156403	87.9381756156403\\
45.2381756156403	88.1881756156403\\
45.2381756156403	88.3881756156403\\
44.9881756156403	88.5381756156403\\
44.7881756156403	88.7381756156403\\
44.5381756156403	88.8881756156403\\
44.2881756156403	89.0381756156403\\
44.0881756156403	89.2381756156403\\
43.8381756156403	89.3881756156403\\
43.5881756156403	89.5381756156403\\
43.3381756156403	89.6881756156403\\
43.0881756156403	89.8381756156403\\
42.8381756156403	89.9881756156403\\
42.5881756156403	90.1381756156403\\
42.3381756156403	90.2881756156403\\
42.0881756156403	90.4381756156403\\
41.8381756156403	90.5881756156403\\
41.5881756156403	90.7381756156403\\
41.3381756156403	90.8881756156403\\
41.0881756156403	91.0381756156403\\
40.8381756156403	91.1881756156403\\
40.5881756156403	91.3381756156403\\
40.3381756156403	91.4881756156403\\
40.0881756156403	91.6381756156403\\
39.7881756156403	91.7381756156403\\
39.5381756156403	91.8881756156403\\
39.2881756156403	92.0381756156403\\
38.9881756156403	92.1381756156403\\
38.7881756156403	92.3381756156403\\
38.4881756156403	92.4381756156403\\
38.2381756156403	92.5881756156403\\
37.9381756156403	92.6881756156403\\
37.6881756156403	92.8381756156403\\
37.3881756156403	92.9381756156403\\
37.1381756156403	93.0881756156403\\
36.8881756156403	93.2381756156403\\
36.5881756156403	93.3381756156403\\
36.2881756156403	93.4381756156403\\
36.0381756156403	93.5881756156403\\
35.7881756156403	93.7381756156403\\
35.4881756156403	93.8381756156403\\
35.1881756156403	93.9381756156403\\
34.8881756156403	94.0381756156403\\
34.6381756156403	94.1881756156403\\
34.3381756156403	94.2881756156403\\
34.0881756156403	94.4381756156403\\
33.7881756156403	94.5381756156403\\
33.4881756156403	94.6381756156403\\
33.1881756156403	94.7381756156403\\
32.8881756156403	94.8381756156403\\
32.5881756156403	94.9381756156403\\
32.2881756156403	95.0381756156403\\
31.9881756156403	95.1381756156403\\
31.6881756156403	95.2381756156403\\
31.3881756156403	95.3381756156403\\
31.0881756156403	95.4381756156403\\
30.7881756156403	95.5381756156403\\
30.4881756156403	95.6381756156403\\
30.1881756156403	95.7381756156403\\
29.8881756156403	95.8381756156403\\
29.5881756156403	95.9381756156403\\
29.2881756156403	96.0381756156403\\
28.9881756156403	96.1381756156403\\
28.6881756156403	96.2381756156403\\
28.3381756156403	96.2881756156403\\
27.9881756156403	96.3381756156403\\
27.6881756156403	96.4381756156403\\
27.3881756156403	96.5381756156403\\
27.0881756156403	96.6381756156403\\
26.7381756156403	96.6881756156403\\
26.3881756156403	96.7381756156403\\
26.0881756156403	96.8381756156403\\
25.7881756156403	96.9381756156403\\
25.3881756156403	96.9381756156403\\
25.0881756156403	97.0381756156403\\
24.7881756156403	97.1381756156403\\
24.3881756156403	97.1381756156403\\
24.0881756156403	97.2381756156403\\
23.7381756156403	97.2881756156403\\
23.3881756156403	97.3381756156403\\
23.0881756156403	97.4381756156403\\
22.6881756156403	97.4381756156403\\
22.3881756156403	97.5381756156403\\
21.9881756156403	97.5381756156403\\
21.6881756156403	97.6381756156403\\
21.2881756156403	97.6381756156403\\
20.9381756156403	97.6881756156403\\
20.5881756156403	97.7381756156403\\
20.1881756156403	97.7381756156403\\
19.8881756156403	97.8381756156403\\
19.4881756156403	97.8381756156403\\
19.0881756156403	97.8381756156403\\
18.7881756156403	97.9381756156403\\
18.3881756156403	97.9381756156403\\
17.9881756156403	97.9381756156403\\
17.5881756156403	97.9381756156403\\
17.2881756156403	98.0381756156403\\
16.8881756156403	98.0381756156403\\
16.4881756156403	98.0381756156403\\
16.0881756156403	98.0381756156403\\
15.6881756156403	98.0381756156403\\
15.2881756156403	98.0381756156403\\
14.8881756156403	98.0381756156403\\
14.4881756156403	98.0381756156403\\
14.0881756156403	98.0381756156403\\
13.6881756156403	98.0381756156403\\
13.2881756156403	98.0381756156403\\
12.8881756156403	98.0381756156403\\
12.4881756156403	98.0381756156403\\
12.0881756156403	98.0381756156403\\
11.7881756156403	97.9381756156403\\
11.3881756156403	97.9381756156403\\
10.9881756156403	97.9381756156403\\
10.5881756156403	97.9381756156403\\
10.2881756156403	97.8381756156403\\
9.88817561564029	97.8381756156403\\
9.4881756156403	97.8381756156403\\
9.1881756156403	97.7381756156403\\
8.7881756156403	97.7381756156403\\
8.4881756156403	97.6381756156403\\
8.0881756156403	97.6381756156403\\
7.7381756156403	97.5881756156403\\
7.38817561564029	97.5381756156403\\
7.0381756156403	97.4881756156403\\
6.6881756156403	97.4381756156403\\
6.33817561564029	97.3881756156403\\
5.98817561564029	97.3381756156403\\
5.6881756156403	97.2381756156403\\
5.2881756156403	97.2381756156403\\
4.98817561564029	97.1381756156403\\
4.63817561564029	97.0881756156403\\
4.2881756156403	97.0381756156403\\
3.98817561564029	96.9381756156403\\
3.63817561564029	96.8881756156403\\
3.28817561564029	96.8381756156403\\
2.98817561564029	96.7381756156403\\
2.68817561564029	96.6381756156403\\
2.33817561564029	96.5881756156403\\
1.98817561564029	96.5381756156403\\
1.68817561564029	96.4381756156403\\
1.38817561564029	96.3381756156403\\
1.08817561564029	96.2381756156403\\
1.03817561564029	96.0881756156403\\
1.13817561564029	95.7881756156403\\
1.23817561564029	95.4881756156403\\
1.33817561564029	95.1881756156403\\
1.43817561564029	94.8881756156403\\
1.53817561564029	94.5881756156403\\
1.68817561564029	94.3381756156403\\
1.78817561564029	94.0381756156403\\
1.93817561564029	93.7881756156403\\
2.03817561564029	93.4881756156403\\
2.18817561564029	93.2381756156403\\
2.33817561564029	92.9881756156403\\
2.43817561564029	92.6881756156403\\
2.58817561564029	92.4381756156403\\
2.73817561564029	92.1881756156403\\
2.88817561564029	91.9381756156403\\
3.03817561564029	91.6881756156403\\
3.18817561564029	91.4381756156403\\
3.33817561564029	91.1881756156403\\
3.48817561564029	90.9381756156403\\
3.63817561564029	90.6881756156403\\
3.78817561564029	90.4381756156403\\
3.93817561564029	90.1881756156403\\
4.13817561564029	89.9881756156403\\
4.2881756156403	89.7381756156403\\
4.43817561564029	89.4881756156403\\
4.63817561564029	89.2881756156403\\
4.7881756156403	89.0381756156403\\
4.93817561564029	88.7881756156403\\
5.1381756156403	88.5881756156403\\
5.2881756156403	88.3381756156403\\
5.48817561564029	88.1381756156403\\
5.6881756156403	87.9381756156403\\
5.83817561564029	87.6881756156403\\
6.0381756156403	87.4881756156403\\
6.2381756156403	87.2881756156403\\
6.4381756156403	87.0881756156403\\
6.6381756156403	86.8881756156403\\
6.83817561564029	86.6881756156403\\
6.9881756156403	86.4381756156403\\
7.1881756156403	86.2381756156403\\
7.4381756156403	86.0881756156403\\
7.6381756156403	85.8881756156403\\
7.83817561564029	85.6881756156403\\
8.0381756156403	85.4881756156403\\
8.23817561564029	85.2881756156403\\
8.4381756156403	85.0881756156403\\
8.6881756156403	84.9381756156403\\
8.88817561564029	84.7381756156403\\
9.0881756156403	84.5381756156403\\
9.3381756156403	84.3881756156403\\
9.5381756156403	84.1881756156403\\
9.7881756156403	84.0381756156403\\
9.9881756156403	83.8381756156403\\
10.2381756156403	83.6881756156403\\
10.4881756156403	83.5381756156403\\
10.6881756156403	83.3381756156403\\
10.9381756156403	83.1881756156403\\
11.1881756156403	83.0381756156403\\
11.4381756156403	82.8881756156403\\
11.6881756156403	82.7381756156403\\
11.9381756156403	82.5881756156403\\
12.1881756156403	82.4381756156403\\
12.4381756156403	82.2881756156403\\
12.6881756156403	82.1381756156403\\
12.9381756156403	81.9881756156403\\
13.1881756156403	81.8381756156403\\
13.4881756156403	81.7381756156403\\
13.7381756156403	81.5881756156403\\
13.9881756156403	81.4381756156403\\
14.2881756156403	81.3381756156403\\
14.5381756156403	81.1881756156403\\
14.7881756156403	81.0381756156403\\
15.0881756156403	80.9381756156403\\
15.3881756156403	80.8381756156403\\
15.6881756156403	80.7381756156403\\
15.9381756156403	80.5881756156403\\
16.2381756156403	80.4881756156403\\
16.4881756156403	80.3381756156403\\
16.7881756156403	80.2381756156403\\
17.0881756156403	80.1381756156403\\
17.3881756156403	80.0381756156403\\
17.6881756156403	79.9381756156403\\
17.9881756156403	79.8381756156403\\
18.3381756156403	79.7881756156403\\
18.6881756156403	79.7381756156403\\
18.9881756156403	79.6381756156403\\
19.2881756156403	79.5381756156403\\
19.5881756156403	79.4381756156403\\
19.9381756156403	79.3881756156403\\
20.2881756156403	79.3381756156403\\
20.5881756156403	79.2381756156403\\
20.9381756156403	79.1881756156403\\
21.2881756156403	79.1381756156403\\
21.6381756156403	79.0881756156403\\
21.9881756156403	79.0381756156403\\
22.3381756156403	78.9881756156403\\
22.6881756156403	78.9381756156403\\
23.0881756156403	78.9381756156403\\
23.4381756156403	78.8881756156403\\
23.4381756156403	78.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.9381756156403	107.68817561564\\
8.2881756156403	107.63817561564\\
8.6881756156403	107.63817561564\\
9.0881756156403	107.63817561564\\
9.4881756156403	107.63817561564\\
9.88817561564029	107.63817561564\\
10.2881756156403	107.63817561564\\
10.6881756156403	107.63817561564\\
11.0881756156403	107.63817561564\\
11.4881756156403	107.63817561564\\
11.7881756156403	107.73817561564\\
12.1881756156403	107.73817561564\\
12.5881756156403	107.73817561564\\
12.8881756156403	107.83817561564\\
13.2881756156403	107.83817561564\\
13.6881756156403	107.83817561564\\
13.9881756156403	107.93817561564\\
14.3881756156403	107.93817561564\\
14.6881756156403	108.03817561564\\
15.0881756156403	108.03817561564\\
15.3881756156403	108.13817561564\\
15.7381756156403	108.18817561564\\
16.0881756156403	108.23817561564\\
16.3881756156403	108.33817561564\\
16.7381756156403	108.38817561564\\
17.0881756156403	108.43817561564\\
17.3881756156403	108.53817561564\\
17.6881756156403	108.63817561564\\
17.9881756156403	108.73817561564\\
18.3381756156403	108.78817561564\\
18.6881756156403	108.83817561564\\
18.9881756156403	108.93817561564\\
19.2881756156403	109.03817561564\\
19.5881756156403	109.13817561564\\
19.8881756156403	109.23817561564\\
20.1881756156403	109.33817561564\\
20.4881756156403	109.43817561564\\
20.7881756156403	109.53817561564\\
21.0881756156403	109.63817561564\\
21.3881756156403	109.73817561564\\
21.6381756156403	109.88817561564\\
21.9381756156403	109.98817561564\\
22.1881756156403	110.13817561564\\
22.4881756156403	110.23817561564\\
22.7881756156403	110.33817561564\\
23.0381756156403	110.48817561564\\
23.3381756156403	110.58817561564\\
23.5881756156403	110.73817561564\\
23.8881756156403	110.83817561564\\
24.1381756156403	110.98817561564\\
24.3881756156403	111.13817561564\\
24.6881756156403	111.23817561564\\
24.9381756156403	111.38817561564\\
25.1881756156403	111.53817561564\\
25.4881756156403	111.63817561564\\
25.6881756156403	111.83817561564\\
25.9881756156403	111.93817561564\\
26.2381756156403	112.08817561564\\
26.4881756156403	112.23817561564\\
26.7381756156403	112.38817561564\\
26.9881756156403	112.53817561564\\
27.2381756156403	112.68817561564\\
27.4881756156403	112.83817561564\\
27.6881756156403	113.03817561564\\
27.9381756156403	113.18817561564\\
28.1881756156403	113.33817561564\\
28.4381756156403	113.48817561564\\
28.6381756156403	113.68817561564\\
28.8881756156403	113.83817561564\\
29.1381756156403	113.98817561564\\
29.3381756156403	114.18817561564\\
29.5881756156403	114.33817561564\\
29.7881756156403	114.53817561564\\
30.0381756156403	114.68817561564\\
30.2381756156403	114.88817561564\\
30.4881756156403	115.03817561564\\
30.6881756156403	115.23817561564\\
30.8881756156403	115.43817561564\\
31.1381756156403	115.58817561564\\
31.3381756156403	115.78817561564\\
31.5381756156403	115.98817561564\\
31.7381756156403	116.18817561564\\
31.9881756156403	116.33817561564\\
32.1881756156403	116.53817561564\\
32.3881756156403	116.73817561564\\
32.2881756156403	116.93817561564\\
31.8881756156403	116.93817561564\\
31.4881756156403	116.93817561564\\
31.0881756156403	116.93817561564\\
30.6881756156403	116.93817561564\\
30.2881756156403	116.93817561564\\
29.9881756156403	117.03817561564\\
29.5881756156403	117.03817561564\\
29.1881756156403	117.03817561564\\
28.7881756156403	117.03817561564\\
28.3881756156403	117.03817561564\\
27.9881756156403	117.03817561564\\
27.6881756156403	116.93817561564\\
27.2881756156403	116.93817561564\\
26.8881756156403	116.93817561564\\
26.4881756156403	116.93817561564\\
26.0881756156403	116.93817561564\\
25.6881756156403	116.93817561564\\
25.3881756156403	116.83817561564\\
24.9881756156403	116.83817561564\\
24.5881756156403	116.83817561564\\
24.2381756156403	116.78817561564\\
23.8881756156403	116.73817561564\\
23.4881756156403	116.73817561564\\
23.1881756156403	116.63817561564\\
22.7881756156403	116.63817561564\\
22.3881756156403	116.63817561564\\
22.0881756156403	116.53817561564\\
21.6881756156403	116.53817561564\\
21.3881756156403	116.43817561564\\
20.9881756156403	116.43817561564\\
20.6881756156403	116.33817561564\\
20.2881756156403	116.33817561564\\
19.9881756156403	116.23817561564\\
19.6881756156403	116.13817561564\\
19.2881756156403	116.13817561564\\
18.9881756156403	116.03817561564\\
18.6381756156403	115.98817561564\\
18.2881756156403	115.93817561564\\
17.9881756156403	115.83817561564\\
17.6381756156403	115.78817561564\\
17.2881756156403	115.73817561564\\
16.9881756156403	115.63817561564\\
16.6881756156403	115.53817561564\\
16.3381756156403	115.48817561564\\
15.9881756156403	115.43817561564\\
15.6881756156403	115.33817561564\\
15.3881756156403	115.23817561564\\
15.0881756156403	115.13817561564\\
14.7881756156403	115.03817561564\\
14.4381756156403	114.98817561564\\
14.1381756156403	114.88817561564\\
13.7881756156403	114.83817561564\\
13.4881756156403	114.73817561564\\
13.1881756156403	114.63817561564\\
12.8881756156403	114.53817561564\\
12.5881756156403	114.43817561564\\
12.2881756156403	114.33817561564\\
11.9881756156403	114.23817561564\\
11.6881756156403	114.13817561564\\
11.3881756156403	114.03817561564\\
11.0881756156403	113.93817561564\\
10.7881756156403	113.83817561564\\
10.5381756156403	113.68817561564\\
10.2381756156403	113.58817561564\\
9.9381756156403	113.48817561564\\
9.6881756156403	113.33817561564\\
9.38817561564029	113.23817561564\\
9.0881756156403	113.13817561564\\
8.7881756156403	113.03817561564\\
8.4881756156403	112.93817561564\\
8.23817561564029	112.78817561564\\
7.9881756156403	112.63817561564\\
7.6881756156403	112.53817561564\\
7.38817561564029	112.43817561564\\
7.0881756156403	112.33817561564\\
6.83817561564029	112.18817561564\\
6.5881756156403	112.03817561564\\
6.2881756156403	111.93817561564\\
6.0381756156403	111.78817561564\\
5.7881756156403	111.63817561564\\
5.48817561564029	111.53817561564\\
5.2381756156403	111.38817561564\\
4.98817561564029	111.23817561564\\
4.6881756156403	111.13817561564\\
4.43817561564029	110.98817561564\\
4.1881756156403	110.83817561564\\
3.88817561564029	110.73817561564\\
3.63817561564029	110.58817561564\\
3.38817561564029	110.43817561564\\
3.13817561564029	110.28817561564\\
2.88817561564029	110.13817561564\\
2.58817561564029	110.03817561564\\
2.38817561564029	109.83817561564\\
2.08817561564029	109.73817561564\\
1.88817561564029	109.53817561564\\
1.58817561564029	109.43817561564\\
1.38817561564029	109.23817561564\\
1.08817561564029	109.13817561564\\
0.888175615640294	108.93817561564\\
1.08817561564029	108.83817561564\\
1.38817561564029	108.73817561564\\
1.68817561564029	108.63817561564\\
1.98817561564029	108.53817561564\\
2.33817561564029	108.48817561564\\
2.68817561564029	108.43817561564\\
2.98817561564029	108.33817561564\\
3.28817561564029	108.23817561564\\
3.68817561564029	108.23817561564\\
3.98817561564029	108.13817561564\\
4.33817561564029	108.08817561564\\
4.6881756156403	108.03817561564\\
4.98817561564029	107.93817561564\\
5.38817561564029	107.93817561564\\
5.7381756156403	107.88817561564\\
6.0881756156403	107.83817561564\\
6.4881756156403	107.83817561564\\
6.7881756156403	107.73817561564\\
7.1881756156403	107.73817561564\\
7.5881756156403	107.73817561564\\
7.9381756156403	107.68817561564\\
7.9381756156403	107.68817561564\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor5, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
52.4381756156403	116.58817561564\\
52.7881756156403	116.53817561564\\
53.1881756156403	116.53817561564\\
53.5881756156403	116.53817561564\\
53.9881756156403	116.53817561564\\
54.3881756156403	116.53817561564\\
54.7881756156403	116.53817561564\\
55.1881756156403	116.53817561564\\
55.5881756156403	116.53817561564\\
55.9881756156403	116.53817561564\\
56.3881756156403	116.53817561564\\
56.7881756156403	116.53817561564\\
57.1881756156403	116.53817561564\\
57.4881756156403	116.63817561564\\
57.8881756156403	116.63817561564\\
58.2881756156403	116.63817561564\\
58.6881756156403	116.63817561564\\
58.9881756156403	116.73817561564\\
59.3881756156403	116.73817561564\\
59.7381756156403	116.78817561564\\
60.0881756156403	116.83817561564\\
60.4881756156403	116.83817561564\\
60.7881756156403	116.93817561564\\
61.1881756156403	116.93817561564\\
61.4881756156403	117.03817561564\\
61.8881756156403	117.03817561564\\
62.1881756156403	117.13817561564\\
62.5381756156403	117.18817561564\\
62.8881756156403	117.23817561564\\
63.1881756156403	117.33817561564\\
63.5381756156403	117.38817561564\\
63.8881756156403	117.43817561564\\
64.1881756156403	117.53817561564\\
64.4881756156403	117.63817561564\\
64.8881756156403	117.63817561564\\
65.1881756156403	117.73817561564\\
65.4881756156403	117.83817561564\\
65.7881756156403	117.93817561564\\
66.0881756156403	118.03817561564\\
66.4381756156403	118.08817561564\\
66.7381756156403	118.18817561564\\
67.0881756156403	118.23817561564\\
67.3881756156403	118.33817561564\\
67.6881756156403	118.43817561564\\
67.9881756156403	118.53817561564\\
68.2881756156403	118.63817561564\\
68.5881756156403	118.73817561564\\
68.8881756156403	118.83817561564\\
69.1881756156403	118.93817561564\\
69.4881756156403	119.03817561564\\
69.7881756156403	119.13817561564\\
70.0381756156403	119.28817561564\\
70.3381756156403	119.38817561564\\
70.1381756156403	119.58817561564\\
69.8881756156403	119.73817561564\\
69.5881756156403	119.83817561564\\
69.2881756156403	119.93817561564\\
69.0381756156403	120.08817561564\\
68.7881756156403	120.23817561564\\
68.4881756156403	120.33817561564\\
68.1881756156403	120.43817561564\\
67.8881756156403	120.53817561564\\
67.6381756156403	120.68817561564\\
67.3381756156403	120.78817561564\\
67.0881756156403	120.93817561564\\
66.7881756156403	121.03817561564\\
66.4881756156403	121.13817561564\\
66.1881756156403	121.23817561564\\
65.8881756156403	121.33817561564\\
65.5881756156403	121.43817561564\\
65.2881756156403	121.53817561564\\
64.9881756156403	121.63817561564\\
64.6881756156403	121.73817561564\\
64.3881756156403	121.83817561564\\
64.0881756156403	121.93817561564\\
63.7881756156403	122.03817561564\\
63.4881756156403	122.13817561564\\
63.1881756156403	122.23817561564\\
62.8881756156403	122.33817561564\\
62.5881756156403	122.43817561564\\
62.2881756156403	122.53817561564\\
61.9881756156403	122.63817561564\\
61.6881756156403	122.73817561564\\
61.3381756156403	122.78817561564\\
60.9881756156403	122.83817561564\\
60.6881756156403	122.93817561564\\
60.3881756156403	123.03817561564\\
60.0881756156403	123.13817561564\\
59.7381756156403	123.18817561564\\
59.3881756156403	123.23817561564\\
59.0881756156403	123.33817561564\\
58.7881756156403	123.43817561564\\
58.4381756156403	123.48817561564\\
58.0881756156403	123.53817561564\\
57.7881756156403	123.63817561564\\
57.4381756156403	123.68817561564\\
57.0881756156403	123.73817561564\\
56.7881756156403	123.83817561564\\
56.3881756156403	123.83817561564\\
56.0881756156403	123.93817561564\\
55.6881756156403	123.93817561564\\
55.3881756156403	124.03817561564\\
54.9881756156403	124.03817561564\\
54.6881756156403	124.13817561564\\
54.2881756156403	124.13817561564\\
53.9881756156403	124.23817561564\\
53.5881756156403	124.23817561564\\
53.2881756156403	124.33817561564\\
52.8881756156403	124.33817561564\\
52.4881756156403	124.33817561564\\
52.1881756156403	124.43817561564\\
51.7881756156403	124.43817561564\\
51.3881756156403	124.43817561564\\
51.0381756156403	124.48817561564\\
50.6881756156403	124.53817561564\\
50.2881756156403	124.53817561564\\
49.8881756156403	124.53817561564\\
49.4881756156403	124.53817561564\\
49.0881756156403	124.53817561564\\
48.7381756156403	124.58817561564\\
48.3881756156403	124.63817561564\\
47.9881756156403	124.63817561564\\
47.5881756156403	124.63817561564\\
47.1881756156403	124.63817561564\\
46.7881756156403	124.63817561564\\
46.4881756156403	124.53817561564\\
46.0881756156403	124.53817561564\\
45.6881756156403	124.53817561564\\
45.2881756156403	124.53817561564\\
44.8881756156403	124.53817561564\\
44.4881756156403	124.53817561564\\
44.1381756156403	124.48817561564\\
43.7881756156403	124.43817561564\\
43.3881756156403	124.43817561564\\
42.9881756156403	124.43817561564\\
42.6881756156403	124.33817561564\\
42.2881756156403	124.33817561564\\
41.8881756156403	124.33817561564\\
41.5881756156403	124.23817561564\\
41.1881756156403	124.23817561564\\
40.8881756156403	124.13817561564\\
40.4881756156403	124.13817561564\\
40.1881756156403	124.03817561564\\
39.7881756156403	124.03817561564\\
39.4881756156403	123.93817561564\\
39.0881756156403	123.93817561564\\
38.7881756156403	123.83817561564\\
38.3881756156403	123.83817561564\\
38.0881756156403	123.73817561564\\
37.7881756156403	123.63817561564\\
37.3881756156403	123.63817561564\\
37.0881756156403	123.53817561564\\
36.7881756156403	123.43817561564\\
36.3881756156403	123.43817561564\\
36.0881756156403	123.33817561564\\
35.7881756156403	123.23817561564\\
35.4381756156403	123.18817561564\\
35.0881756156403	123.13817561564\\
34.7881756156403	123.03817561564\\
34.4881756156403	122.93817561564\\
34.1881756156403	122.83817561564\\
33.8381756156403	122.78817561564\\
33.5381756156403	122.68817561564\\
33.1881756156403	122.63817561564\\
33.2881756156403	122.43817561564\\
33.5381756156403	122.28817561564\\
33.7881756156403	122.13817561564\\
34.0381756156403	121.98817561564\\
34.2881756156403	121.83817561564\\
34.5381756156403	121.68817561564\\
34.7881756156403	121.53817561564\\
35.0881756156403	121.43817561564\\
35.3381756156403	121.28817561564\\
35.5881756156403	121.13817561564\\
35.8881756156403	121.03817561564\\
36.1381756156403	120.88817561564\\
36.3881756156403	120.73817561564\\
36.6881756156403	120.63817561564\\
36.9381756156403	120.48817561564\\
37.1881756156403	120.33817561564\\
37.4881756156403	120.23817561564\\
37.7881756156403	120.13817561564\\
38.0381756156403	119.98817561564\\
38.3381756156403	119.88817561564\\
38.5881756156403	119.73817561564\\
38.8881756156403	119.63817561564\\
39.1881756156403	119.53817561564\\
39.4881756156403	119.43817561564\\
39.7881756156403	119.33817561564\\
40.0381756156403	119.18817561564\\
40.3381756156403	119.08817561564\\
40.6381756156403	118.98817561564\\
40.9381756156403	118.88817561564\\
41.1881756156403	118.73817561564\\
41.4881756156403	118.63817561564\\
41.7881756156403	118.53817561564\\
42.1381756156403	118.48817561564\\
42.4381756156403	118.38817561564\\
42.7381756156403	118.28817561564\\
43.0881756156403	118.23817561564\\
43.3881756156403	118.13817561564\\
43.6881756156403	118.03817561564\\
43.9881756156403	117.93817561564\\
44.2881756156403	117.83817561564\\
44.5881756156403	117.73817561564\\
44.9381756156403	117.68817561564\\
45.2881756156403	117.63817561564\\
45.5881756156403	117.53817561564\\
45.8881756156403	117.43817561564\\
46.2881756156403	117.43817561564\\
46.5881756156403	117.33817561564\\
46.8881756156403	117.23817561564\\
47.2881756156403	117.23817561564\\
47.5881756156403	117.13817561564\\
47.9381756156403	117.08817561564\\
48.2881756156403	117.03817561564\\
48.5881756156403	116.93817561564\\
48.9881756156403	116.93817561564\\
49.3381756156403	116.88817561564\\
49.6881756156403	116.83817561564\\
50.0881756156403	116.83817561564\\
50.3881756156403	116.73817561564\\
50.7881756156403	116.73817561564\\
51.0881756156403	116.63817561564\\
51.4881756156403	116.63817561564\\
51.8881756156403	116.63817561564\\
52.2881756156403	116.63817561564\\
52.4381756156403	116.58817561564\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor6, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-3.06182438435971	-3.01182438435971\\
-2.71182438435971	-3.06182438435971\\
-2.31182438435971	-3.06182438435971\\
-1.91182438435971	-3.06182438435971\\
-1.51182438435971	-3.06182438435971\\
-1.11182438435971	-3.06182438435971\\
-0.711824384359705	-3.06182438435971\\
-0.311824384359705	-3.06182438435971\\
0.0881756156402944	-3.06182438435971\\
0.488175615640294	-3.06182438435971\\
0.888175615640294	-3.06182438435971\\
1.28817561564029	-3.06182438435971\\
1.68817561564029	-3.06182438435971\\
2.08817561564029	-3.06182438435971\\
2.48817561564029	-3.06182438435971\\
2.88817561564029	-3.06182438435971\\
3.28817561564029	-3.06182438435971\\
3.68817561564029	-3.06182438435971\\
4.08817561564029	-3.06182438435971\\
4.48817561564029	-3.06182438435971\\
4.88817561564029	-3.06182438435971\\
5.2881756156403	-3.06182438435971\\
5.6881756156403	-3.06182438435971\\
6.0881756156403	-3.06182438435971\\
6.4881756156403	-3.06182438435971\\
6.88817561564029	-3.06182438435971\\
7.2881756156403	-3.06182438435971\\
7.6881756156403	-3.06182438435971\\
8.0881756156403	-3.06182438435971\\
8.4881756156403	-3.06182438435971\\
8.88817561564029	-3.06182438435971\\
9.2881756156403	-3.06182438435971\\
9.6881756156403	-3.06182438435971\\
10.0881756156403	-3.06182438435971\\
10.4881756156403	-3.06182438435971\\
10.8881756156403	-3.06182438435971\\
11.2881756156403	-3.06182438435971\\
11.6881756156403	-3.06182438435971\\
12.0881756156403	-3.06182438435971\\
12.4881756156403	-3.06182438435971\\
12.8881756156403	-3.06182438435971\\
13.2881756156403	-3.06182438435971\\
13.6881756156403	-3.06182438435971\\
14.0881756156403	-3.06182438435971\\
14.4881756156403	-3.06182438435971\\
14.8881756156403	-3.06182438435971\\
15.2881756156403	-3.06182438435971\\
15.6881756156403	-3.06182438435971\\
16.0881756156403	-3.06182438435971\\
16.4881756156403	-3.06182438435971\\
16.8881756156403	-3.06182438435971\\
17.2881756156403	-3.06182438435971\\
17.6881756156403	-3.06182438435971\\
18.0881756156403	-3.06182438435971\\
18.4881756156403	-3.06182438435971\\
18.8881756156403	-3.06182438435971\\
19.2881756156403	-3.06182438435971\\
19.6881756156403	-3.06182438435971\\
20.0881756156403	-3.06182438435971\\
20.4881756156403	-3.06182438435971\\
20.8881756156403	-3.06182438435971\\
21.2881756156403	-3.06182438435971\\
21.6881756156403	-3.06182438435971\\
22.0881756156403	-3.06182438435971\\
22.4881756156403	-3.06182438435971\\
22.8881756156403	-3.06182438435971\\
23.2881756156403	-3.06182438435971\\
23.6881756156403	-3.06182438435971\\
24.0881756156403	-3.06182438435971\\
24.4881756156403	-3.06182438435971\\
24.8881756156403	-3.06182438435971\\
25.2881756156403	-3.06182438435971\\
25.6881756156403	-3.06182438435971\\
26.0881756156403	-3.06182438435971\\
26.4881756156403	-3.06182438435971\\
26.8881756156403	-3.06182438435971\\
27.2881756156403	-3.06182438435971\\
27.6881756156403	-3.06182438435971\\
28.0881756156403	-3.06182438435971\\
28.4881756156403	-3.06182438435971\\
28.8881756156403	-3.06182438435971\\
29.2881756156403	-3.06182438435971\\
29.6881756156403	-3.06182438435971\\
30.0881756156403	-3.06182438435971\\
30.4881756156403	-3.06182438435971\\
30.8881756156403	-3.06182438435971\\
31.2881756156403	-3.06182438435971\\
31.6881756156403	-3.06182438435971\\
32.0881756156403	-3.06182438435971\\
32.4881756156403	-3.06182438435971\\
32.8881756156403	-3.06182438435971\\
33.2881756156403	-3.06182438435971\\
33.6881756156403	-3.06182438435971\\
34.0881756156403	-3.06182438435971\\
34.4881756156403	-3.06182438435971\\
34.8881756156403	-3.06182438435971\\
35.2881756156403	-3.06182438435971\\
35.6881756156403	-3.06182438435971\\
36.0881756156403	-3.06182438435971\\
36.4881756156403	-3.06182438435971\\
36.8881756156403	-3.06182438435971\\
37.2881756156403	-3.06182438435971\\
37.6881756156403	-3.06182438435971\\
38.0881756156403	-3.06182438435971\\
38.4881756156403	-3.06182438435971\\
38.8881756156403	-3.06182438435971\\
39.2881756156403	-3.06182438435971\\
39.6881756156403	-3.06182438435971\\
40.0881756156403	-3.06182438435971\\
40.4881756156403	-3.06182438435971\\
40.8881756156403	-3.06182438435971\\
41.2881756156403	-3.06182438435971\\
41.6881756156403	-3.06182438435971\\
42.0881756156403	-3.06182438435971\\
42.4881756156403	-3.06182438435971\\
42.8881756156403	-3.06182438435971\\
43.2881756156403	-3.06182438435971\\
43.6881756156403	-3.06182438435971\\
44.0881756156403	-3.06182438435971\\
44.4881756156403	-3.06182438435971\\
44.8881756156403	-3.06182438435971\\
45.2881756156403	-3.06182438435971\\
45.6881756156403	-3.06182438435971\\
46.0881756156403	-3.06182438435971\\
46.4881756156403	-3.06182438435971\\
46.8881756156403	-3.06182438435971\\
47.2881756156403	-3.06182438435971\\
47.6881756156403	-3.06182438435971\\
48.0881756156403	-3.06182438435971\\
48.4881756156403	-3.06182438435971\\
48.8881756156403	-3.06182438435971\\
49.2881756156403	-3.06182438435971\\
49.6881756156403	-3.06182438435971\\
50.0881756156403	-3.06182438435971\\
50.4881756156403	-3.06182438435971\\
50.8881756156403	-3.06182438435971\\
51.2881756156403	-3.06182438435971\\
51.6881756156403	-3.06182438435971\\
52.0881756156403	-3.06182438435971\\
52.2881756156403	-2.86182438435971\\
52.4381756156403	-2.61182438435971\\
52.5881756156403	-2.36182438435971\\
52.7381756156403	-2.11182438435971\\
52.8881756156403	-1.86182438435971\\
53.0381756156403	-1.61182438435971\\
53.1881756156403	-1.36182438435971\\
53.3381756156403	-1.11182438435971\\
53.4381756156403	-0.811824384359705\\
53.5881756156403	-0.561824384359706\\
53.7381756156403	-0.311824384359705\\
53.8881756156403	-0.0618243843597057\\
54.0381756156403	0.188175615640295\\
54.1381756156403	0.488175615640294\\
54.2881756156403	0.738175615640295\\
54.4381756156403	0.988175615640295\\
54.5381756156403	1.28817561564029\\
54.6881756156403	1.53817561564029\\
54.8381756156403	1.78817561564029\\
54.9381756156403	2.08817561564029\\
55.0881756156403	2.33817561564029\\
55.2381756156403	2.58817561564029\\
55.3381756156403	2.88817561564029\\
55.4381756156403	3.18817561564029\\
55.5881756156403	3.43817561564029\\
55.7381756156403	3.68817561564029\\
55.8381756156403	3.98817561564029\\
55.9381756156403	4.2881756156403\\
56.0381756156403	4.58817561564029\\
56.1881756156403	4.83817561564029\\
56.2881756156403	5.1381756156403\\
56.4381756156403	5.38817561564029\\
56.5381756156403	5.6881756156403\\
56.6381756156403	5.98817561564029\\
56.7381756156403	6.2881756156403\\
56.8381756156403	6.5881756156403\\
56.9381756156403	6.88817561564029\\
57.0381756156403	7.1881756156403\\
57.1381756156403	7.4881756156403\\
57.2381756156403	7.7881756156403\\
57.3381756156403	8.0881756156403\\
57.4381756156403	8.38817561564029\\
57.5381756156403	8.6881756156403\\
57.6381756156403	8.9881756156403\\
57.7381756156403	9.2881756156403\\
57.8381756156403	9.5881756156403\\
57.9381756156403	9.88817561564029\\
58.0381756156403	10.1881756156403\\
58.1381756156403	10.4881756156403\\
58.2381756156403	10.7881756156403\\
58.2881756156403	11.1381756156403\\
58.3381756156403	11.4881756156403\\
58.4381756156403	11.7881756156403\\
58.5381756156403	12.0881756156403\\
58.6381756156403	12.3881756156403\\
58.6881756156403	12.7381756156403\\
58.7381756156403	13.0881756156403\\
58.8381756156403	13.3881756156403\\
58.9381756156403	13.6881756156403\\
58.9881756156403	14.0381756156403\\
59.0381756156403	14.3881756156403\\
59.1381756156403	14.6881756156403\\
59.1881756156403	15.0381756156403\\
59.2381756156403	15.3881756156403\\
59.3381756156403	15.6881756156403\\
59.3381756156403	16.0881756156403\\
59.4381756156403	16.3881756156403\\
59.4381756156403	16.7881756156403\\
59.5381756156403	17.0881756156403\\
59.5381756156403	17.4881756156403\\
59.6381756156403	17.7881756156403\\
59.6381756156403	18.1881756156403\\
59.7381756156403	18.4881756156403\\
59.7381756156403	18.8881756156403\\
59.8381756156403	19.1881756156403\\
59.8381756156403	19.5881756156403\\
59.8381756156403	19.9881756156403\\
59.9381756156403	20.2881756156403\\
59.9381756156403	20.6881756156403\\
59.9381756156403	21.0881756156403\\
60.0381756156403	21.3881756156403\\
60.0381756156403	21.7881756156403\\
60.0381756156403	22.1881756156403\\
60.0381756156403	22.5881756156403\\
60.0381756156403	22.9881756156403\\
60.0381756156403	23.3881756156403\\
60.1381756156403	23.6881756156403\\
60.1381756156403	24.0881756156403\\
60.1381756156403	24.4881756156403\\
60.1381756156403	24.8881756156403\\
60.1381756156403	25.2881756156403\\
60.1381756156403	25.6881756156403\\
60.1381756156403	26.0881756156403\\
60.0381756156403	26.3881756156403\\
60.0381756156403	26.7881756156403\\
60.0381756156403	27.1881756156403\\
60.0381756156403	27.5881756156403\\
60.0381756156403	27.9881756156403\\
59.9881756156403	28.3381756156403\\
59.9381756156403	28.6881756156403\\
59.9381756156403	29.0881756156403\\
59.9381756156403	29.4881756156403\\
59.8381756156403	29.7881756156403\\
59.8381756156403	30.1881756156403\\
59.8381756156403	30.5881756156403\\
59.7381756156403	30.8881756156403\\
59.7381756156403	31.2881756156403\\
59.6381756156403	31.5881756156403\\
59.6381756156403	31.9881756156403\\
59.5381756156403	32.2881756156403\\
59.5381756156403	32.6881756156403\\
59.4381756156403	32.9881756156403\\
59.4381756156403	33.3881756156403\\
59.3381756156403	33.6881756156403\\
59.3381756156403	34.0881756156403\\
59.2381756156403	34.3881756156403\\
59.1381756156403	34.6881756156403\\
59.1381756156403	35.0881756156403\\
59.0381756156403	35.3881756156403\\
58.9381756156403	35.6881756156403\\
58.9381756156403	36.0881756156403\\
58.8381756156403	36.3881756156403\\
58.7381756156403	36.6881756156403\\
58.6881756156403	37.0381756156403\\
58.6381756156403	37.3881756156403\\
58.5381756156403	37.6881756156403\\
58.4381756156403	37.9881756156403\\
58.3381756156403	38.2881756156403\\
58.2881756156403	38.6381756156403\\
58.1881756156403	38.9381756156403\\
58.1381756156403	39.2881756156403\\
58.0381756156403	39.5881756156403\\
57.9381756156403	39.8881756156403\\
57.8381756156403	40.1881756156403\\
57.7381756156403	40.4881756156403\\
57.6381756156403	40.7881756156403\\
57.5381756156403	41.0881756156403\\
57.4381756156403	41.3881756156403\\
57.3381756156403	41.6881756156403\\
57.2381756156403	41.9881756156403\\
57.1381756156403	42.2881756156403\\
57.0381756156403	42.5881756156403\\
56.9381756156403	42.8881756156403\\
56.8381756156403	43.1881756156403\\
56.7381756156403	43.4881756156403\\
56.6381756156403	43.7881756156403\\
56.5381756156403	44.0881756156403\\
56.3881756156403	44.3381756156403\\
56.2881756156403	44.6381756156403\\
56.1381756156403	44.8881756156403\\
56.0381756156403	45.1881756156403\\
55.9381756156403	45.4881756156403\\
55.8381756156403	45.7881756156403\\
55.6881756156403	46.0381756156403\\
55.5381756156403	46.2881756156403\\
55.4381756156403	46.5881756156403\\
55.3381756156403	46.8881756156403\\
55.1881756156403	47.1381756156403\\
55.0381756156403	47.3881756156403\\
54.9381756156403	47.6881756156403\\
54.8381756156403	47.9881756156403\\
54.6881756156403	48.2381756156403\\
54.5381756156403	48.4881756156403\\
54.4381756156403	48.7881756156403\\
54.2881756156403	49.0381756156403\\
54.1381756156403	49.2881756156403\\
53.9881756156403	49.5381756156403\\
53.8381756156403	49.7881756156403\\
53.7381756156403	50.0881756156403\\
53.5881756156403	50.3381756156403\\
53.4381756156403	50.5881756156403\\
53.2881756156403	50.8381756156403\\
53.1381756156403	51.0881756156403\\
53.0381756156403	51.3881756156403\\
52.8381756156403	51.5881756156403\\
52.7381756156403	51.8881756156403\\
52.5381756156403	52.0881756156403\\
52.4381756156403	52.3881756156403\\
52.2381756156403	52.5881756156403\\
52.1381756156403	52.8881756156403\\
51.9381756156403	53.0881756156403\\
51.7881756156403	53.3381756156403\\
51.6381756156403	53.5881756156403\\
51.4881756156403	53.8381756156403\\
51.3381756156403	54.0881756156403\\
51.1881756156403	54.3381756156403\\
50.9881756156403	54.5381756156403\\
50.8381756156403	54.7881756156403\\
50.6881756156403	55.0381756156403\\
50.5381756156403	55.2881756156403\\
50.3381756156403	55.4881756156403\\
50.1881756156403	55.7381756156403\\
50.0381756156403	55.9881756156403\\
49.8381756156403	56.1881756156403\\
49.6881756156403	56.4381756156403\\
49.5381756156403	56.6881756156403\\
49.3381756156403	56.8881756156403\\
49.1381756156403	57.0881756156403\\
48.9881756156403	57.3381756156403\\
48.8381756156403	57.5881756156403\\
48.6381756156403	57.7881756156403\\
48.4381756156403	57.9881756156403\\
48.2881756156403	58.2381756156403\\
48.0881756156403	58.4381756156403\\
47.9381756156403	58.6881756156403\\
47.7381756156403	58.8881756156403\\
47.5381756156403	59.0881756156403\\
47.3881756156403	59.3381756156403\\
47.1881756156403	59.5381756156403\\
46.9881756156403	59.7381756156403\\
46.8381756156403	59.9881756156403\\
46.6381756156403	60.1881756156403\\
46.4381756156403	60.3881756156403\\
46.2381756156403	60.5881756156403\\
46.0381756156403	60.7881756156403\\
45.8881756156403	61.0381756156403\\
45.6881756156403	61.2381756156403\\
45.4881756156403	61.4381756156403\\
45.2881756156403	61.6381756156403\\
45.0881756156403	61.8381756156403\\
44.8881756156403	62.0381756156403\\
44.6881756156403	62.2381756156403\\
44.4881756156403	62.4381756156403\\
44.2881756156403	62.6381756156403\\
44.0881756156403	62.8381756156403\\
43.8881756156403	63.0381756156403\\
43.6881756156403	63.2381756156403\\
43.4881756156403	63.4381756156403\\
43.2881756156403	63.6381756156403\\
43.0381756156403	63.7881756156403\\
42.8381756156403	63.9881756156403\\
42.6381756156403	64.1881756156403\\
42.4381756156403	64.3881756156403\\
42.2381756156403	64.5881756156403\\
41.9881756156403	64.7381756156403\\
41.7881756156403	64.9381756156403\\
41.5881756156403	65.1381756156403\\
41.3881756156403	65.3381756156403\\
41.1381756156403	65.4881756156403\\
40.9381756156403	65.6881756156403\\
40.6881756156403	65.8381756156403\\
40.4881756156403	66.0381756156403\\
40.2881756156403	66.2381756156403\\
40.0381756156403	66.3881756156403\\
39.8381756156403	66.5881756156403\\
39.5881756156403	66.7381756156403\\
39.3881756156403	66.9381756156403\\
39.1381756156403	67.0881756156403\\
38.8881756156403	67.2381756156403\\
38.6881756156403	67.4381756156403\\
38.4381756156403	67.5881756156403\\
38.2381756156403	67.7881756156403\\
37.9881756156403	67.9381756156403\\
37.7381756156403	68.0881756156403\\
37.5381756156403	68.2881756156403\\
37.2881756156403	68.4381756156403\\
37.0381756156403	68.5881756156403\\
36.7881756156403	68.7381756156403\\
36.5881756156403	68.9381756156403\\
36.3381756156403	69.0881756156403\\
36.0881756156403	69.2381756156403\\
35.8381756156403	69.3881756156403\\
35.5881756156403	69.5381756156403\\
35.3881756156403	69.7381756156403\\
35.0881756156403	69.8381756156403\\
34.8881756156403	70.0381756156403\\
34.6381756156403	70.1881756156403\\
34.3881756156403	70.3381756156403\\
34.1381756156403	70.4881756156403\\
33.8881756156403	70.6381756156403\\
33.5881756156403	70.7381756156403\\
33.3881756156403	70.9381756156403\\
33.0881756156403	71.0381756156403\\
32.8381756156403	71.1881756156403\\
32.5881756156403	71.3381756156403\\
32.3381756156403	71.4881756156403\\
32.0881756156403	71.6381756156403\\
31.7881756156403	71.7381756156403\\
31.5381756156403	71.8881756156403\\
31.2881756156403	72.0381756156403\\
30.9881756156403	72.1381756156403\\
30.7381756156403	72.2881756156403\\
30.4881756156403	72.4381756156403\\
30.1881756156403	72.5381756156403\\
29.9381756156403	72.6881756156403\\
29.6881756156403	72.8381756156403\\
29.3881756156403	72.9381756156403\\
29.1381756156403	73.0881756156403\\
28.8881756156403	73.2381756156403\\
28.5881756156403	73.3381756156403\\
28.2881756156403	73.4381756156403\\
27.9881756156403	73.5381756156403\\
27.7381756156403	73.6881756156403\\
27.4881756156403	73.8381756156403\\
27.1881756156403	73.9381756156403\\
26.8881756156403	74.0381756156403\\
26.5881756156403	74.1381756156403\\
26.2881756156403	74.2381756156403\\
26.0381756156403	74.3881756156403\\
25.7381756156403	74.4881756156403\\
25.4381756156403	74.5881756156403\\
25.1881756156403	74.7381756156403\\
24.8881756156403	74.8381756156403\\
24.5881756156403	74.9381756156403\\
24.2881756156403	75.0381756156403\\
23.9881756156403	75.1381756156403\\
23.6881756156403	75.2381756156403\\
23.3881756156403	75.3381756156403\\
23.0881756156403	75.4381756156403\\
22.7881756156403	75.5381756156403\\
22.4881756156403	75.6381756156403\\
22.1381756156403	75.6881756156403\\
21.8381756156403	75.7881756156403\\
21.4881756156403	75.8381756156403\\
21.1881756156403	75.9381756156403\\
20.8881756156403	76.0381756156403\\
20.5881756156403	76.1381756156403\\
20.2881756156403	76.2381756156403\\
19.9381756156403	76.2881756156403\\
19.5881756156403	76.3381756156403\\
19.2881756156403	76.4381756156403\\
18.9881756156403	76.5381756156403\\
18.6881756156403	76.6381756156403\\
18.2881756156403	76.6381756156403\\
17.9881756156403	76.7381756156403\\
17.6881756156403	76.8381756156403\\
17.2881756156403	76.8381756156403\\
16.9881756156403	76.9381756156403\\
16.6881756156403	77.0381756156403\\
16.2881756156403	77.0381756156403\\
15.9881756156403	77.1381756156403\\
15.6381756156403	77.1881756156403\\
15.2881756156403	77.2381756156403\\
14.9381756156403	77.2881756156403\\
14.5881756156403	77.3381756156403\\
14.2381756156403	77.3881756156403\\
13.8881756156403	77.4381756156403\\
13.5381756156403	77.4881756156403\\
13.1881756156403	77.5381756156403\\
12.7881756156403	77.5381756156403\\
12.4881756156403	77.6381756156403\\
12.0881756156403	77.6381756156403\\
11.6881756156403	77.6381756156403\\
11.3881756156403	77.7381756156403\\
10.9881756156403	77.7381756156403\\
10.5881756156403	77.7381756156403\\
10.1881756156403	77.7381756156403\\
9.88817561564029	77.8381756156403\\
9.4881756156403	77.8381756156403\\
9.0881756156403	77.8381756156403\\
8.6881756156403	77.8381756156403\\
8.2881756156403	77.8381756156403\\
7.88817561564029	77.8381756156403\\
7.4881756156403	77.8381756156403\\
7.0881756156403	77.8381756156403\\
6.6881756156403	77.8381756156403\\
6.2881756156403	77.8381756156403\\
5.88817561564029	77.8381756156403\\
5.48817561564029	77.8381756156403\\
5.0881756156403	77.8381756156403\\
4.6881756156403	77.8381756156403\\
4.2881756156403	77.8381756156403\\
3.98817561564029	77.7381756156403\\
3.58817561564029	77.7381756156403\\
3.18817561564029	77.7381756156403\\
2.78817561564029	77.7381756156403\\
2.48817561564029	77.6381756156403\\
2.08817561564029	77.6381756156403\\
1.68817561564029	77.6381756156403\\
1.38817561564029	77.5381756156403\\
0.988175615640295	77.5381756156403\\
0.638175615640294	77.4881756156403\\
0.288175615640295	77.4381756156403\\
-0.0618243843597057	77.3881756156403\\
-0.411824384359706	77.3381756156403\\
-0.761824384359705	77.2881756156403\\
-1.11182438435971	77.2381756156403\\
-1.46182438435971	77.1881756156403\\
-1.81182438435971	77.1381756156403\\
-2.11182438435971	77.0381756156403\\
-2.51182438435971	77.0381756156403\\
-2.81182438435971	76.9381756156403\\
-3.06182438435971	76.7881756156403\\
-3.06182438435971	76.3881756156403\\
-3.06182438435971	75.9881756156403\\
-3.06182438435971	75.5881756156403\\
-3.06182438435971	75.1881756156403\\
-3.06182438435971	74.7881756156403\\
-3.06182438435971	74.3881756156403\\
-3.06182438435971	73.9881756156403\\
-3.06182438435971	73.5881756156403\\
-3.06182438435971	73.1881756156403\\
-3.06182438435971	72.7881756156403\\
-3.06182438435971	72.3881756156403\\
-3.06182438435971	71.9881756156403\\
-3.06182438435971	71.5881756156403\\
-3.06182438435971	71.1881756156403\\
-3.06182438435971	70.7881756156403\\
-3.06182438435971	70.3881756156403\\
-3.06182438435971	69.9881756156403\\
-3.06182438435971	69.5881756156403\\
-3.06182438435971	69.1881756156403\\
-3.06182438435971	68.7881756156403\\
-3.06182438435971	68.3881756156403\\
-3.06182438435971	67.9881756156403\\
-3.06182438435971	67.5881756156403\\
-3.06182438435971	67.1881756156403\\
-3.06182438435971	66.7881756156403\\
-3.06182438435971	66.3881756156403\\
-3.06182438435971	65.9881756156403\\
-3.06182438435971	65.5881756156403\\
-3.06182438435971	65.1881756156403\\
-3.06182438435971	64.7881756156403\\
-3.06182438435971	64.3881756156403\\
-3.06182438435971	63.9881756156403\\
-3.06182438435971	63.5881756156403\\
-3.06182438435971	63.1881756156403\\
-3.06182438435971	62.7881756156403\\
-3.06182438435971	62.3881756156403\\
-3.06182438435971	61.9881756156403\\
-3.06182438435971	61.5881756156403\\
-3.06182438435971	61.1881756156403\\
-3.06182438435971	60.7881756156403\\
-3.06182438435971	60.3881756156403\\
-3.06182438435971	59.9881756156403\\
-3.06182438435971	59.5881756156403\\
-3.06182438435971	59.1881756156403\\
-3.06182438435971	58.7881756156403\\
-3.06182438435971	58.3881756156403\\
-3.06182438435971	57.9881756156403\\
-3.06182438435971	57.5881756156403\\
-3.06182438435971	57.1881756156403\\
-3.06182438435971	56.7881756156403\\
-3.06182438435971	56.3881756156403\\
-3.06182438435971	55.9881756156403\\
-3.06182438435971	55.5881756156403\\
-3.06182438435971	55.1881756156403\\
-3.06182438435971	54.7881756156403\\
-3.06182438435971	54.3881756156403\\
-3.06182438435971	53.9881756156403\\
-3.06182438435971	53.5881756156403\\
-3.06182438435971	53.1881756156403\\
-3.06182438435971	52.7881756156403\\
-3.06182438435971	52.3881756156403\\
-3.06182438435971	51.9881756156403\\
-3.06182438435971	51.5881756156403\\
-3.06182438435971	51.1881756156403\\
-3.06182438435971	50.7881756156403\\
-3.06182438435971	50.3881756156403\\
-3.06182438435971	49.9881756156403\\
-3.06182438435971	49.5881756156403\\
-3.06182438435971	49.1881756156403\\
-3.06182438435971	48.7881756156403\\
-3.06182438435971	48.3881756156403\\
-3.06182438435971	47.9881756156403\\
-3.06182438435971	47.5881756156403\\
-3.06182438435971	47.1881756156403\\
-3.06182438435971	46.7881756156403\\
-3.06182438435971	46.3881756156403\\
-3.06182438435971	45.9881756156403\\
-3.06182438435971	45.5881756156403\\
-3.06182438435971	45.1881756156403\\
-3.06182438435971	44.7881756156403\\
-3.06182438435971	44.3881756156403\\
-3.06182438435971	43.9881756156403\\
-3.06182438435971	43.5881756156403\\
-3.06182438435971	43.1881756156403\\
-3.06182438435971	42.7881756156403\\
-3.06182438435971	42.3881756156403\\
-3.06182438435971	41.9881756156403\\
-3.06182438435971	41.5881756156403\\
-3.06182438435971	41.1881756156403\\
-3.06182438435971	40.7881756156403\\
-3.06182438435971	40.3881756156403\\
-3.06182438435971	39.9881756156403\\
-3.06182438435971	39.5881756156403\\
-3.06182438435971	39.1881756156403\\
-3.06182438435971	38.7881756156403\\
-3.06182438435971	38.3881756156403\\
-3.06182438435971	37.9881756156403\\
-3.06182438435971	37.5881756156403\\
-3.06182438435971	37.1881756156403\\
-3.06182438435971	36.7881756156403\\
-3.06182438435971	36.3881756156403\\
-3.06182438435971	35.9881756156403\\
-3.06182438435971	35.5881756156403\\
-3.06182438435971	35.1881756156403\\
-3.06182438435971	34.7881756156403\\
-3.06182438435971	34.3881756156403\\
-3.06182438435971	33.9881756156403\\
-3.06182438435971	33.5881756156403\\
-3.06182438435971	33.1881756156403\\
-3.06182438435971	32.7881756156403\\
-3.06182438435971	32.3881756156403\\
-3.06182438435971	31.9881756156403\\
-3.06182438435971	31.5881756156403\\
-3.06182438435971	31.1881756156403\\
-3.06182438435971	30.7881756156403\\
-3.06182438435971	30.3881756156403\\
-3.06182438435971	29.9881756156403\\
-3.06182438435971	29.5881756156403\\
-3.06182438435971	29.1881756156403\\
-3.06182438435971	28.7881756156403\\
-3.06182438435971	28.3881756156403\\
-3.06182438435971	27.9881756156403\\
-3.06182438435971	27.5881756156403\\
-3.06182438435971	27.1881756156403\\
-3.06182438435971	26.7881756156403\\
-3.06182438435971	26.3881756156403\\
-3.06182438435971	25.9881756156403\\
-3.06182438435971	25.5881756156403\\
-3.06182438435971	25.1881756156403\\
-3.06182438435971	24.7881756156403\\
-3.06182438435971	24.3881756156403\\
-3.06182438435971	23.9881756156403\\
-3.06182438435971	23.5881756156403\\
-3.06182438435971	23.1881756156403\\
-3.06182438435971	22.7881756156403\\
-3.06182438435971	22.3881756156403\\
-3.06182438435971	21.9881756156403\\
-3.06182438435971	21.5881756156403\\
-3.06182438435971	21.1881756156403\\
-3.06182438435971	20.7881756156403\\
-3.06182438435971	20.3881756156403\\
-3.06182438435971	19.9881756156403\\
-3.06182438435971	19.5881756156403\\
-3.06182438435971	19.1881756156403\\
-3.06182438435971	18.7881756156403\\
-3.06182438435971	18.3881756156403\\
-3.06182438435971	17.9881756156403\\
-3.06182438435971	17.5881756156403\\
-3.06182438435971	17.1881756156403\\
-3.06182438435971	16.7881756156403\\
-3.06182438435971	16.3881756156403\\
-3.06182438435971	15.9881756156403\\
-3.06182438435971	15.5881756156403\\
-3.06182438435971	15.1881756156403\\
-3.06182438435971	14.7881756156403\\
-3.06182438435971	14.3881756156403\\
-3.06182438435971	13.9881756156403\\
-3.06182438435971	13.5881756156403\\
-3.06182438435971	13.1881756156403\\
-3.06182438435971	12.7881756156403\\
-3.06182438435971	12.3881756156403\\
-3.06182438435971	11.9881756156403\\
-3.06182438435971	11.5881756156403\\
-3.06182438435971	11.1881756156403\\
-3.06182438435971	10.7881756156403\\
-3.06182438435971	10.3881756156403\\
-3.06182438435971	9.9881756156403\\
-3.06182438435971	9.5881756156403\\
-3.06182438435971	9.1881756156403\\
-3.06182438435971	8.7881756156403\\
-3.06182438435971	8.38817561564029\\
-3.06182438435971	7.9881756156403\\
-3.06182438435971	7.5881756156403\\
-3.06182438435971	7.1881756156403\\
-3.06182438435971	6.7881756156403\\
-3.06182438435971	6.38817561564029\\
-3.06182438435971	5.98817561564029\\
-3.06182438435971	5.5881756156403\\
-3.06182438435971	5.1881756156403\\
-3.06182438435971	4.7881756156403\\
-3.06182438435971	4.38817561564029\\
-3.06182438435971	3.98817561564029\\
-3.06182438435971	3.58817561564029\\
-3.06182438435971	3.18817561564029\\
-3.06182438435971	2.78817561564029\\
-3.06182438435971	2.38817561564029\\
-3.06182438435971	1.98817561564029\\
-3.06182438435971	1.58817561564029\\
-3.06182438435971	1.18817561564029\\
-3.06182438435971	0.788175615640295\\
-3.06182438435971	0.388175615640294\\
-3.06182438435971	-0.0118243843597057\\
-3.06182438435971	-0.411824384359706\\
-3.06182438435971	-0.811824384359705\\
-3.06182438435971	-1.21182438435971\\
-3.06182438435971	-1.61182438435971\\
-3.06182438435971	-2.01182438435971\\
-3.06182438435971	-2.41182438435971\\
-3.06182438435971	-2.81182438435971\\
-3.06182438435971	-3.01182438435971\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor7, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
65.1381756156403	55.7881756156403\\
65.4881756156403	55.7381756156403\\
65.8881756156403	55.7381756156403\\
66.2881756156403	55.7381756156403\\
66.6881756156403	55.7381756156403\\
67.0881756156403	55.7381756156403\\
67.4881756156403	55.7381756156403\\
67.8881756156403	55.7381756156403\\
68.2881756156403	55.7381756156403\\
68.6881756156403	55.7381756156403\\
68.9881756156403	55.8381756156403\\
69.3881756156403	55.8381756156403\\
69.7881756156403	55.8381756156403\\
70.0881756156403	55.9381756156403\\
70.4881756156403	55.9381756156403\\
70.7881756156403	56.0381756156403\\
71.1881756156403	56.0381756156403\\
71.4881756156403	56.1381756156403\\
71.8881756156403	56.1381756156403\\
72.1881756156403	56.2381756156403\\
72.4881756156403	56.3381756156403\\
72.8381756156403	56.3881756156403\\
73.1881756156403	56.4381756156403\\
73.4881756156403	56.5381756156403\\
73.7881756156403	56.6381756156403\\
74.0881756156403	56.7381756156403\\
74.3881756156403	56.8381756156403\\
74.6881756156403	56.9381756156403\\
74.9881756156403	57.0381756156403\\
75.2881756156403	57.1381756156403\\
75.5881756156403	57.2381756156403\\
75.8881756156403	57.3381756156403\\
76.1881756156403	57.4381756156403\\
76.4881756156403	57.5381756156403\\
76.7881756156403	57.6381756156403\\
77.0881756156403	57.7381756156403\\
77.3381756156403	57.8881756156403\\
77.5881756156403	58.0381756156403\\
77.8881756156403	58.1381756156403\\
78.1881756156403	58.2381756156403\\
78.4381756156403	58.3881756156403\\
78.6881756156403	58.5381756156403\\
78.9881756156403	58.6381756156403\\
79.2381756156403	58.7881756156403\\
79.4881756156403	58.9381756156403\\
79.7381756156403	59.0881756156403\\
79.9881756156403	59.2381756156403\\
80.2381756156403	59.3881756156403\\
80.4881756156403	59.5381756156403\\
80.7381756156403	59.6881756156403\\
80.9881756156403	59.8381756156403\\
81.2381756156403	59.9881756156403\\
81.4881756156403	60.1381756156403\\
81.6881756156403	60.3381756156403\\
81.9381756156403	60.4881756156403\\
82.1881756156403	60.6381756156403\\
82.3881756156403	60.8381756156403\\
82.6381756156403	60.9881756156403\\
82.8381756156403	61.1881756156403\\
83.0881756156403	61.3381756156403\\
83.2881756156403	61.5381756156403\\
83.5381756156403	61.6881756156403\\
83.7381756156403	61.8881756156403\\
83.9381756156403	62.0881756156403\\
84.1881756156403	62.2381756156403\\
84.3881756156403	62.4381756156403\\
84.5881756156403	62.6381756156403\\
84.7881756156403	62.8381756156403\\
84.9881756156403	63.0381756156403\\
85.1881756156403	63.2381756156403\\
85.3881756156403	63.4381756156403\\
85.5881756156403	63.6381756156403\\
85.7881756156403	63.8381756156403\\
85.9881756156403	64.0381756156403\\
86.1881756156403	64.2381756156403\\
86.3381756156403	64.4881756156403\\
86.5381756156403	64.6881756156403\\
86.5381756156403	64.8881756156403\\
86.2881756156403	65.0381756156403\\
86.0881756156403	65.2381756156403\\
85.8881756156403	65.4381756156403\\
85.6381756156403	65.5881756156403\\
85.4381756156403	65.7881756156403\\
85.1881756156403	65.9381756156403\\
84.9881756156403	66.1381756156403\\
84.7381756156403	66.2881756156403\\
84.5381756156403	66.4881756156403\\
84.2881756156403	66.6381756156403\\
84.0881756156403	66.8381756156403\\
83.8381756156403	66.9881756156403\\
83.5881756156403	67.1381756156403\\
83.3881756156403	67.3381756156403\\
83.1381756156403	67.4881756156403\\
82.8881756156403	67.6381756156403\\
82.6881756156403	67.8381756156403\\
82.4381756156403	67.9881756156403\\
82.1881756156403	68.1381756156403\\
81.9881756156403	68.3381756156403\\
81.7381756156403	68.4881756156403\\
81.4881756156403	68.6381756156403\\
81.2381756156403	68.7881756156403\\
80.9881756156403	68.9381756156403\\
80.7381756156403	69.0881756156403\\
80.4881756156403	69.2381756156403\\
80.2881756156403	69.4381756156403\\
79.9881756156403	69.5381756156403\\
79.7881756156403	69.7381756156403\\
79.4881756156403	69.8381756156403\\
79.2881756156403	70.0381756156403\\
78.9881756156403	70.1381756156403\\
78.7381756156403	70.2881756156403\\
78.4881756156403	70.4381756156403\\
78.2381756156403	70.5881756156403\\
77.9881756156403	70.7381756156403\\
77.7381756156403	70.8881756156403\\
77.4881756156403	71.0381756156403\\
77.1881756156403	71.1381756156403\\
76.9381756156403	71.2881756156403\\
76.6881756156403	71.4381756156403\\
76.3881756156403	71.5381756156403\\
76.1381756156403	71.6881756156403\\
75.8881756156403	71.8381756156403\\
75.5881756156403	71.9381756156403\\
75.3381756156403	72.0881756156403\\
75.0881756156403	72.2381756156403\\
74.7881756156403	72.3381756156403\\
74.5381756156403	72.4881756156403\\
74.2381756156403	72.5881756156403\\
73.9881756156403	72.7381756156403\\
73.6881756156403	72.8381756156403\\
73.3881756156403	72.9381756156403\\
73.1381756156403	73.0881756156403\\
72.8881756156403	73.2381756156403\\
72.5881756156403	73.3381756156403\\
72.2881756156403	73.4381756156403\\
71.9881756156403	73.5381756156403\\
71.6881756156403	73.6381756156403\\
71.4381756156403	73.7881756156403\\
71.1381756156403	73.8881756156403\\
70.8381756156403	73.9881756156403\\
70.5881756156403	74.1381756156403\\
70.2881756156403	74.2381756156403\\
69.9881756156403	74.3381756156403\\
69.6881756156403	74.4381756156403\\
69.3881756156403	74.5381756156403\\
69.0881756156403	74.6381756156403\\
68.7881756156403	74.7381756156403\\
68.4881756156403	74.8381756156403\\
68.1881756156403	74.9381756156403\\
67.8881756156403	75.0381756156403\\
67.5381756156403	75.0881756156403\\
67.2381756156403	75.1881756156403\\
66.8881756156403	75.2381756156403\\
66.5881756156403	75.3381756156403\\
66.2881756156403	75.4381756156403\\
65.9881756156403	75.5381756156403\\
65.6881756156403	75.6381756156403\\
65.3381756156403	75.6881756156403\\
64.9881756156403	75.7381756156403\\
64.6881756156403	75.8381756156403\\
64.3881756156403	75.9381756156403\\
64.0881756156403	76.0381756156403\\
63.6881756156403	76.0381756156403\\
63.3881756156403	76.1381756156403\\
63.0881756156403	76.2381756156403\\
62.7381756156403	76.2881756156403\\
62.3881756156403	76.3381756156403\\
62.0881756156403	76.4381756156403\\
61.6881756156403	76.4381756156403\\
61.3881756156403	76.5381756156403\\
61.0381756156403	76.5881756156403\\
60.6881756156403	76.6381756156403\\
60.3881756156403	76.7381756156403\\
59.9881756156403	76.7381756156403\\
59.6881756156403	76.8381756156403\\
59.2881756156403	76.8381756156403\\
58.9381756156403	76.8881756156403\\
58.5881756156403	76.9381756156403\\
58.1881756156403	76.9381756156403\\
57.8881756156403	77.0381756156403\\
57.4881756156403	77.0381756156403\\
57.0881756156403	77.0381756156403\\
56.7881756156403	77.1381756156403\\
56.3881756156403	77.1381756156403\\
55.9881756156403	77.1381756156403\\
55.6881756156403	77.2381756156403\\
55.2881756156403	77.2381756156403\\
54.8881756156403	77.2381756156403\\
54.4881756156403	77.2381756156403\\
54.0881756156403	77.2381756156403\\
53.6881756156403	77.2381756156403\\
53.2881756156403	77.2381756156403\\
52.9381756156403	77.2881756156403\\
52.5881756156403	77.3381756156403\\
52.1881756156403	77.3381756156403\\
51.8881756156403	77.2381756156403\\
51.4881756156403	77.2381756156403\\
51.0881756156403	77.2381756156403\\
50.6881756156403	77.2381756156403\\
50.2881756156403	77.2381756156403\\
49.8881756156403	77.2381756156403\\
49.4881756156403	77.2381756156403\\
49.1381756156403	77.1881756156403\\
48.7881756156403	77.1381756156403\\
48.3881756156403	77.1381756156403\\
47.9881756156403	77.1381756156403\\
47.6881756156403	77.0381756156403\\
47.2881756156403	77.0381756156403\\
46.8881756156403	77.0381756156403\\
46.5881756156403	76.9381756156403\\
46.1881756156403	76.9381756156403\\
45.8881756156403	76.8381756156403\\
45.4881756156403	76.8381756156403\\
45.1381756156403	76.7881756156403\\
44.7881756156403	76.7381756156403\\
44.4381756156403	76.6881756156403\\
44.0881756156403	76.6381756156403\\
43.7881756156403	76.5381756156403\\
43.3881756156403	76.5381756156403\\
43.0881756156403	76.4381756156403\\
42.7381756156403	76.3881756156403\\
42.3881756156403	76.3381756156403\\
42.0881756156403	76.2381756156403\\
41.7381756156403	76.1881756156403\\
41.8381756156403	75.8881756156403\\
41.8381756156403	75.4881756156403\\
41.9381756156403	75.1881756156403\\
42.0381756156403	74.8881756156403\\
42.1381756156403	74.5881756156403\\
42.2381756156403	74.2881756156403\\
42.3381756156403	73.9881756156403\\
42.3881756156403	73.6381756156403\\
42.4881756156403	73.3381756156403\\
42.5881756156403	73.0381756156403\\
42.7381756156403	72.7881756156403\\
42.8381756156403	72.4881756156403\\
42.9381756156403	72.1881756156403\\
43.0381756156403	71.8881756156403\\
43.1381756156403	71.5881756156403\\
43.2381756156403	71.2881756156403\\
43.3881756156403	71.0381756156403\\
43.5381756156403	70.7881756156403\\
43.6381756156403	70.4881756156403\\
43.7881756156403	70.2381756156403\\
43.9381756156403	69.9881756156403\\
44.0381756156403	69.6881756156403\\
44.1881756156403	69.4381756156403\\
44.3381756156403	69.1881756156403\\
44.4381756156403	68.8881756156403\\
44.6381756156403	68.6881756156403\\
44.7381756156403	68.3881756156403\\
44.8881756156403	68.1381756156403\\
45.0381756156403	67.8881756156403\\
45.2381756156403	67.6881756156403\\
45.3381756156403	67.3881756156403\\
45.5381756156403	67.1881756156403\\
45.6881756156403	66.9381756156403\\
45.8381756156403	66.6881756156403\\
46.0381756156403	66.4881756156403\\
46.1881756156403	66.2381756156403\\
46.3381756156403	65.9881756156403\\
46.5381756156403	65.7881756156403\\
46.6881756156403	65.5381756156403\\
46.8881756156403	65.3381756156403\\
47.0381756156403	65.0881756156403\\
47.2381756156403	64.8881756156403\\
47.4381756156403	64.6881756156403\\
47.6381756156403	64.4881756156403\\
47.7881756156403	64.2381756156403\\
47.9881756156403	64.0381756156403\\
48.1881756156403	63.8381756156403\\
48.3881756156403	63.6381756156403\\
48.5881756156403	63.4381756156403\\
48.7881756156403	63.2381756156403\\
48.9881756156403	63.0381756156403\\
49.1881756156403	62.8381756156403\\
49.3881756156403	62.6381756156403\\
49.5881756156403	62.4381756156403\\
49.7881756156403	62.2381756156403\\
50.0381756156403	62.0881756156403\\
50.2381756156403	61.8881756156403\\
50.4381756156403	61.6881756156403\\
50.6881756156403	61.5381756156403\\
50.8881756156403	61.3381756156403\\
51.1381756156403	61.1881756156403\\
51.3381756156403	60.9881756156403\\
51.5881756156403	60.8381756156403\\
51.7881756156403	60.6381756156403\\
52.0381756156403	60.4881756156403\\
52.2881756156403	60.3381756156403\\
52.4881756156403	60.1381756156403\\
52.7381756156403	59.9881756156403\\
52.9881756156403	59.8381756156403\\
53.2381756156403	59.6881756156403\\
53.4881756156403	59.5381756156403\\
53.7381756156403	59.3881756156403\\
53.9881756156403	59.2381756156403\\
54.2381756156403	59.0881756156403\\
54.4881756156403	58.9381756156403\\
54.7381756156403	58.7881756156403\\
54.9881756156403	58.6381756156403\\
55.2881756156403	58.5381756156403\\
55.5381756156403	58.3881756156403\\
55.7881756156403	58.2381756156403\\
56.0881756156403	58.1381756156403\\
56.3881756156403	58.0381756156403\\
56.6381756156403	57.8881756156403\\
56.8881756156403	57.7381756156403\\
57.1881756156403	57.6381756156403\\
57.4881756156403	57.5381756156403\\
57.7881756156403	57.4381756156403\\
58.0881756156403	57.3381756156403\\
58.3881756156403	57.2381756156403\\
58.6881756156403	57.1381756156403\\
58.9881756156403	57.0381756156403\\
59.2881756156403	56.9381756156403\\
59.5881756156403	56.8381756156403\\
59.8881756156403	56.7381756156403\\
60.1881756156403	56.6381756156403\\
60.4881756156403	56.5381756156403\\
60.7881756156403	56.4381756156403\\
61.1381756156403	56.3881756156403\\
61.4881756156403	56.3381756156403\\
61.7881756156403	56.2381756156403\\
62.1381756156403	56.1881756156403\\
62.4881756156403	56.1381756156403\\
62.7881756156403	56.0381756156403\\
63.1881756156403	56.0381756156403\\
63.4881756156403	55.9381756156403\\
63.8881756156403	55.9381756156403\\
64.1881756156403	55.8381756156403\\
64.5881756156403	55.8381756156403\\
64.9881756156403	55.8381756156403\\
65.1381756156403	55.7881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor8, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-3.06182438435971	-3.01182438435971\\
-2.71182438435971	-3.06182438435971\\
-2.31182438435971	-3.06182438435971\\
-1.91182438435971	-3.06182438435971\\
-1.51182438435971	-3.06182438435971\\
-1.11182438435971	-3.06182438435971\\
-0.711824384359705	-3.06182438435971\\
-0.311824384359705	-3.06182438435971\\
0.0881756156402944	-3.06182438435971\\
0.488175615640294	-3.06182438435971\\
0.888175615640294	-3.06182438435971\\
1.28817561564029	-3.06182438435971\\
1.68817561564029	-3.06182438435971\\
2.08817561564029	-3.06182438435971\\
2.48817561564029	-3.06182438435971\\
2.88817561564029	-3.06182438435971\\
3.28817561564029	-3.06182438435971\\
3.68817561564029	-3.06182438435971\\
4.08817561564029	-3.06182438435971\\
4.48817561564029	-3.06182438435971\\
4.88817561564029	-3.06182438435971\\
5.2881756156403	-3.06182438435971\\
5.6881756156403	-3.06182438435971\\
6.0881756156403	-3.06182438435971\\
6.4881756156403	-3.06182438435971\\
6.88817561564029	-3.06182438435971\\
7.2881756156403	-3.06182438435971\\
7.6881756156403	-3.06182438435971\\
8.0881756156403	-3.06182438435971\\
8.4881756156403	-3.06182438435971\\
8.88817561564029	-3.06182438435971\\
9.2881756156403	-3.06182438435971\\
9.6881756156403	-3.06182438435971\\
10.0881756156403	-3.06182438435971\\
10.4881756156403	-3.06182438435971\\
10.8881756156403	-3.06182438435971\\
11.2881756156403	-3.06182438435971\\
11.6881756156403	-3.06182438435971\\
12.0881756156403	-3.06182438435971\\
12.4881756156403	-3.06182438435971\\
12.8881756156403	-3.06182438435971\\
13.2881756156403	-3.06182438435971\\
13.6881756156403	-3.06182438435971\\
14.0881756156403	-3.06182438435971\\
14.4881756156403	-3.06182438435971\\
14.8881756156403	-3.06182438435971\\
15.2881756156403	-3.06182438435971\\
15.6881756156403	-3.06182438435971\\
16.0881756156403	-3.06182438435971\\
16.4881756156403	-3.06182438435971\\
16.8881756156403	-3.06182438435971\\
17.2881756156403	-3.06182438435971\\
17.6881756156403	-3.06182438435971\\
18.0881756156403	-3.06182438435971\\
18.4881756156403	-3.06182438435971\\
18.8881756156403	-3.06182438435971\\
19.2881756156403	-3.06182438435971\\
19.6881756156403	-3.06182438435971\\
20.0881756156403	-3.06182438435971\\
20.4881756156403	-3.06182438435971\\
20.8881756156403	-3.06182438435971\\
21.2881756156403	-3.06182438435971\\
21.6881756156403	-3.06182438435971\\
22.0881756156403	-3.06182438435971\\
22.4881756156403	-3.06182438435971\\
22.8881756156403	-3.06182438435971\\
23.2881756156403	-3.06182438435971\\
23.6881756156403	-3.06182438435971\\
24.0881756156403	-3.06182438435971\\
24.4881756156403	-3.06182438435971\\
24.8881756156403	-3.06182438435971\\
25.2881756156403	-3.06182438435971\\
25.6881756156403	-3.06182438435971\\
26.0881756156403	-3.06182438435971\\
26.4881756156403	-3.06182438435971\\
26.8881756156403	-3.06182438435971\\
27.2881756156403	-3.06182438435971\\
27.6881756156403	-3.06182438435971\\
28.0881756156403	-3.06182438435971\\
28.4881756156403	-3.06182438435971\\
28.8881756156403	-3.06182438435971\\
29.2881756156403	-3.06182438435971\\
29.6881756156403	-3.06182438435971\\
30.0881756156403	-3.06182438435971\\
30.4881756156403	-3.06182438435971\\
30.8881756156403	-3.06182438435971\\
31.2881756156403	-3.06182438435971\\
31.6881756156403	-3.06182438435971\\
32.0881756156403	-3.06182438435971\\
32.4881756156403	-3.06182438435971\\
32.8881756156403	-3.06182438435971\\
33.2881756156403	-3.06182438435971\\
33.6881756156403	-3.06182438435971\\
34.0881756156403	-3.06182438435971\\
34.4881756156403	-3.06182438435971\\
34.8881756156403	-3.06182438435971\\
35.2881756156403	-3.06182438435971\\
35.6881756156403	-3.06182438435971\\
36.0881756156403	-3.06182438435971\\
36.4881756156403	-3.06182438435971\\
36.8881756156403	-3.06182438435971\\
37.2881756156403	-3.06182438435971\\
37.6881756156403	-3.06182438435971\\
38.0881756156403	-3.06182438435971\\
38.4881756156403	-3.06182438435971\\
38.8881756156403	-3.06182438435971\\
39.2881756156403	-3.06182438435971\\
39.6881756156403	-3.06182438435971\\
40.0881756156403	-3.06182438435971\\
40.4881756156403	-3.06182438435971\\
40.8881756156403	-3.06182438435971\\
41.2881756156403	-3.06182438435971\\
41.6881756156403	-3.06182438435971\\
42.0881756156403	-3.06182438435971\\
42.4881756156403	-3.06182438435971\\
42.8881756156403	-3.06182438435971\\
43.2881756156403	-3.06182438435971\\
43.6881756156403	-3.06182438435971\\
44.0881756156403	-3.06182438435971\\
44.4881756156403	-3.06182438435971\\
44.8881756156403	-3.06182438435971\\
45.2881756156403	-3.06182438435971\\
45.6881756156403	-3.06182438435971\\
46.0881756156403	-3.06182438435971\\
46.4881756156403	-3.06182438435971\\
46.8881756156403	-3.06182438435971\\
47.2881756156403	-3.06182438435971\\
47.6881756156403	-3.06182438435971\\
48.0881756156403	-3.06182438435971\\
48.4881756156403	-3.06182438435971\\
48.8881756156403	-3.06182438435971\\
49.2881756156403	-3.06182438435971\\
49.6881756156403	-3.06182438435971\\
50.0881756156403	-3.06182438435971\\
50.4881756156403	-3.06182438435971\\
50.8881756156403	-3.06182438435971\\
51.2881756156403	-3.06182438435971\\
51.6881756156403	-3.06182438435971\\
52.0881756156403	-3.06182438435971\\
52.4881756156403	-3.06182438435971\\
52.8881756156403	-3.06182438435971\\
53.2881756156403	-3.06182438435971\\
53.6881756156403	-3.06182438435971\\
54.0881756156403	-3.06182438435971\\
54.4881756156403	-3.06182438435971\\
54.8881756156403	-3.06182438435971\\
55.2881756156403	-3.06182438435971\\
55.6881756156403	-3.06182438435971\\
56.0881756156403	-3.06182438435971\\
56.4881756156403	-3.06182438435971\\
56.8881756156403	-3.06182438435971\\
57.2881756156403	-3.06182438435971\\
57.6881756156403	-3.06182438435971\\
58.0881756156403	-3.06182438435971\\
58.4881756156403	-3.06182438435971\\
58.8881756156403	-3.06182438435971\\
59.2881756156403	-3.06182438435971\\
59.6881756156403	-3.06182438435971\\
60.0881756156403	-3.06182438435971\\
60.4881756156403	-3.06182438435971\\
60.8881756156403	-3.06182438435971\\
61.2881756156403	-3.06182438435971\\
61.6881756156403	-3.06182438435971\\
62.0881756156403	-3.06182438435971\\
62.4881756156403	-3.06182438435971\\
62.8881756156403	-3.06182438435971\\
63.2881756156403	-3.06182438435971\\
63.6881756156403	-3.06182438435971\\
64.0881756156403	-3.06182438435971\\
64.4881756156403	-3.06182438435971\\
64.8881756156403	-3.06182438435971\\
65.2881756156403	-3.06182438435971\\
65.6881756156403	-3.06182438435971\\
66.0881756156403	-3.06182438435971\\
66.4881756156403	-3.06182438435971\\
66.8881756156403	-3.06182438435971\\
67.2881756156403	-3.06182438435971\\
67.6881756156403	-3.06182438435971\\
68.0881756156403	-3.06182438435971\\
68.4881756156403	-3.06182438435971\\
68.8881756156403	-3.06182438435971\\
69.2881756156403	-3.06182438435971\\
69.6381756156403	-3.01182438435971\\
69.6381756156403	-2.61182438435971\\
69.7381756156403	-2.31182438435971\\
69.7381756156403	-1.91182438435971\\
69.7381756156403	-1.51182438435971\\
69.7381756156403	-1.11182438435971\\
69.8381756156403	-0.811824384359705\\
69.8381756156403	-0.411824384359706\\
69.8381756156403	-0.0118243843597057\\
69.8381756156403	0.388175615640294\\
69.8381756156403	0.788175615640295\\
69.8381756156403	1.18817561564029\\
69.8381756156403	1.58817561564029\\
69.8381756156403	1.98817561564029\\
69.8381756156403	2.38817561564029\\
69.8381756156403	2.78817561564029\\
69.8381756156403	3.18817561564029\\
69.8381756156403	3.58817561564029\\
69.7381756156403	3.88817561564029\\
69.7381756156403	4.2881756156403\\
69.7381756156403	4.6881756156403\\
69.7381756156403	5.0881756156403\\
69.7381756156403	5.48817561564029\\
69.6381756156403	5.7881756156403\\
69.6381756156403	6.1881756156403\\
69.6381756156403	6.5881756156403\\
69.5381756156403	6.88817561564029\\
69.5381756156403	7.2881756156403\\
69.4881756156403	7.6381756156403\\
69.4381756156403	7.9881756156403\\
69.4381756156403	8.38817561564029\\
69.3381756156403	8.6881756156403\\
69.3381756156403	9.0881756156403\\
69.2381756156403	9.38817561564029\\
69.1881756156403	9.73817561564029\\
69.1381756156403	10.0881756156403\\
69.0881756156403	10.4381756156403\\
69.0381756156403	10.7881756156403\\
68.9381756156403	11.0881756156403\\
68.9381756156403	11.4881756156403\\
68.8381756156403	11.7881756156403\\
68.7381756156403	12.0881756156403\\
68.6881756156403	12.4381756156403\\
68.6381756156403	12.7881756156403\\
68.5381756156403	13.0881756156403\\
68.4381756156403	13.3881756156403\\
68.4381756156403	13.7881756156403\\
68.3381756156403	14.0881756156403\\
68.2381756156403	14.3881756156403\\
68.1381756156403	14.6881756156403\\
68.0881756156403	15.0381756156403\\
67.9881756156403	15.3381756156403\\
67.9381756156403	15.6881756156403\\
67.8381756156403	15.9881756156403\\
67.7381756156403	16.2881756156403\\
67.6381756156403	16.5881756156403\\
67.5381756156403	16.8881756156403\\
67.4381756156403	17.1881756156403\\
67.3381756156403	17.4881756156403\\
67.2381756156403	17.7881756156403\\
67.1381756156403	18.0881756156403\\
67.0381756156403	18.3881756156403\\
66.9381756156403	18.6881756156403\\
66.8381756156403	18.9881756156403\\
66.7381756156403	19.2881756156403\\
66.6381756156403	19.5881756156403\\
66.5381756156403	19.8881756156403\\
66.4381756156403	20.1881756156403\\
66.3381756156403	20.4881756156403\\
66.2381756156403	20.7881756156403\\
66.0881756156403	21.0381756156403\\
65.9881756156403	21.3381756156403\\
65.8381756156403	21.5881756156403\\
65.7381756156403	21.8881756156403\\
65.6381756156403	22.1881756156403\\
65.5381756156403	22.4881756156403\\
65.3881756156403	22.7381756156403\\
65.2381756156403	22.9881756156403\\
65.1381756156403	23.2881756156403\\
65.0381756156403	23.5881756156403\\
64.8881756156403	23.8381756156403\\
64.7381756156403	24.0881756156403\\
64.6381756156403	24.3881756156403\\
64.5381756156403	24.6881756156403\\
64.3881756156403	24.9381756156403\\
64.2381756156403	25.1881756156403\\
64.1381756156403	25.4881756156403\\
63.9881756156403	25.7381756156403\\
63.8381756156403	25.9881756156403\\
63.6881756156403	26.2381756156403\\
63.5381756156403	26.4881756156403\\
63.4381756156403	26.7881756156403\\
63.2881756156403	27.0381756156403\\
63.1381756156403	27.2881756156403\\
62.9881756156403	27.5381756156403\\
62.8381756156403	27.7881756156403\\
62.6881756156403	28.0381756156403\\
62.5381756156403	28.2881756156403\\
62.3881756156403	28.5381756156403\\
62.2381756156403	28.7881756156403\\
62.0881756156403	29.0381756156403\\
61.9381756156403	29.2881756156403\\
61.7881756156403	29.5381756156403\\
61.6381756156403	29.7881756156403\\
61.4881756156403	30.0381756156403\\
61.3381756156403	30.2881756156403\\
61.1881756156403	30.5381756156403\\
61.0381756156403	30.7881756156403\\
60.8381756156403	30.9881756156403\\
60.6881756156403	31.2381756156403\\
60.5381756156403	31.4881756156403\\
60.3881756156403	31.7381756156403\\
60.1881756156403	31.9381756156403\\
60.0381756156403	32.1881756156403\\
59.8881756156403	32.4381756156403\\
59.6881756156403	32.6381756156403\\
59.5381756156403	32.8881756156403\\
59.3881756156403	33.1381756156403\\
59.1881756156403	33.3381756156403\\
59.0381756156403	33.5881756156403\\
58.8381756156403	33.7881756156403\\
58.6881756156403	34.0381756156403\\
58.4881756156403	34.2381756156403\\
58.3381756156403	34.4881756156403\\
58.1381756156403	34.6881756156403\\
57.9881756156403	34.9381756156403\\
57.7881756156403	35.1381756156403\\
57.5881756156403	35.3381756156403\\
57.4381756156403	35.5881756156403\\
57.2381756156403	35.7881756156403\\
57.0381756156403	35.9881756156403\\
56.8881756156403	36.2381756156403\\
56.6881756156403	36.4381756156403\\
56.4881756156403	36.6381756156403\\
56.2881756156403	36.8381756156403\\
56.1381756156403	37.0881756156403\\
55.9381756156403	37.2881756156403\\
55.7381756156403	37.4881756156403\\
55.5381756156403	37.6881756156403\\
55.3381756156403	37.8881756156403\\
55.1381756156403	38.0881756156403\\
54.9381756156403	38.2881756156403\\
54.7381756156403	38.4881756156403\\
54.5881756156403	38.7381756156403\\
54.3881756156403	38.9381756156403\\
54.1881756156403	39.1381756156403\\
53.9881756156403	39.3381756156403\\
53.7381756156403	39.4881756156403\\
53.5381756156403	39.6881756156403\\
53.3381756156403	39.8881756156403\\
53.1381756156403	40.0881756156403\\
52.9381756156403	40.2881756156403\\
52.7381756156403	40.4881756156403\\
52.5381756156403	40.6881756156403\\
52.2881756156403	40.8381756156403\\
52.0881756156403	41.0381756156403\\
51.8881756156403	41.2381756156403\\
51.6881756156403	41.4381756156403\\
51.4881756156403	41.6381756156403\\
51.2381756156403	41.7881756156403\\
51.0381756156403	41.9881756156403\\
50.7881756156403	42.1381756156403\\
50.5881756156403	42.3381756156403\\
50.3881756156403	42.5381756156403\\
50.1381756156403	42.6881756156403\\
49.9381756156403	42.8881756156403\\
49.6881756156403	43.0381756156403\\
49.4881756156403	43.2381756156403\\
49.2881756156403	43.4381756156403\\
49.0381756156403	43.5881756156403\\
48.7881756156403	43.7381756156403\\
48.5881756156403	43.9381756156403\\
48.3381756156403	44.0881756156403\\
48.1381756156403	44.2881756156403\\
47.8881756156403	44.4381756156403\\
47.6381756156403	44.5881756156403\\
47.4381756156403	44.7881756156403\\
47.1881756156403	44.9381756156403\\
46.9381756156403	45.0881756156403\\
46.6881756156403	45.2381756156403\\
46.4881756156403	45.4381756156403\\
46.2381756156403	45.5881756156403\\
45.9881756156403	45.7381756156403\\
45.7381756156403	45.8881756156403\\
45.4881756156403	46.0381756156403\\
45.2881756156403	46.2381756156403\\
45.0381756156403	46.3881756156403\\
44.7881756156403	46.5381756156403\\
44.5381756156403	46.6881756156403\\
44.2881756156403	46.8381756156403\\
44.0381756156403	46.9881756156403\\
43.7881756156403	47.1381756156403\\
43.5381756156403	47.2881756156403\\
43.2881756156403	47.4381756156403\\
43.0381756156403	47.5881756156403\\
42.7881756156403	47.7381756156403\\
42.4881756156403	47.8381756156403\\
42.2381756156403	47.9881756156403\\
41.9881756156403	48.1381756156403\\
41.7381756156403	48.2881756156403\\
41.4881756156403	48.4381756156403\\
41.1881756156403	48.5381756156403\\
40.9381756156403	48.6881756156403\\
40.6881756156403	48.8381756156403\\
40.3881756156403	48.9381756156403\\
40.1381756156403	49.0881756156403\\
39.8881756156403	49.2381756156403\\
39.5881756156403	49.3381756156403\\
39.3381756156403	49.4881756156403\\
39.0881756156403	49.6381756156403\\
38.7881756156403	49.7381756156403\\
38.4881756156403	49.8381756156403\\
38.2381756156403	49.9881756156403\\
37.9381756156403	50.0881756156403\\
37.6881756156403	50.2381756156403\\
37.3881756156403	50.3381756156403\\
37.0881756156403	50.4381756156403\\
36.8381756156403	50.5881756156403\\
36.5381756156403	50.6881756156403\\
36.2881756156403	50.8381756156403\\
35.9881756156403	50.9381756156403\\
35.6881756156403	51.0381756156403\\
35.3881756156403	51.1381756156403\\
35.0881756156403	51.2381756156403\\
34.7881756156403	51.3381756156403\\
34.4881756156403	51.4381756156403\\
34.1881756156403	51.5381756156403\\
33.8881756156403	51.6381756156403\\
33.5881756156403	51.7381756156403\\
33.2881756156403	51.8381756156403\\
32.9881756156403	51.9381756156403\\
32.6881756156403	52.0381756156403\\
32.3881756156403	52.1381756156403\\
32.0881756156403	52.2381756156403\\
31.7881756156403	52.3381756156403\\
31.4881756156403	52.4381756156403\\
31.1881756156403	52.5381756156403\\
30.8881756156403	52.6381756156403\\
30.5381756156403	52.6881756156403\\
30.1881756156403	52.7381756156403\\
29.8881756156403	52.8381756156403\\
29.5881756156403	52.9381756156403\\
29.2881756156403	53.0381756156403\\
28.9381756156403	53.0881756156403\\
28.5881756156403	53.1381756156403\\
28.2881756156403	53.2381756156403\\
27.9881756156403	53.3381756156403\\
27.6381756156403	53.3881756156403\\
27.2881756156403	53.4381756156403\\
26.9881756156403	53.5381756156403\\
26.5881756156403	53.5381756156403\\
26.2881756156403	53.6381756156403\\
25.9881756156403	53.7381756156403\\
25.5881756156403	53.7381756156403\\
25.2881756156403	53.8381756156403\\
24.8881756156403	53.8381756156403\\
24.5881756156403	53.9381756156403\\
24.1881756156403	53.9381756156403\\
23.8881756156403	54.0381756156403\\
23.4881756156403	54.0381756156403\\
23.1881756156403	54.1381756156403\\
22.7881756156403	54.1381756156403\\
22.4881756156403	54.2381756156403\\
22.0881756156403	54.2381756156403\\
21.6881756156403	54.2381756156403\\
21.3881756156403	54.3381756156403\\
20.9881756156403	54.3381756156403\\
20.5881756156403	54.3381756156403\\
20.1881756156403	54.3381756156403\\
19.8881756156403	54.4381756156403\\
19.4881756156403	54.4381756156403\\
19.0881756156403	54.4381756156403\\
18.6881756156403	54.4381756156403\\
18.2881756156403	54.4381756156403\\
17.8881756156403	54.4381756156403\\
17.4881756156403	54.4381756156403\\
17.1881756156403	54.5381756156403\\
16.7881756156403	54.5381756156403\\
16.3881756156403	54.5381756156403\\
16.0881756156403	54.4381756156403\\
15.6881756156403	54.4381756156403\\
15.2881756156403	54.4381756156403\\
14.8881756156403	54.4381756156403\\
14.4881756156403	54.4381756156403\\
14.0881756156403	54.4381756156403\\
13.6881756156403	54.4381756156403\\
13.3881756156403	54.3381756156403\\
12.9881756156403	54.3381756156403\\
12.5881756156403	54.3381756156403\\
12.2381756156403	54.2881756156403\\
11.8881756156403	54.2381756156403\\
11.4881756156403	54.2381756156403\\
11.1381756156403	54.1881756156403\\
10.7881756156403	54.1381756156403\\
10.3881756156403	54.1381756156403\\
10.0881756156403	54.0381756156403\\
9.6881756156403	54.0381756156403\\
9.38817561564029	53.9381756156403\\
8.9881756156403	53.9381756156403\\
8.6881756156403	53.8381756156403\\
8.2881756156403	53.8381756156403\\
7.9881756156403	53.7381756156403\\
7.6381756156403	53.6881756156403\\
7.2881756156403	53.6381756156403\\
6.9881756156403	53.5381756156403\\
6.5881756156403	53.5381756156403\\
6.2881756156403	53.4381756156403\\
5.98817561564029	53.3381756156403\\
5.6381756156403	53.2881756156403\\
5.2881756156403	53.2381756156403\\
4.98817561564029	53.1381756156403\\
4.6881756156403	53.0381756156403\\
4.33817561564029	52.9881756156403\\
3.98817561564029	52.9381756156403\\
3.68817561564029	52.8381756156403\\
3.38817561564029	52.7381756156403\\
3.08817561564029	52.6381756156403\\
2.73817561564029	52.5881756156403\\
2.43817561564029	52.4881756156403\\
2.08817561564029	52.4381756156403\\
1.78817561564029	52.3381756156403\\
1.48817561564029	52.2381756156403\\
1.18817561564029	52.1381756156403\\
0.888175615640294	52.0381756156403\\
0.588175615640294	51.9381756156403\\
0.288175615640295	51.8381756156403\\
-0.0118243843597057	51.7381756156403\\
-0.311824384359705	51.6381756156403\\
-0.611824384359706	51.5381756156403\\
-0.911824384359706	51.4381756156403\\
-1.21182438435971	51.3381756156403\\
-1.51182438435971	51.2381756156403\\
-1.81182438435971	51.1381756156403\\
-2.11182438435971	51.0381756156403\\
-2.36182438435971	50.8881756156403\\
-2.66182438435971	50.7881756156403\\
-2.91182438435971	50.6381756156403\\
-3.06182438435971	50.3881756156403\\
-3.06182438435971	49.9881756156403\\
-3.06182438435971	49.5881756156403\\
-3.06182438435971	49.1881756156403\\
-3.06182438435971	48.7881756156403\\
-3.06182438435971	48.3881756156403\\
-3.06182438435971	47.9881756156403\\
-3.06182438435971	47.5881756156403\\
-3.06182438435971	47.1881756156403\\
-3.06182438435971	46.7881756156403\\
-3.06182438435971	46.3881756156403\\
-3.06182438435971	45.9881756156403\\
-3.06182438435971	45.5881756156403\\
-3.06182438435971	45.1881756156403\\
-3.06182438435971	44.7881756156403\\
-3.06182438435971	44.3881756156403\\
-3.06182438435971	43.9881756156403\\
-3.06182438435971	43.5881756156403\\
-3.06182438435971	43.1881756156403\\
-3.06182438435971	42.7881756156403\\
-3.06182438435971	42.3881756156403\\
-3.06182438435971	41.9881756156403\\
-3.06182438435971	41.5881756156403\\
-3.06182438435971	41.1881756156403\\
-3.06182438435971	40.7881756156403\\
-3.06182438435971	40.3881756156403\\
-3.06182438435971	39.9881756156403\\
-3.06182438435971	39.5881756156403\\
-3.06182438435971	39.1881756156403\\
-3.06182438435971	38.7881756156403\\
-3.06182438435971	38.3881756156403\\
-3.06182438435971	37.9881756156403\\
-3.06182438435971	37.5881756156403\\
-3.06182438435971	37.1881756156403\\
-3.06182438435971	36.7881756156403\\
-3.06182438435971	36.3881756156403\\
-3.06182438435971	35.9881756156403\\
-3.06182438435971	35.5881756156403\\
-3.06182438435971	35.1881756156403\\
-3.06182438435971	34.7881756156403\\
-3.06182438435971	34.3881756156403\\
-3.06182438435971	33.9881756156403\\
-3.06182438435971	33.5881756156403\\
-3.06182438435971	33.1881756156403\\
-3.06182438435971	32.7881756156403\\
-3.06182438435971	32.3881756156403\\
-3.06182438435971	31.9881756156403\\
-3.06182438435971	31.5881756156403\\
-3.06182438435971	31.1881756156403\\
-3.06182438435971	30.7881756156403\\
-3.06182438435971	30.3881756156403\\
-3.06182438435971	29.9881756156403\\
-3.06182438435971	29.5881756156403\\
-3.06182438435971	29.1881756156403\\
-3.06182438435971	28.7881756156403\\
-3.06182438435971	28.3881756156403\\
-3.06182438435971	27.9881756156403\\
-3.06182438435971	27.5881756156403\\
-3.06182438435971	27.1881756156403\\
-3.06182438435971	26.7881756156403\\
-3.06182438435971	26.3881756156403\\
-3.06182438435971	25.9881756156403\\
-3.06182438435971	25.5881756156403\\
-3.06182438435971	25.1881756156403\\
-3.06182438435971	24.7881756156403\\
-3.06182438435971	24.3881756156403\\
-3.06182438435971	23.9881756156403\\
-3.06182438435971	23.5881756156403\\
-3.06182438435971	23.1881756156403\\
-3.06182438435971	22.7881756156403\\
-3.06182438435971	22.3881756156403\\
-3.06182438435971	21.9881756156403\\
-3.06182438435971	21.5881756156403\\
-3.06182438435971	21.1881756156403\\
-3.06182438435971	20.7881756156403\\
-3.06182438435971	20.3881756156403\\
-3.06182438435971	19.9881756156403\\
-3.06182438435971	19.5881756156403\\
-3.06182438435971	19.1881756156403\\
-3.06182438435971	18.7881756156403\\
-3.06182438435971	18.3881756156403\\
-3.06182438435971	17.9881756156403\\
-3.06182438435971	17.5881756156403\\
-3.06182438435971	17.1881756156403\\
-3.06182438435971	16.7881756156403\\
-3.06182438435971	16.3881756156403\\
-3.06182438435971	15.9881756156403\\
-3.06182438435971	15.5881756156403\\
-3.06182438435971	15.1881756156403\\
-3.06182438435971	14.7881756156403\\
-3.06182438435971	14.3881756156403\\
-3.06182438435971	13.9881756156403\\
-3.06182438435971	13.5881756156403\\
-3.06182438435971	13.1881756156403\\
-3.06182438435971	12.7881756156403\\
-3.06182438435971	12.3881756156403\\
-3.06182438435971	11.9881756156403\\
-3.06182438435971	11.5881756156403\\
-3.06182438435971	11.1881756156403\\
-3.06182438435971	10.7881756156403\\
-3.06182438435971	10.3881756156403\\
-3.06182438435971	9.9881756156403\\
-3.06182438435971	9.5881756156403\\
-3.06182438435971	9.1881756156403\\
-3.06182438435971	8.7881756156403\\
-3.06182438435971	8.38817561564029\\
-3.06182438435971	7.9881756156403\\
-3.06182438435971	7.5881756156403\\
-3.06182438435971	7.1881756156403\\
-3.06182438435971	6.7881756156403\\
-3.06182438435971	6.38817561564029\\
-3.06182438435971	5.98817561564029\\
-3.06182438435971	5.5881756156403\\
-3.06182438435971	5.1881756156403\\
-3.06182438435971	4.7881756156403\\
-3.06182438435971	4.38817561564029\\
-3.06182438435971	3.98817561564029\\
-3.06182438435971	3.58817561564029\\
-3.06182438435971	3.18817561564029\\
-3.06182438435971	2.78817561564029\\
-3.06182438435971	2.38817561564029\\
-3.06182438435971	1.98817561564029\\
-3.06182438435971	1.58817561564029\\
-3.06182438435971	1.18817561564029\\
-3.06182438435971	0.788175615640295\\
-3.06182438435971	0.388175615640294\\
-3.06182438435971	-0.0118243843597057\\
-3.06182438435971	-0.411824384359706\\
-3.06182438435971	-0.811824384359705\\
-3.06182438435971	-1.21182438435971\\
-3.06182438435971	-1.61182438435971\\
-3.06182438435971	-2.01182438435971\\
-3.06182438435971	-2.41182438435971\\
-3.06182438435971	-2.81182438435971\\
-3.06182438435971	-3.01182438435971\\
}--cycle;
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
57.6338853821124	32.8606314964703\\
58.0497558239964	33.7602125552169\\
58.4275830241857	34.7209492842742\\
58.7573390923945	35.7032280202441\\
59.0545171350515	36.6963711261537\\
59.5813157498646	38.7019125747663\\
60.1864366885555	40.6853048055933\\
60.6027970427002	42.7168594628162\\
60.8409271550927	44.7769121782164\\
60.8831593185944	45.8129726480148\\
60.8980459294436	46.8498304921536\\
61.1177662431274	48.9127580590169\\
61.1990693779905	49.9471099322905\\
61.3373970845858	50.9754709392076\\
61.4115521178204	52.0105674385939\\
61.5860245564449	53.0335817155129\\
62.010400822274	55.0655506083911\\
62.2961061641079	56.0633741201585\\
62.641124669782	57.0422532212638\\
63.4171450349067	60.0579796518161\\
63.6707725067186	61.0646949429323\\
63.8510266890697	62.0870977735469\\
63.971844749335	63.1182210830367\\
64.1332845036817	64.143764728841\\
64.2891131409446	66.2143863816603\\
64.4194359648566	67.2446124641313\\
64.4784436172768	68.2815974314896\\
64.6182927785904	69.3108860763028\\
64.7143412066697	70.3454619696328\\
64.750029134384	71.3839482207929\\
64.8161903671434	72.4211058496524\\
64.937750329796	73.4536561467451\\
65.1108991922386	74.4791366034499\\
65.5517074960508	76.5121641321642\\
65.7007877409863	77.5415628305998\\
65.8676731030788	78.5682168781274\\
66.128128216808	79.5752622846151\\
66.3098815753075	80.5994692866485\\
66.511426047028	81.6200083491912\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
68.011426047028	81.6200083491912\\
67.9920014409849	81.8606252704779\\
67.9342307099487	82.0950103398934\\
67.8396100855078	82.3170931072569\\
67.7105901921333	82.5211217455482\\
67.5505125772924	82.701812020207\\
67.3635231671248	82.8544841480317\\
67.1544648891326	82.9751840011068\\
66.9287522429027	83.0607855166383\\
66.692231067411	83.1090716603383\\
66.4510271368639	83.1187918464486\\
66.211387506364	83.0896943272546\\
65.9795187164642	83.0225327132194\\
65.761426047028	82.9190464548679\\
65.562757983635	82.7819157919327\\
65.3886599247714	82.6146923365524\\
65.2436409187123	82.4217070883829\\
65.1314568815398	82.2079582639814\\
65.0550133208889	81.9789818456226\\
65.0162900848267	81.7407082022663\\
65.0162900848267	81.4993084961161\\
65.0550133208889	81.2610348527599\\
65.1314568815398	81.0320584344011\\
65.2436409187123	80.8183096099995\\
65.3886599247714	80.62532436183\\
65.562757983635	80.4581009064498\\
65.761426047028	80.3209702435146\\
65.9795187164642	80.2174839851631\\
66.211387506364	80.1503223711278\\
66.4510271368639	80.1212248519339\\
66.692231067411	80.1309450380442\\
66.9287522429027	80.1792311817442\\
67.1544648891326	80.2648326972757\\
67.3635231671248	80.3855325503508\\
67.5505125772924	80.5382046781755\\
67.7105901921333	80.7188949528343\\
67.8396100855078	80.9229235911256\\
67.9342307099487	81.145006358489\\
67.9920014409849	81.3793914279046\\
68.011426047028	81.6200083491912\\
68.011426047028	81.6200083491912\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
66.7041789671589	83.0075021743581\\
65.4491204551725	80.706882053103\\
67.2846022586872	80.4518939075291\\
66.7041789671589	83.0075021743581\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
68.011426047028	81.6200083491912\\
67.9920014409849	81.8606252704779\\
67.9342307099487	82.0950103398934\\
67.8396100855078	82.3170931072569\\
67.7105901921333	82.5211217455482\\
67.5505125772924	82.701812020207\\
67.3635231671248	82.8544841480317\\
67.1544648891326	82.9751840011068\\
66.9287522429027	83.0607855166383\\
66.692231067411	83.1090716603383\\
66.4510271368639	83.1187918464486\\
66.211387506364	83.0896943272546\\
65.9795187164642	83.0225327132194\\
65.761426047028	82.9190464548679\\
65.562757983635	82.7819157919327\\
65.3886599247714	82.6146923365524\\
65.2436409187123	82.4217070883829\\
65.1314568815398	82.2079582639814\\
65.0550133208889	81.9789818456226\\
65.0162900848267	81.7407082022663\\
65.0162900848267	81.4993084961161\\
65.0550133208889	81.2610348527599\\
65.1314568815398	81.0320584344011\\
65.2436409187123	80.8183096099995\\
65.3886599247714	80.62532436183\\
65.562757983635	80.4581009064498\\
65.761426047028	80.3209702435146\\
65.9795187164642	80.2174839851631\\
66.211387506364	80.1503223711278\\
66.4510271368639	80.1212248519339\\
66.692231067411	80.1309450380442\\
66.9287522429027	80.1792311817442\\
67.1544648891326	80.2648326972757\\
67.3635231671248	80.3855325503508\\
67.5505125772924	80.5382046781755\\
67.7105901921333	80.7188949528343\\
67.8396100855078	80.9229235911256\\
67.9342307099487	81.145006358489\\
67.9920014409849	81.3793914279046\\
68.011426047028	81.6200083491912\\
68.011426047028	81.6200083491912\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
66.511426047028	81.6200083491912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
45.3422732646511	59.0858307240945\\
45.5133573225631	59.5556500990977\\
45.9435724301144	60.4535447351508\\
46.3467549668438	61.4094971512916\\
47.2967538150733	63.2634213131284\\
47.7292975082088	64.2115895692671\\
49.1299468374349	67.0082042823888\\
49.6508853169921	67.9119074867321\\
50.1287981695275	68.8393895002455\\
51.2705968061085	70.5865076532622\\
52.5346217301427	72.2476412166619\\
53.125471568998	73.1079641239882\\
53.8099677751107	73.895806292119\\
54.4351854766439	74.7314525677555\\
55.1330146802294	75.5075776291946\\
56.4791166914682	77.103105575908\\
57.8778834428195	78.6529925414207\\
58.6344167540297	79.3724709623711\\
59.4411461705122	80.035410545872\\
60.1683332275933	80.7853236456158\\
60.9480300839254	81.4817612470547\\
61.6750567596752	82.2334701255579\\
62.3215384873067	83.0562833064672\\
62.9877693780341	83.863601959699\\
63.6805493821497	84.6483030543608\\
64.3888573565357	85.4190827689204\\
65.0173941972172	86.2563528985084\\
65.68048145589	87.0668082291371\\
66.2644651037182	87.9360070552921\\
66.8763034446409	88.7858876648319\\
67.4687741439299	89.6493968764057\\
68.0421558630085	90.5256852183255\\
68.5811669392521	91.423523592772\\
69.0999831175595	92.3332172405257\\
69.6923653977366	93.1969814463163\\
70.2460880294128	94.0863143548657\\
70.8289315852449	94.9568701865267\\
71.3893637975905	95.8421425272046\\
72.0006538929761	96.693131612016\\
73.3371947853372	98.307385840552\\
74.5815476514714	99.9941307885236\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
76.0815476514714	99.9941307885236\\
76.0621230454283	100.23474770981\\
76.0043523143921	100.469132779226\\
75.9097316899512	100.691215546589\\
75.7807117965767	100.895244184881\\
75.6206341817358	101.075934459539\\
75.4336447715681	101.228606587364\\
75.224586493576	101.349306440439\\
74.9988738473461	101.434907955971\\
74.7623526718544	101.483194099671\\
74.5211487413073	101.492914285781\\
74.2815091108073	101.463816766587\\
74.0496403209076	101.396655152552\\
73.8315476514714	101.2931688942\\
73.6328795880783	101.156038231265\\
73.4587815292148	100.988814775885\\
73.3137625231557	100.795829527715\\
73.2015784859832	100.582080703314\\
73.1251349253323	100.353104284955\\
73.0864116892701	100.114830641599\\
73.0864116892701	99.8734309354485\\
73.1251349253323	99.6351572920922\\
73.2015784859832	99.4061808737334\\
73.3137625231557	99.1924320493319\\
73.4587815292148	98.9994468011624\\
73.6328795880783	98.8322233457821\\
73.8315476514714	98.6950926828469\\
74.0496403209076	98.5916064244954\\
74.2815091108073	98.5244448104602\\
74.5211487413073	98.4953472912662\\
74.7623526718544	98.5050674773765\\
74.9988738473461	98.5533536210765\\
75.224586493576	98.638955136608\\
75.4336447715681	98.7596549896831\\
75.6206341817358	98.9123271175078\\
75.7807117965767	99.0930173921666\\
75.9097316899512	99.2970460304579\\
76.0043523143921	99.5191287978214\\
76.0621230454283	99.7535138672369\\
76.0815476514714	99.9941307885236\\
76.0815476514714	99.9941307885236\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
75.4618161124435	101.192611750121\\
73.1286256618845	99.6775129260022\\
74.7140669496002	98.5130272086493\\
75.4618161124435	101.192611750121\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
76.0815476514714	99.9941307885236\\
76.0621230454283	100.23474770981\\
76.0043523143921	100.469132779226\\
75.9097316899512	100.691215546589\\
75.7807117965767	100.895244184881\\
75.6206341817358	101.075934459539\\
75.4336447715681	101.228606587364\\
75.224586493576	101.349306440439\\
74.9988738473461	101.434907955971\\
74.7623526718544	101.483194099671\\
74.5211487413073	101.492914285781\\
74.2815091108073	101.463816766587\\
74.0496403209076	101.396655152552\\
73.8315476514714	101.2931688942\\
73.6328795880783	101.156038231265\\
73.4587815292148	100.988814775885\\
73.3137625231557	100.795829527715\\
73.2015784859832	100.582080703314\\
73.1251349253323	100.353104284955\\
73.0864116892701	100.114830641599\\
73.0864116892701	99.8734309354485\\
73.1251349253323	99.6351572920922\\
73.2015784859832	99.4061808737334\\
73.3137625231557	99.1924320493319\\
73.4587815292148	98.9994468011624\\
73.6328795880783	98.8322233457821\\
73.8315476514714	98.6950926828469\\
74.0496403209076	98.5916064244954\\
74.2815091108073	98.5244448104602\\
74.5211487413073	98.4953472912662\\
74.7623526718544	98.5050674773765\\
74.9988738473461	98.5533536210765\\
75.224586493576	98.638955136608\\
75.4336447715681	98.7596549896831\\
75.6206341817358	98.9123271175078\\
75.7807117965767	99.0930173921666\\
75.9097316899512	99.2970460304579\\
76.0043523143921	99.5191287978214\\
76.0621230454283	99.7535138672369\\
76.0815476514714	99.9941307885236\\
76.0815476514714	99.9941307885236\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
74.5815476514714	99.9941307885236\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14.7439326022129	45.0432828104211\\
14.8698035133242	45.5271800244408\\
15.0797221464666	46.5029906440496\\
15.5067139207507	49.6003783508909\\
15.615946914701	50.6384003676531\\
15.6977147752115	51.6789304301418\\
15.7516184062043	52.7212997764668\\
16.0942289112836	54.7807694977666\\
16.3171479048222	55.8006507667136\\
16.6757965473715	57.8574793140747\\
16.7783769730812	58.8963419582385\\
16.9231944806642	59.9301435217262\\
17.164807846869	60.9457397598152\\
17.5939608051979	62.989039059432\\
17.7615769782742	64.0194568656225\\
17.9109538893645	65.0526678396549\\
18.3903081713795	67.0847293225236\\
18.6806407039701	68.0875141427868\\
18.9104832900984	69.1058871523207\\
19.2418473221838	71.1677024209858\\
19.3338993443958	72.2077811491066\\
19.35562255451	73.2516891289703\\
19.3279673005696	75.3403503802783\\
19.2651320099387	76.3836571292263\\
19.2254074461877	77.4287394528115\\
19.1601584169109	78.4735427279135\\
19.194059021274	80.5698289464857\\
19.1839105404154	81.6191810602369\\
19.2013345730914	83.7198325680301\\
19.3388740486986	84.7622082175473\\
19.7039287138436	86.8345665151665\\
20.0515339988364	88.9100509432872\\
20.2053099363572	89.95095855302\\
20.3375868389843	90.9948161303628\\
20.5694333718249	92.0211825557594\\
20.9228547096288	93.0123682895257\\
21.3100812974531	93.9909284398645\\
21.6362511038966	94.9926815829464\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
23.1362511038966	94.9926815829464\\
23.1168264978535	95.233298504233\\
23.0590557668173	95.4676835736486\\
22.9644351423764	95.689766341012\\
22.8354152490018	95.8937949793033\\
22.675337634161	96.0744852539621\\
22.4883482239933	96.2271573817868\\
22.2792899460012	96.3478572348619\\
22.0535772997713	96.4334587503934\\
21.8170561242796	96.4817448940934\\
21.5758521937325	96.4914650802037\\
21.3362125632325	96.4623675610098\\
21.1043437733328	96.3952059469745\\
20.8862511038966	96.291719688623\\
20.6875830405035	96.1545890256878\\
20.5134849816399	95.9873655703076\\
20.3684659755809	95.7943803221381\\
20.2562819384083	95.5806314977365\\
20.1798383777575	95.3516550793777\\
20.1411151416953	95.1133814360215\\
20.1411151416953	94.8719817298713\\
20.1798383777575	94.633708086515\\
20.2562819384083	94.4047316681562\\
20.3684659755809	94.1909828437547\\
20.5134849816399	93.9979975955852\\
20.6875830405035	93.8307741402049\\
20.8862511038966	93.6936434772697\\
21.1043437733328	93.5901572189182\\
21.3362125632325	93.522995604883\\
21.5758521937325	93.493898085689\\
21.8170561242796	93.5036182717993\\
22.0535772997713	93.5519044154993\\
22.2792899460012	93.6375059310308\\
22.4883482239933	93.7582057841059\\
22.675337634161	93.9108779119306\\
22.8354152490018	94.0915681865894\\
22.9644351423764	94.2955968248807\\
23.0590557668173	94.5176795922441\\
23.1168264978535	94.7520646616597\\
23.1362511038966	94.9926815829464\\
23.1362511038966	94.9926815829464\\
}--cycle;

\addplot[area legend, draw=mycolor3, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
22.1196639845742	96.0800406475494\\
20.5544710256955	94.4969098502036\\
21.9929118610813	93.8574147187845\\
22.1196639845742	96.0800406475494\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.1362511038966	94.9926815829464\\
23.1168264978535	95.233298504233\\
23.0590557668173	95.4676835736486\\
22.9644351423764	95.689766341012\\
22.8354152490018	95.8937949793033\\
22.675337634161	96.0744852539621\\
22.4883482239933	96.2271573817868\\
22.2792899460012	96.3478572348619\\
22.0535772997713	96.4334587503934\\
21.8170561242796	96.4817448940934\\
21.5758521937325	96.4914650802037\\
21.3362125632325	96.4623675610098\\
21.1043437733328	96.3952059469745\\
20.8862511038966	96.291719688623\\
20.6875830405035	96.1545890256878\\
20.5134849816399	95.9873655703076\\
20.3684659755809	95.7943803221381\\
20.2562819384083	95.5806314977365\\
20.1798383777575	95.3516550793777\\
20.1411151416953	95.1133814360215\\
20.1411151416953	94.8719817298713\\
20.1798383777575	94.633708086515\\
20.2562819384083	94.4047316681562\\
20.3684659755809	94.1909828437547\\
20.5134849816399	93.9979975955852\\
20.6875830405035	93.8307741402049\\
20.8862511038966	93.6936434772697\\
21.1043437733328	93.5901572189182\\
21.3362125632325	93.522995604883\\
21.5758521937325	93.493898085689\\
21.8170561242796	93.5036182717993\\
22.0535772997713	93.5519044154993\\
22.2792899460012	93.6375059310308\\
22.4883482239933	93.7582057841059\\
22.675337634161	93.9108779119306\\
22.8354152490018	94.0915681865894\\
22.9644351423764	94.2955968248807\\
23.0590557668173	94.5176795922441\\
23.1168264978535	94.7520646616597\\
23.1362511038966	94.9926815829464\\
23.1362511038966	94.9926815829464\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
21.6362511038966	94.9926815829464\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28.9341032861871	63.9871736496042\\
29.2737625761313	64.3540953943326\\
29.8384014470628	65.1660486636535\\
30.384846561109	66.0424328650102\\
31.3068839816334	67.9135354474153\\
32.0152159963206	69.8916240591328\\
32.2626392497252	70.9171219951755\\
32.610951118885	74.0749268153523\\
32.6685461732406	75.1346020398897\\
32.6234356500846	76.1958963662553\\
32.5986676914215	77.2585908613875\\
32.4842948484742	78.3157499143386\\
31.9700677028467	80.3802052135582\\
31.6870540435851	81.4057064004013\\
30.8515169383056	83.3623318541894\\
30.3657945429306	84.3089200479362\\
29.7987887558362	85.2094158201073\\
29.1888512910615	86.0819415518304\\
28.5554930890073	86.9387270147598\\
27.8804933987649	87.7647064963994\\
26.6637601803866	89.5230310857476\\
25.991930986592	90.3576732992302\\
25.2786944891918	91.1590242333087\\
23.2654067400377	93.6859239806725\\
22.6246134991133	94.5567642122285\\
22.0198386051926	95.4557502781723\\
20.9633861174727	97.3536863264588\\
20.4649246253972	98.3205070409362\\
19.9474778418686	99.2782825286887\\
19.0889107056672	101.281437208528\\
18.7077275706634	102.30312498246\\
18.4033101768724	103.35064098988\\
18.18038222935	104.418648775979\\
17.6647010478213	107.650530670874\\
17.4076124695915	108.711103108862\\
16.8015279742505	110.807934376472\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
18.3015279742505	110.807934376472\\
18.2821033682074	111.048551297758\\
18.2243326371712	111.282936367174\\
18.1297120127303	111.505019134537\\
18.0006921193558	111.709047772829\\
17.8406145045149	111.889738047487\\
17.6536250943472	112.042410175312\\
17.4445668163551	112.163110028387\\
17.2188541701252	112.248711543919\\
16.9823329946335	112.296997687619\\
16.7411290640864	112.306717873729\\
16.5014894335864	112.277620354535\\
16.2696206436867	112.2104587405\\
16.0515279742505	112.106972482148\\
15.8528599108574	111.969841819213\\
15.6787618519938	111.802618363833\\
15.5337428459348	111.609633115663\\
15.4215588087623	111.395884291262\\
15.3451152481114	111.166907872903\\
15.3063920120492	110.928634229547\\
15.3063920120492	110.687234523397\\
15.3451152481114	110.44896088004\\
15.4215588087623	110.219984461682\\
15.5337428459348	110.00623563728\\
15.6787618519938	109.81325038911\\
15.8528599108574	109.64602693373\\
16.0515279742505	109.508896270795\\
16.2696206436867	109.405410012443\\
16.5014894335864	109.338248398408\\
16.7411290640864	109.309150879214\\
16.9823329946335	109.318871065325\\
17.2188541701252	109.367157209025\\
17.4445668163551	109.452758724556\\
17.6536250943472	109.573458577631\\
17.8406145045149	109.726130705456\\
18.0006921193558	109.906820980115\\
18.1297120127303	110.110849618406\\
18.2243326371712	110.332932385769\\
18.2821033682074	110.567317455185\\
18.3015279742505	110.807934376472\\
18.3015279742505	110.807934376472\\
}--cycle;

\addplot[area legend, draw=mycolor4, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
16.3991158518679	111.948033891001\\
16.3492321197099	109.686689140479\\
17.857442012365	110.21903034067\\
16.3991158518679	111.948033891001\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.3015279742505	110.807934376472\\
18.2821033682074	111.048551297758\\
18.2243326371712	111.282936367174\\
18.1297120127303	111.505019134537\\
18.0006921193557	111.709047772829\\
17.8406145045149	111.889738047487\\
17.6536250943472	112.042410175312\\
17.4445668163551	112.163110028387\\
17.2188541701252	112.248711543919\\
16.9823329946335	112.296997687619\\
16.7411290640864	112.306717873729\\
16.5014894335864	112.277620354535\\
16.2696206436867	112.2104587405\\
16.0515279742505	112.106972482148\\
15.8528599108574	111.969841819213\\
15.6787618519939	111.802618363833\\
15.5337428459348	111.609633115663\\
15.4215588087623	111.395884291262\\
15.3451152481114	111.166907872903\\
15.3063920120492	110.928634229547\\
15.3063920120492	110.687234523397\\
15.3451152481114	110.44896088004\\
15.4215588087623	110.219984461682\\
15.5337428459348	110.00623563728\\
15.6787618519939	109.81325038911\\
15.8528599108574	109.64602693373\\
16.0515279742505	109.508896270795\\
16.2696206436867	109.405410012443\\
16.5014894335864	109.338248398408\\
16.7411290640864	109.309150879214\\
16.9823329946335	109.318871065325\\
17.2188541701252	109.367157209025\\
17.4445668163551	109.452758724556\\
17.6536250943472	109.573458577631\\
17.8406145045149	109.726130705456\\
18.0006921193557	109.906820980115\\
18.1297120127303	110.110849618406\\
18.2243326371712	110.332932385769\\
18.2821033682074	110.567317455185\\
18.3015279742505	110.807934376472\\
18.3015279742505	110.807934376472\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
16.8015279742505	110.807934376472\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
47.6164399484537	71.5878522122779\\
47.2711658971866	71.9494954474166\\
45.8437193262177	73.3707446915025\\
45.2101596878226	74.1903469514784\\
44.0329749676889	75.9110185037673\\
43.4631126770819	76.7895672382835\\
42.5091352720788	78.6637410540663\\
42.0199293217594	79.5984304127783\\
41.234288338001	81.5634368975\\
40.8209887398709	82.5403319815621\\
40.4580498798802	83.5386375945123\\
40.1339050194944	84.5519292390966\\
39.8484878706682	85.5782173699097\\
39.4262542426424	87.6697083969036\\
39.2675589868842	88.7257788382483\\
39.1524448056666	89.7880711983514\\
39.0100417032385	90.8474617137191\\
38.9665647391575	91.9157642279935\\
39.0552832213625	92.9816060677436\\
39.2388657330221	94.0353698737915\\
39.4402090913942	95.0858537260744\\
39.7299575917551	96.1154890258335\\
40.0503346281746	97.1360670386662\\
40.3446602684433	98.1647394958462\\
40.7554795576486	99.1531048534968\\
41.1409570920198	100.151971819958\\
41.8590822705794	102.171819880464\\
42.3437555032536	103.128994134206\\
43.9929585305901	105.900496401765\\
44.5206273059173	106.841817985316\\
44.9889756374872	107.816294860357\\
45.5029893647537	108.76971795541\\
46.0504610280841	109.706070028039\\
46.5602353192688	110.665583824688\\
47.5093427132475	112.627555860228\\
47.9824897587693	113.612220486272\\
48.5111337512233	114.570091405222\\
49.5117681907233	116.522276727557\\
49.9427328658166	117.53449272661\\
50.404020162063	118.535487845688\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
51.904020162063	118.535487845688\\
51.8845955560199	118.776104766975\\
51.8268248249837	119.010489836391\\
51.7322042005428	119.232572603754\\
51.6031843071683	119.436601242045\\
51.4431066923274	119.617291516704\\
51.2561172821597	119.769963644529\\
51.0470590041676	119.890663497604\\
50.8213463579377	119.976265013135\\
50.584825182446	120.024551156835\\
50.3436212518989	120.034271342946\\
50.1039816213989	120.005173823752\\
49.8721128314992	119.938012209717\\
49.654020162063	119.834525951365\\
49.4553520986699	119.69739528843\\
49.2812540398064	119.53017183305\\
49.1362350337473	119.33718658488\\
49.0240509965748	119.123437760479\\
48.9476074359239	118.89446134212\\
48.9088841998617	118.656187698763\\
48.9088841998617	118.414787992613\\
48.9476074359239	118.176514349257\\
49.0240509965748	117.947537930898\\
49.1362350337473	117.733789106497\\
49.2812540398064	117.540803858327\\
49.4553520986699	117.373580402947\\
49.654020162063	117.236449740012\\
49.8721128314992	117.13296348166\\
50.1039816213989	117.065801867625\\
50.3436212518989	117.036704348431\\
50.584825182446	117.046424534541\\
50.8213463579377	117.094710678241\\
51.0470590041676	117.180312193773\\
51.2561172821597	117.301012046848\\
51.4431066923274	117.453684174673\\
51.6031843071683	117.634374449331\\
51.7322042005428	117.838403087623\\
51.8268248249837	118.060485854986\\
51.8845955560199	118.294870924402\\
51.904020162063	118.535487845688\\
51.904020162063	118.535487845688\\
}--cycle;

\addplot[area legend, draw=mycolor5, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
50.8669343300523	119.899525738289\\
49.1546082753989	117.818648367955\\
50.9590607967433	117.206270484521\\
50.8669343300523	119.899525738289\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
51.904020162063	118.535487845688\\
51.8845955560199	118.776104766975\\
51.8268248249837	119.010489836391\\
51.7322042005428	119.232572603754\\
51.6031843071683	119.436601242045\\
51.4431066923274	119.617291516704\\
51.2561172821597	119.769963644529\\
51.0470590041676	119.890663497604\\
50.8213463579377	119.976265013135\\
50.584825182446	120.024551156835\\
50.3436212518989	120.034271342946\\
50.1039816213989	120.005173823752\\
49.8721128314992	119.938012209717\\
49.654020162063	119.834525951365\\
49.4553520986699	119.69739528843\\
49.2812540398064	119.53017183305\\
49.1362350337473	119.33718658488\\
49.0240509965748	119.123437760479\\
48.9476074359239	118.89446134212\\
48.9088841998617	118.656187698763\\
48.9088841998617	118.414787992613\\
48.9476074359239	118.176514349257\\
49.0240509965748	117.947537930898\\
49.1362350337473	117.733789106497\\
49.2812540398064	117.540803858327\\
49.4553520986699	117.373580402947\\
49.654020162063	117.236449740012\\
49.8721128314992	117.13296348166\\
50.1039816213989	117.065801867625\\
50.3436212518989	117.036704348431\\
50.584825182446	117.046424534541\\
50.8213463579377	117.094710678241\\
51.0470590041676	117.180312193773\\
51.2561172821597	117.301012046848\\
51.4431066923274	117.453684174673\\
51.6031843071683	117.634374449331\\
51.7322042005428	117.838403087623\\
51.8268248249837	118.060485854986\\
51.8845955560199	118.294870924402\\
51.904020162063	118.535487845688\\
51.904020162063	118.535487845688\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
50.404020162063	118.535487845688\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
7.09136385210165	24.8660301051219\\
7.02914887894027	24.9711388697436\\
6.9803692603104	25.1042655617994\\
6.94472620840015	25.3110869989739\\
6.94450362703756	25.5763586176267\\
6.99092107006976	25.8578761641895\\
7.06591346324334	26.1062403611198\\
7.16031512597475	26.2875276908287\\
7.27705140191495	26.4139800355513\\
7.37982024525595	26.4707714399355\\
7.47133795630172	26.4799311814675\\
7.54793743640217	26.4507517702433\\
7.59499749817257	26.41192174407\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
9.09499749817257	26.41192174407\\
9.07557289212944	26.6525386653566\\
9.01780216109329	26.8869237347722\\
8.92318153665238	27.1090065021356\\
8.79416164327782	27.313035140427\\
8.63408402843697	27.4937254150857\\
8.4470946182693	27.6463975429105\\
8.23803634027715	27.7670973959856\\
8.01232369404725	27.852698911517\\
7.77580251855555	27.9009850552171\\
7.53459858800845	27.9107052413273\\
7.2949589575085	27.8816077221334\\
7.06309016760877	27.8144461080981\\
6.84499749817257	27.7109598497466\\
6.6463294347795	27.5738291868115\\
6.47223137591592	27.4066057314312\\
6.32721236985688	27.2136204832617\\
6.21502833268433	26.9998716588601\\
6.13858477203349	26.7708952405013\\
6.09986153597126	26.5326215971451\\
6.09986153597126	26.2912218909949\\
6.13858477203349	26.0529482476387\\
6.21502833268433	25.8239718292799\\
6.32721236985688	25.6102230048783\\
6.47223137591592	25.4172377567088\\
6.6463294347795	25.2500143013285\\
6.84499749817257	25.1128836383933\\
7.06309016760877	25.0093973800419\\
7.2949589575085	24.9422357660066\\
7.53459858800845	24.9131382468126\\
7.77580251855555	24.9228584329229\\
8.01232369404725	24.9711445766229\\
8.23803634027715	25.0567460921544\\
8.4470946182693	25.1774459452295\\
8.63408402843697	25.3301180730543\\
8.79416164327782	25.510808347713\\
8.92318153665239	25.7148369860043\\
9.01780216109329	25.9369197533678\\
9.07557289212944	26.1713048227833\\
9.09499749817257	26.41192174407\\
9.09499749817257	26.41192174407\\
}--cycle;

\addplot[area legend, draw=mycolor6, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
8.40422524102303	25.4571708442513\\
7.61958505226859	27.6632387593331\\
6.35656832980085	26.5927310785349\\
8.40422524102303	25.4571708442513\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.09499749817257	26.41192174407\\
9.07557289212944	26.6525386653566\\
9.01780216109329	26.8869237347722\\
8.92318153665239	27.1090065021356\\
8.79416164327782	27.313035140427\\
8.63408402843697	27.4937254150857\\
8.4470946182693	27.6463975429105\\
8.23803634027715	27.7670973959856\\
8.01232369404725	27.852698911517\\
7.77580251855555	27.9009850552171\\
7.53459858800845	27.9107052413273\\
7.29495895750851	27.8816077221334\\
7.06309016760877	27.8144461080981\\
6.84499749817257	27.7109598497466\\
6.64632943477951	27.5738291868115\\
6.47223137591592	27.4066057314312\\
6.32721236985688	27.2136204832617\\
6.21502833268433	26.9998716588601\\
6.13858477203349	26.7708952405013\\
6.09986153597126	26.5326215971451\\
6.09986153597126	26.2912218909949\\
6.13858477203349	26.0529482476387\\
6.21502833268433	25.8239718292799\\
6.32721236985688	25.6102230048783\\
6.47223137591592	25.4172377567088\\
6.64632943477951	25.2500143013285\\
6.84499749817257	25.1128836383933\\
7.06309016760877	25.0093973800419\\
7.2949589575085	24.9422357660066\\
7.53459858800845	24.9131382468126\\
7.77580251855555	24.9228584329229\\
8.01232369404725	24.9711445766229\\
8.23803634027715	25.0567460921544\\
8.4470946182693	25.1774459452295\\
8.63408402843697	25.3301180730543\\
8.79416164327782	25.510808347713\\
8.92318153665239	25.7148369860043\\
9.01780216109329	25.9369197533678\\
9.07557289212944	26.1713048227833\\
9.09499749817257	26.41192174407\\
9.09499749817257	26.41192174407\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
7.59499749817257	26.41192174407\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
52.4503263961034	24.2790330739011\\
52.2686236781549	24.7448486192516\\
51.9919076615325	25.704564467725\\
51.4775416391178	27.7305032040517\\
51.0653496671407	29.7933698024247\\
50.9820378419909	30.8450185982047\\
50.9989859310707	31.9018485824724\\
51.0842008761669	32.9565411212843\\
51.1332150952449	34.0141342012997\\
51.2091001339409	35.0704460443875\\
51.3930513329414	36.1138050164156\\
51.5979608284239	37.1535928277276\\
51.8646960689346	38.1793265975968\\
52.2294087517404	39.1744591664084\\
52.8529970063833	41.2003851225238\\
53.3819418102586	43.253211477227\\
53.6993008584441	44.264522359432\\
54.0386232076617	45.2686530037793\\
54.4431798073191	46.2483408016368\\
55.3206322950285	48.1784882197239\\
56.4544556295707	51.1527627818537\\
56.8870832169015	52.1221637361614\\
57.2888317361322	53.1050419257456\\
57.7569395742492	54.0586411299739\\
58.5526460059981	56.0301895575721\\
58.9111009660274	57.0317839545863\\
59.2918557954046	58.0254936783261\\
59.7087840315097	59.0047864472254\\
60.1855171719054	59.9567178249517\\
61.1834535636377	61.8400064239276\\
61.7309368341266	62.7565138467644\\
62.2107889819694	63.7119088684949\\
62.7374253374977	64.6449632632306\\
63.1601899243034	65.6310442972629\\
63.5590561398266	66.6293523689566\\
63.8767956280634	67.6573373117353\\
64.2172999747506	68.6786842822942\\
64.4866765928777	69.7211933858788\\
64.8241320335957	70.7439162322467\\
65.0741189571448	71.7914686712395\\
65.2964548014421	72.8454583472453\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
66.7964548014421	72.8454583472453\\
66.777030195399	73.086075268532\\
66.7192594643628	73.3204603379476\\
66.6246388399219	73.542543105311\\
66.4956189465474	73.7465717436023\\
66.3355413317065	73.9272620182611\\
66.1485519215388	74.0799341460858\\
65.9394936435467	74.2006339991609\\
65.7137809973168	74.2862355146924\\
65.4772598218251	74.3345216583924\\
65.236055891278	74.3442418445027\\
64.996416260778	74.3151443253087\\
64.7645474708783	74.2479827112735\\
64.5464548014421	74.144496452922\\
64.347786738049	74.0073657899868\\
64.1736886791855	73.8401423346065\\
64.0286696731264	73.647157086437\\
63.9164856359539	73.4334082620355\\
63.840042075303	73.2044318436767\\
63.8013188392408	72.9661582003204\\
63.8013188392408	72.7247584941702\\
63.840042075303	72.486484850814\\
63.9164856359539	72.2575084324552\\
64.0286696731264	72.0437596080536\\
64.1736886791855	71.8507743598841\\
64.347786738049	71.6835509045039\\
64.5464548014421	71.5464202415687\\
64.7645474708783	71.4429339832172\\
64.996416260778	71.3757723691819\\
65.236055891278	71.346674849988\\
65.4772598218251	71.3563950360983\\
65.7137809973168	71.4046811797983\\
65.9394936435467	71.4902826953298\\
66.1485519215388	71.6109825484049\\
66.3355413317065	71.7636546762296\\
66.4956189465474	71.9443449508884\\
66.6246388399219	72.1483735891797\\
66.7192594643628	72.3704563565431\\
66.777030195399	72.6048414259587\\
66.7964548014421	72.8454583472453\\
66.7964548014421	72.8454583472453\\
}--cycle;

\addplot[area legend, draw=mycolor7, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
65.460423641592	74.2328732784013\\
64.2557894530555	71.9133523423285\\
66.0911668896038	71.6964419554283\\
65.460423641592	74.2328732784013\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
66.7964548014421	72.8454583472453\\
66.777030195399	73.086075268532\\
66.7192594643628	73.3204603379476\\
66.6246388399219	73.542543105311\\
66.4956189465474	73.7465717436023\\
66.3355413317065	73.9272620182611\\
66.1485519215388	74.0799341460858\\
65.9394936435467	74.2006339991609\\
65.7137809973168	74.2862355146924\\
65.4772598218251	74.3345216583924\\
65.236055891278	74.3442418445027\\
64.996416260778	74.3151443253087\\
64.7645474708783	74.2479827112735\\
64.5464548014421	74.144496452922\\
64.347786738049	74.0073657899868\\
64.1736886791855	73.8401423346065\\
64.0286696731264	73.647157086437\\
63.9164856359539	73.4334082620355\\
63.840042075303	73.2044318436767\\
63.8013188392408	72.9661582003204\\
63.8013188392408	72.7247584941702\\
63.840042075303	72.486484850814\\
63.9164856359539	72.2575084324552\\
64.0286696731264	72.0437596080536\\
64.1736886791855	71.8507743598841\\
64.347786738049	71.6835509045039\\
64.5464548014421	71.5464202415687\\
64.7645474708783	71.4429339832172\\
64.996416260778	71.3757723691819\\
65.236055891278	71.346674849988\\
65.4772598218251	71.3563950360983\\
65.7137809973168	71.4046811797983\\
65.9394936435467	71.4902826953298\\
66.1485519215388	71.6109825484049\\
66.3355413317065	71.7636546762296\\
66.4956189465474	71.9443449508884\\
66.6246388399219	72.1483735891797\\
66.7192594643628	72.3704563565431\\
66.777030195399	72.6048414259587\\
66.7964548014421	72.8454583472453\\
66.7964548014421	72.8454583472453\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
65.2964548014421	72.8454583472453\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
16.8304855305558	1.47968860800485\\
16.7764285851279	1.58708173809019\\
16.7213897492423	1.89954287529126\\
16.7301015026215	2.12724861159533\\
16.7824704069282	2.36062569358068\\
16.9513854698395	2.83029334051396\\
17.0505258298052	3.00397404830442\\
17.121224846113	3.08542352448853\\
17.2102705985954	3.1160962263254\\
17.2895520842078	3.10470211551578\\
17.3379311201408	3.08172697086466\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
18.8379311201408	3.08172697086466\\
18.8185065140976	3.3223438921513\\
18.7607357830615	3.55672896156687\\
18.6661151586206	3.77881172893032\\
18.537095265246	3.98284036722163\\
18.3770176504052	4.16353064188039\\
18.1900282402375	4.31620276970515\\
17.9809699622453	4.43690262278024\\
17.7552573160154	4.52250413831172\\
17.5187361405237	4.57079028201175\\
17.2775322099766	4.58051046812202\\
17.0378925794767	4.55141294892807\\
16.806023789577	4.48425133489279\\
16.5879311201408	4.38076507654132\\
16.3892630567477	4.24363441360615\\
16.2151649978841	4.07641095822586\\
16.0701459918251	3.88342571005637\\
15.9579619546525	3.66967688565478\\
15.8815183940017	3.440700467296\\
15.8427951579394	3.20242682393975\\
15.8427951579394	2.96102711778958\\
15.8815183940017	2.72275347443333\\
15.9579619546525	2.49377705607455\\
16.0701459918251	2.28002823167296\\
16.2151649978841	2.08704298350347\\
16.3892630567477	1.91981952812318\\
16.5879311201408	1.78268886518801\\
16.806023789577	1.67920260683654\\
17.0378925794767	1.61204099280126\\
17.2775322099766	1.58294347360731\\
17.5187361405237	1.59266365971758\\
17.7552573160154	1.64094980341761\\
17.9809699622453	1.72655131894909\\
18.1900282402375	1.84725117202418\\
18.3770176504052	1.99992329984894\\
18.537095265246	2.1806135745077\\
18.6661151586206	2.38464221279901\\
18.7607357830615	2.60672498016246\\
18.8185065140976	2.84111004957802\\
18.8379311201408	3.08172697086466\\
18.8379311201408	3.08172697086466\\
}--cycle;

\addplot[area legend, draw=mycolor8, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
18.2705841104376	2.37398536743092\\
17.1065684462131	4.22942514140151\\
16.1703143086232	2.99564120547843\\
18.2705841104376	2.37398536743092\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.8379311201408	3.08172697086466\\
18.8185065140976	3.32234389215131\\
18.7607357830615	3.55672896156687\\
18.6661151586206	3.77881172893032\\
18.537095265246	3.98284036722163\\
18.3770176504052	4.16353064188039\\
18.1900282402375	4.31620276970515\\
17.9809699622453	4.43690262278024\\
17.7552573160154	4.52250413831172\\
17.5187361405237	4.57079028201175\\
17.2775322099766	4.58051046812202\\
17.0378925794767	4.55141294892807\\
16.806023789577	4.48425133489279\\
16.5879311201408	4.38076507654132\\
16.3892630567477	4.24363441360615\\
16.2151649978841	4.07641095822586\\
16.0701459918251	3.88342571005636\\
15.9579619546525	3.66967688565478\\
15.8815183940017	3.440700467296\\
15.8427951579394	3.20242682393975\\
15.8427951579394	2.96102711778958\\
15.8815183940017	2.72275347443333\\
15.9579619546525	2.49377705607455\\
16.0701459918251	2.28002823167296\\
16.2151649978841	2.08704298350347\\
16.3892630567477	1.91981952812318\\
16.5879311201408	1.78268886518801\\
16.806023789577	1.67920260683654\\
17.0378925794767	1.61204099280126\\
17.2775322099766	1.58294347360731\\
17.5187361405237	1.59266365971758\\
17.7552573160154	1.64094980341761\\
17.9809699622453	1.72655131894909\\
18.1900282402375	1.84725117202418\\
18.3770176504052	1.99992329984894\\
18.537095265246	2.1806135745077\\
18.6661151586206	2.38464221279901\\
18.7607357830615	2.60672498016246\\
18.8185065140976	2.84111004957802\\
18.8379311201408	3.08172697086466\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
17.3379311201408	3.08172697086466\\
};
\end{axis}
\end{tikzpicture}%

==> images/trajectories_t7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66075,0.99063,0.65692}%
\definecolor{mycolor2}{rgb}{0.57260,0.48991,0.41615}%
\definecolor{mycolor3}{rgb}{0.70594,0.72129,0.41299}%
\definecolor{mycolor4}{rgb}{0.79032,0.57376,0.40566}%
\definecolor{mycolor5}{rgb}{0.12355,0.65430,0.83664}%
\definecolor{mycolor6}{rgb}{0.69953,0.64656,0.68336}%
\definecolor{mycolor7}{rgb}{0.47967,0.44597,0.95705}%
\definecolor{mycolor8}{rgb}{0.41407,0.58609,0.87963}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(0\axiswidth,0\axisheight)},
scale only axis,
xmin=0,
xmax=90,
xtick={ 0, 20, 40, 60, 80},
xlabel style={font=\color{white!15!black}},
xlabel={{\scriptsize $x$-coordinate [m]}},
ymin=0,
ymax=160,
ytick={20,40,60,80,100,120,140},
yticklabels={\empty},
axis background/.style={fill=white},
xlabel style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},xticklabel style={font=\scriptsize}
]
\addplot [color=green, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
54.9381814754719	159.231300093603\\
83.1786137178556	111.400420258476\\
72.2721481740512	104.417351212404\\
66.9886168039705	81.5459252343556\\
9.74986732028404	140.278595188186\\
25.3581476829567	104.640010843739\\
};
\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
45.3422732646511	59.0858307240945\\
14.7439326022129	45.0432828104211\\
28.9341032861871	63.9871736496042\\
47.6164399484537	71.5878522122779\\
7.09136385210165	24.866030105122\\
52.4503263961034	24.2790330739011\\
16.8304855305558	1.47968860800485\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
71.8381756156403	97.8881756156403\\
72.1881756156403	97.8381756156403\\
72.5881756156403	97.8381756156403\\
72.8881756156403	97.9381756156403\\
73.2881756156403	97.9381756156403\\
73.5881756156403	98.0381756156403\\
73.9381756156403	98.0881756156403\\
74.2381756156403	98.1881756156403\\
74.5381756156403	98.2881756156403\\
74.8381756156403	98.3881756156403\\
75.0881756156403	98.5381756156403\\
75.3881756156403	98.6381756156403\\
75.6381756156403	98.7881756156403\\
75.8881756156403	98.9381756156403\\
76.0881756156403	99.1381756156403\\
76.3381756156403	99.2881756156403\\
76.5381756156403	99.4881756156403\\
76.7881756156403	99.6381756156403\\
76.9881756156403	99.8381756156403\\
77.1381756156403	100.08817561564\\
77.3381756156403	100.28817561564\\
77.5381756156403	100.48817561564\\
77.6881756156403	100.73817561564\\
77.8381756156403	100.98817561564\\
77.9881756156403	101.23817561564\\
78.1381756156403	101.48817561564\\
78.2381756156403	101.78817561564\\
78.3381756156403	102.08817561564\\
78.3881756156403	102.33817561564\\
78.0881756156403	102.43817561564\\
77.7881756156403	102.53817561564\\
77.4881756156403	102.63817561564\\
77.1881756156403	102.73817561564\\
76.8381756156403	102.78817561564\\
76.4881756156403	102.83817561564\\
76.1881756156403	102.93817561564\\
75.8881756156403	103.03817561564\\
75.5881756156403	103.13817561564\\
75.2881756156403	103.23817561564\\
74.9381756156403	103.28817561564\\
74.5881756156403	103.33817561564\\
74.2881756156403	103.43817561564\\
73.9881756156403	103.53817561564\\
73.6381756156403	103.58817561564\\
73.2881756156403	103.63817561564\\
72.9881756156403	103.73817561564\\
72.6881756156403	103.83817561564\\
72.2881756156403	103.83817561564\\
71.9881756156403	103.93817561564\\
71.6881756156403	104.03817561564\\
71.2881756156403	104.03817561564\\
70.9881756156403	104.13817561564\\
70.6881756156403	104.23817561564\\
70.2881756156403	104.23817561564\\
69.9881756156403	104.33817561564\\
69.6381756156403	104.38817561564\\
69.2881756156403	104.43817561564\\
68.9881756156403	104.53817561564\\
68.5881756156403	104.53817561564\\
68.2881756156403	104.63817561564\\
67.8881756156403	104.63817561564\\
67.5881756156403	104.73817561564\\
67.1881756156403	104.73817561564\\
66.8881756156403	104.83817561564\\
66.4881756156403	104.83817561564\\
66.1381756156403	104.88817561564\\
65.7881756156403	104.93817561564\\
65.7381756156403	104.58817561564\\
65.7381756156403	104.18817561564\\
65.7381756156403	103.78817561564\\
65.8381756156403	103.48817561564\\
65.8381756156403	103.08817561564\\
65.9381756156403	102.78817561564\\
66.0381756156403	102.48817561564\\
66.1381756156403	102.18817561564\\
66.2381756156403	101.88817561564\\
66.3381756156403	101.58817561564\\
66.4881756156403	101.33817561564\\
66.6381756156403	101.08817561564\\
66.7881756156403	100.83817561564\\
66.9381756156403	100.58817561564\\
67.1381756156403	100.38817561564\\
67.2881756156403	100.13817561564\\
67.4881756156403	99.9381756156403\\
67.6881756156403	99.7381756156403\\
67.8881756156403	99.5381756156403\\
68.1381756156403	99.3881756156403\\
68.3381756156403	99.1881756156403\\
68.5881756156403	99.0381756156403\\
68.7881756156403	98.8381756156403\\
69.0881756156403	98.7381756156403\\
69.3381756156403	98.5881756156403\\
69.5881756156403	98.4381756156403\\
69.8881756156403	98.3381756156403\\
70.1881756156403	98.2381756156403\\
70.4881756156403	98.1381756156403\\
70.7881756156403	98.0381756156403\\
71.0881756156403	97.9381756156403\\
71.4881756156403	97.9381756156403\\
71.8381756156403	97.8881756156403\\
71.8381756156403	97.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
82.5381756156403	104.88817561564\\
82.8881756156403	104.83817561564\\
83.2881756156403	104.83817561564\\
83.6881756156403	104.83817561564\\
83.9881756156403	104.93817561564\\
84.3881756156403	104.93817561564\\
84.6881756156403	105.03817561564\\
84.9881756156403	105.13817561564\\
85.2881756156403	105.23817561564\\
85.5881756156403	105.33817561564\\
85.8881756156403	105.43817561564\\
86.1381756156403	105.58817561564\\
86.3881756156403	105.73817561564\\
86.6881756156403	105.83817561564\\
86.8881756156403	106.03817561564\\
87.1381756156403	106.18817561564\\
87.3381756156403	106.38817561564\\
87.5881756156403	106.53817561564\\
87.7881756156403	106.73817561564\\
87.9881756156403	106.93817561564\\
88.1381756156403	107.18817561564\\
88.3381756156403	107.38817561564\\
88.5381756156403	107.58817561564\\
88.6881756156403	107.83817561564\\
88.8381756156403	108.08817561564\\
88.9381756156403	108.38817561564\\
89.0881756156403	108.63817561564\\
89.2381756156403	108.88817561564\\
89.3381756156403	109.18817561564\\
89.4381756156403	109.48817561564\\
89.5381756156403	109.78817561564\\
89.5881756156403	110.13817561564\\
89.6381756156403	110.48817561564\\
89.7381756156403	110.78817561564\\
89.7381756156403	111.18817561564\\
89.7381756156403	111.58817561564\\
89.7381756156403	111.98817561564\\
89.6381756156403	112.28817561564\\
89.6381756156403	112.68817561564\\
89.5381756156403	112.98817561564\\
89.4381756156403	113.28817561564\\
89.3381756156403	113.58817561564\\
89.2381756156403	113.88817561564\\
89.1381756156403	114.18817561564\\
88.9881756156403	114.43817561564\\
88.8381756156403	114.68817561564\\
88.6881756156403	114.93817561564\\
88.5381756156403	115.18817561564\\
88.3381756156403	115.38817561564\\
88.1881756156403	115.63817561564\\
87.9881756156403	115.83817561564\\
87.7881756156403	116.03817561564\\
87.5881756156403	116.23817561564\\
87.3881756156403	116.43817561564\\
87.1381756156403	116.58817561564\\
86.9381756156403	116.78817561564\\
86.6881756156403	116.93817561564\\
86.4381756156403	117.08817561564\\
86.1881756156403	117.23817561564\\
85.8881756156403	117.33817561564\\
85.5881756156403	117.43817561564\\
85.3381756156403	117.58817561564\\
84.9881756156403	117.63817561564\\
84.6881756156403	117.73817561564\\
84.3881756156403	117.83817561564\\
84.0381756156403	117.88817561564\\
83.6881756156403	117.93817561564\\
83.2881756156403	117.93817561564\\
82.8881756156403	117.93817561564\\
82.4881756156403	117.93817561564\\
82.1881756156403	117.83817561564\\
81.7881756156403	117.83817561564\\
81.4881756156403	117.73817561564\\
81.1881756156403	117.63817561564\\
80.8881756156403	117.53817561564\\
80.5881756156403	117.43817561564\\
80.3381756156403	117.28817561564\\
80.0881756156403	117.13817561564\\
79.7881756156403	117.03817561564\\
79.5881756156403	116.83817561564\\
79.3381756156403	116.68817561564\\
79.0881756156403	116.53817561564\\
78.8881756156403	116.33817561564\\
78.6881756156403	116.13817561564\\
78.4881756156403	115.93817561564\\
78.2881756156403	115.73817561564\\
78.0881756156403	115.53817561564\\
77.9381756156403	115.28817561564\\
77.7381756156403	115.08817561564\\
77.5881756156403	114.83817561564\\
77.4381756156403	114.58817561564\\
77.3381756156403	114.28817561564\\
77.1881756156403	114.03817561564\\
77.0881756156403	113.73817561564\\
76.9381756156403	113.48817561564\\
76.8381756156403	113.18817561564\\
76.7881756156403	112.83817561564\\
76.7381756156403	112.48817561564\\
76.6381756156403	112.18817561564\\
76.6381756156403	111.78817561564\\
76.6381756156403	111.38817561564\\
76.6381756156403	110.98817561564\\
76.6381756156403	110.58817561564\\
76.7381756156403	110.28817561564\\
76.8381756156403	109.98817561564\\
76.8881756156403	109.63817561564\\
76.9381756156403	109.28817561564\\
77.0881756156403	109.03817561564\\
77.1881756156403	108.73817561564\\
77.3381756156403	108.48817561564\\
77.4381756156403	108.18817561564\\
77.6381756156403	107.98817561564\\
77.7881756156403	107.73817561564\\
77.9381756156403	107.48817561564\\
78.1381756156403	107.28817561564\\
78.2881756156403	107.03817561564\\
78.4881756156403	106.83817561564\\
78.6881756156403	106.63817561564\\
78.8881756156403	106.43817561564\\
79.1381756156403	106.28817561564\\
79.3381756156403	106.08817561564\\
79.5881756156403	105.93817561564\\
79.8381756156403	105.78817561564\\
80.0881756156403	105.63817561564\\
80.3381756156403	105.48817561564\\
80.6381756156403	105.38817561564\\
80.8881756156403	105.23817561564\\
81.1881756156403	105.13817561564\\
81.4881756156403	105.03817561564\\
81.8381756156403	104.98817561564\\
82.1881756156403	104.93817561564\\
82.5381756156403	104.88817561564\\
82.5381756156403	104.88817561564\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
24.4381756156403	98.8881756156403\\
24.7881756156403	98.8381756156403\\
25.1881756156403	98.8381756156403\\
25.5881756156403	98.8381756156403\\
25.9881756156403	98.8381756156403\\
26.3381756156403	98.8881756156403\\
26.6881756156403	98.9381756156403\\
26.9881756156403	99.0381756156403\\
27.2881756156403	99.1381756156403\\
27.5881756156403	99.2381756156403\\
27.8381756156403	99.3881756156403\\
28.0881756156403	99.5381756156403\\
28.3881756156403	99.6381756156403\\
28.5881756156403	99.8381756156403\\
28.8381756156403	99.9881756156403\\
29.0881756156403	100.13817561564\\
29.2881756156403	100.33817561564\\
29.4881756156403	100.53817561564\\
29.6881756156403	100.73817561564\\
29.8881756156403	100.93817561564\\
30.0381756156403	101.18817561564\\
30.2381756156403	101.38817561564\\
30.3381756156403	101.68817561564\\
30.5381756156403	101.88817561564\\
30.6381756156403	102.18817561564\\
30.7381756156403	102.48817561564\\
30.8381756156403	102.78817561564\\
30.9381756156403	103.08817561564\\
31.0381756156403	103.38817561564\\
31.1381756156403	103.68817561564\\
31.1381756156403	104.08817561564\\
31.1381756156403	104.48817561564\\
31.1381756156403	104.88817561564\\
31.1381756156403	105.28817561564\\
31.1381756156403	105.68817561564\\
31.0381756156403	105.98817561564\\
30.9381756156403	106.28817561564\\
30.8381756156403	106.58817561564\\
30.7381756156403	106.88817561564\\
30.6381756156403	107.18817561564\\
30.4881756156403	107.43817561564\\
30.3381756156403	107.68817561564\\
30.1881756156403	107.93817561564\\
29.9881756156403	108.13817561564\\
29.8381756156403	108.38817561564\\
29.6381756156403	108.58817561564\\
29.4381756156403	108.78817561564\\
29.2381756156403	108.98817561564\\
29.0381756156403	109.18817561564\\
28.7881756156403	109.33817561564\\
28.5881756156403	109.53817561564\\
28.2881756156403	109.63817561564\\
28.0381756156403	109.78817561564\\
27.7881756156403	109.93817561564\\
27.4881756156403	110.03817561564\\
27.1881756156403	110.13817561564\\
26.8881756156403	110.23817561564\\
26.5881756156403	110.33817561564\\
26.2881756156403	110.43817561564\\
25.8881756156403	110.43817561564\\
25.4881756156403	110.43817561564\\
25.0881756156403	110.43817561564\\
24.6881756156403	110.43817561564\\
24.3881756156403	110.33817561564\\
23.9881756156403	110.33817561564\\
23.6881756156403	110.23817561564\\
23.3881756156403	110.13817561564\\
23.0881756156403	110.03817561564\\
22.8381756156403	109.88817561564\\
22.5881756156403	109.73817561564\\
22.2881756156403	109.63817561564\\
22.0881756156403	109.43817561564\\
21.8381756156403	109.28817561564\\
21.6381756156403	109.08817561564\\
21.3881756156403	108.93817561564\\
21.1881756156403	108.73817561564\\
20.9881756156403	108.53817561564\\
20.8381756156403	108.28817561564\\
20.6381756156403	108.08817561564\\
20.4881756156403	107.83817561564\\
20.3381756156403	107.58817561564\\
20.1881756156403	107.33817561564\\
20.0381756156403	107.08817561564\\
19.9381756156403	106.78817561564\\
19.8381756156403	106.48817561564\\
19.7381756156403	106.18817561564\\
19.6381756156403	105.88817561564\\
19.6381756156403	105.48817561564\\
19.5381756156403	105.18817561564\\
19.5381756156403	104.78817561564\\
19.5381756156403	104.38817561564\\
19.5381756156403	103.98817561564\\
19.6381756156403	103.68817561564\\
19.6881756156403	103.33817561564\\
19.7381756156403	102.98817561564\\
19.8381756156403	102.68817561564\\
19.9381756156403	102.38817561564\\
20.0881756156403	102.13817561564\\
20.2381756156403	101.88817561564\\
20.3881756156403	101.63817561564\\
20.5381756156403	101.38817561564\\
20.6881756156403	101.13817561564\\
20.8881756156403	100.93817561564\\
21.0381756156403	100.68817561564\\
21.2381756156403	100.48817561564\\
21.4381756156403	100.28817561564\\
21.6881756156403	100.13817561564\\
21.8881756156403	99.9381756156403\\
22.1381756156403	99.7881756156403\\
22.3881756156403	99.6381756156403\\
22.6381756156403	99.4881756156403\\
22.8881756156403	99.3381756156403\\
23.1881756156403	99.2381756156403\\
23.4881756156403	99.1381756156403\\
23.7881756156403	99.0381756156403\\
24.0881756156403	98.9381756156403\\
24.4381756156403	98.8881756156403\\
24.4381756156403	98.8881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.6381756156403	127.68817561564\\
8.9881756156403	127.63817561564\\
9.38817561564029	127.63817561564\\
9.7881756156403	127.63817561564\\
10.1881756156403	127.63817561564\\
10.5881756156403	127.63817561564\\
10.8881756156403	127.73817561564\\
11.2881756156403	127.73817561564\\
11.6381756156403	127.78817561564\\
11.9881756156403	127.83817561564\\
12.2881756156403	127.93817561564\\
12.6881756156403	127.93817561564\\
12.9881756156403	128.03817561564\\
13.2881756156403	128.13817561564\\
13.5881756156403	128.23817561564\\
13.8881756156403	128.33817561564\\
14.1881756156403	128.43817561564\\
14.4881756156403	128.53817561564\\
14.7881756156403	128.63817561564\\
15.0381756156403	128.78817561564\\
15.2881756156403	128.93817561564\\
15.5881756156403	129.03817561564\\
15.8381756156403	129.18817561564\\
16.0881756156403	129.33817561564\\
16.3381756156403	129.48817561564\\
16.5881756156403	129.63817561564\\
16.8381756156403	129.78817561564\\
17.0881756156403	129.93817561564\\
17.2881756156403	130.13817561564\\
17.5381756156403	130.28817561564\\
17.7381756156403	130.48817561564\\
17.9381756156403	130.68817561564\\
18.1881756156403	130.83817561564\\
18.3881756156403	131.03817561564\\
18.5881756156403	131.23817561564\\
18.7881756156403	131.43817561564\\
18.9881756156403	131.63817561564\\
19.1881756156403	131.83817561564\\
19.3381756156403	132.08817561564\\
19.5381756156403	132.28817561564\\
19.7381756156403	132.48817561564\\
19.8881756156403	132.73817561564\\
20.0381756156403	132.98817561564\\
20.2381756156403	133.18817561564\\
20.3881756156403	133.43817561564\\
20.5381756156403	133.68817561564\\
20.6881756156403	133.93817561564\\
20.8381756156403	134.18817561564\\
20.9381756156403	134.48817561564\\
21.0881756156403	134.73817561564\\
21.2381756156403	134.98817561564\\
21.3381756156403	135.28817561564\\
21.4381756156403	135.58817561564\\
21.5881756156403	135.83817561564\\
21.6881756156403	136.13817561564\\
21.7881756156403	136.43817561564\\
21.6881756156403	136.63817561564\\
21.2881756156403	136.63817561564\\
20.9881756156403	136.53817561564\\
20.5881756156403	136.53817561564\\
20.2881756156403	136.43817561564\\
19.8881756156403	136.43817561564\\
19.5381756156403	136.38817561564\\
19.1881756156403	136.33817561564\\
18.7881756156403	136.33817561564\\
18.4881756156403	136.23817561564\\
18.0881756156403	136.23817561564\\
17.7881756156403	136.13817561564\\
17.4381756156403	136.08817561564\\
17.0881756156403	136.03817561564\\
16.7881756156403	135.93817561564\\
16.3881756156403	135.93817561564\\
16.0881756156403	135.83817561564\\
15.7381756156403	135.78817561564\\
15.3881756156403	135.73817561564\\
15.0881756156403	135.63817561564\\
14.6881756156403	135.63817561564\\
14.3881756156403	135.53817561564\\
14.0881756156403	135.43817561564\\
13.6881756156403	135.43817561564\\
13.3881756156403	135.33817561564\\
13.0881756156403	135.23817561564\\
12.7381756156403	135.18817561564\\
12.3881756156403	135.13817561564\\
12.0881756156403	135.03817561564\\
11.7881756156403	134.93817561564\\
11.4881756156403	134.83817561564\\
11.1381756156403	134.78817561564\\
10.7881756156403	134.73817561564\\
10.4881756156403	134.63817561564\\
10.1881756156403	134.53817561564\\
9.88817561564029	134.43817561564\\
9.5381756156403	134.38817561564\\
9.23817561564029	134.28817561564\\
8.88817561564029	134.23817561564\\
8.5881756156403	134.13817561564\\
8.2881756156403	134.03817561564\\
7.9881756156403	133.93817561564\\
7.6881756156403	133.83817561564\\
7.38817561564029	133.73817561564\\
7.0881756156403	133.63817561564\\
6.7881756156403	133.53817561564\\
6.4881756156403	133.43817561564\\
6.1881756156403	133.33817561564\\
5.88817561564029	133.23817561564\\
5.5881756156403	133.13817561564\\
5.2881756156403	133.03817561564\\
4.98817561564029	132.93817561564\\
4.6881756156403	132.83817561564\\
4.38817561564029	132.73817561564\\
4.08817561564029	132.63817561564\\
3.78817561564029	132.53817561564\\
3.48817561564029	132.43817561564\\
3.18817561564029	132.33817561564\\
2.88817561564029	132.23817561564\\
2.63817561564029	132.08817561564\\
2.33817561564029	131.98817561564\\
2.08817561564029	131.83817561564\\
1.78817561564029	131.73817561564\\
1.48817561564029	131.63817561564\\
1.18817561564029	131.53817561564\\
0.888175615640294	131.43817561564\\
0.938175615640295	131.18817561564\\
1.13817561564029	130.98817561564\\
1.38817561564029	130.83817561564\\
1.58817561564029	130.63817561564\\
1.78817561564029	130.43817561564\\
2.03817561564029	130.28817561564\\
2.23817561564029	130.08817561564\\
2.48817561564029	129.93817561564\\
2.73817561564029	129.78817561564\\
2.98817561564029	129.63817561564\\
3.18817561564029	129.43817561564\\
3.48817561564029	129.33817561564\\
3.68817561564029	129.13817561564\\
3.98817561564029	129.03817561564\\
4.2381756156403	128.88817561564\\
4.48817561564029	128.73817561564\\
4.7881756156403	128.63817561564\\
5.0881756156403	128.53817561564\\
5.38817561564029	128.43817561564\\
5.6881756156403	128.33817561564\\
5.98817561564029	128.23817561564\\
6.2881756156403	128.13817561564\\
6.5881756156403	128.03817561564\\
6.88817561564029	127.93817561564\\
7.2381756156403	127.88817561564\\
7.5881756156403	127.83817561564\\
7.88817561564029	127.73817561564\\
8.2881756156403	127.73817561564\\
8.6381756156403	127.68817561564\\
8.6381756156403	127.68817561564\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor5, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
53.1381756156403	136.58817561564\\
53.4881756156403	136.53817561564\\
53.8881756156403	136.53817561564\\
54.2881756156403	136.53817561564\\
54.6881756156403	136.53817561564\\
55.0881756156403	136.53817561564\\
55.4881756156403	136.53817561564\\
55.8881756156403	136.53817561564\\
56.2881756156403	136.53817561564\\
56.6881756156403	136.53817561564\\
56.9881756156403	136.63817561564\\
57.3881756156403	136.63817561564\\
57.7381756156403	136.68817561564\\
58.0881756156403	136.73817561564\\
58.4381756156403	136.78817561564\\
58.7881756156403	136.83817561564\\
59.0881756156403	136.93817561564\\
59.4881756156403	136.93817561564\\
59.7881756156403	137.03817561564\\
60.0881756156403	137.13817561564\\
60.4381756156403	137.18817561564\\
60.7881756156403	137.23817561564\\
61.0881756156403	137.33817561564\\
61.3881756156403	137.43817561564\\
61.6881756156403	137.53817561564\\
61.9881756156403	137.63817561564\\
62.2881756156403	137.73817561564\\
62.5881756156403	137.83817561564\\
62.8881756156403	137.93817561564\\
63.1881756156403	138.03817561564\\
63.4881756156403	138.13817561564\\
63.7381756156403	138.28817561564\\
63.9881756156403	138.43817561564\\
64.2881756156403	138.53817561564\\
64.5881756156403	138.63817561564\\
64.8381756156403	138.78817561564\\
65.0881756156403	138.93817561564\\
65.3881756156403	139.03817561564\\
65.6381756156403	139.18817561564\\
65.8881756156403	139.33817561564\\
66.1381756156403	139.48817561564\\
66.3881756156403	139.63817561564\\
66.6881756156403	139.73817561564\\
66.8881756156403	139.93817561564\\
67.1381756156403	140.08817561564\\
67.3881756156403	140.23817561564\\
67.6381756156403	140.38817561564\\
67.8881756156403	140.53817561564\\
68.0881756156403	140.73817561564\\
68.3381756156403	140.88817561564\\
68.5881756156403	141.03817561564\\
68.7881756156403	141.23817561564\\
69.0381756156403	141.38817561564\\
68.7381756156403	141.48817561564\\
68.3881756156403	141.53817561564\\
68.0881756156403	141.63817561564\\
67.7881756156403	141.73817561564\\
67.4881756156403	141.83817561564\\
67.1881756156403	141.93817561564\\
66.8881756156403	142.03817561564\\
66.5881756156403	142.13817561564\\
66.2381756156403	142.18817561564\\
65.8881756156403	142.23817561564\\
65.5881756156403	142.33817561564\\
65.2881756156403	142.43817561564\\
64.9881756156403	142.53817561564\\
64.6381756156403	142.58817561564\\
64.2881756156403	142.63817561564\\
63.9881756156403	142.73817561564\\
63.6881756156403	142.83817561564\\
63.3381756156403	142.88817561564\\
62.9881756156403	142.93817561564\\
62.6881756156403	143.03817561564\\
62.3881756156403	143.13817561564\\
61.9881756156403	143.13817561564\\
61.6881756156403	143.23817561564\\
61.3881756156403	143.33817561564\\
60.9881756156403	143.33817561564\\
60.6881756156403	143.43817561564\\
60.3381756156403	143.48817561564\\
59.9881756156403	143.53817561564\\
59.6881756156403	143.63817561564\\
59.2881756156403	143.63817561564\\
58.9881756156403	143.73817561564\\
58.5881756156403	143.73817561564\\
58.2881756156403	143.83817561564\\
57.8881756156403	143.83817561564\\
57.5881756156403	143.93817561564\\
57.1881756156403	143.93817561564\\
56.8881756156403	144.03817561564\\
56.4881756156403	144.03817561564\\
56.1881756156403	144.13817561564\\
55.7881756156403	144.13817561564\\
55.3881756156403	144.13817561564\\
55.0881756156403	144.23817561564\\
54.6881756156403	144.23817561564\\
54.3381756156403	144.28817561564\\
53.9881756156403	144.33817561564\\
53.5881756156403	144.33817561564\\
53.1881756156403	144.33817561564\\
52.8881756156403	144.43817561564\\
52.4881756156403	144.43817561564\\
52.0881756156403	144.43817561564\\
51.6881756156403	144.43817561564\\
51.3881756156403	144.53817561564\\
50.9881756156403	144.53817561564\\
50.5881756156403	144.53817561564\\
50.1881756156403	144.53817561564\\
49.7881756156403	144.53817561564\\
49.3881756156403	144.53817561564\\
48.9881756156403	144.53817561564\\
48.6881756156403	144.63817561564\\
48.2881756156403	144.63817561564\\
47.8881756156403	144.63817561564\\
47.4881756156403	144.63817561564\\
47.0881756156403	144.63817561564\\
46.6881756156403	144.63817561564\\
46.3381756156403	144.58817561564\\
45.9881756156403	144.53817561564\\
45.5881756156403	144.53817561564\\
45.1881756156403	144.53817561564\\
44.7881756156403	144.53817561564\\
44.3881756156403	144.53817561564\\
43.9881756156403	144.53817561564\\
43.5881756156403	144.53817561564\\
43.2881756156403	144.43817561564\\
42.8881756156403	144.43817561564\\
42.4881756156403	144.43817561564\\
42.0881756156403	144.43817561564\\
41.7881756156403	144.33817561564\\
41.3881756156403	144.33817561564\\
40.9881756156403	144.33817561564\\
40.6881756156403	144.23817561564\\
40.2881756156403	144.23817561564\\
39.8881756156403	144.23817561564\\
39.5881756156403	144.13817561564\\
39.1881756156403	144.13817561564\\
38.8881756156403	144.03817561564\\
38.4881756156403	144.03817561564\\
38.1381756156403	143.98817561564\\
38.2881756156403	143.73817561564\\
38.4881756156403	143.53817561564\\
38.6881756156403	143.33817561564\\
38.8881756156403	143.13817561564\\
39.0881756156403	142.93817561564\\
39.2881756156403	142.73817561564\\
39.4881756156403	142.53817561564\\
39.7381756156403	142.38817561564\\
39.9381756156403	142.18817561564\\
40.1381756156403	141.98817561564\\
40.3381756156403	141.78817561564\\
40.5881756156403	141.63817561564\\
40.7881756156403	141.43817561564\\
41.0381756156403	141.28817561564\\
41.2381756156403	141.08817561564\\
41.4881756156403	140.93817561564\\
41.6881756156403	140.73817561564\\
41.9381756156403	140.58817561564\\
42.1881756156403	140.43817561564\\
42.4381756156403	140.28817561564\\
42.6881756156403	140.13817561564\\
42.8881756156403	139.93817561564\\
43.1381756156403	139.78817561564\\
43.3881756156403	139.63817561564\\
43.6881756156403	139.53817561564\\
43.8881756156403	139.33817561564\\
44.1881756156403	139.23817561564\\
44.4381756156403	139.08817561564\\
44.6881756156403	138.93817561564\\
44.9881756156403	138.83817561564\\
45.2381756156403	138.68817561564\\
45.4881756156403	138.53817561564\\
45.7881756156403	138.43817561564\\
46.0881756156403	138.33817561564\\
46.3381756156403	138.18817561564\\
46.6381756156403	138.08817561564\\
46.8881756156403	137.93817561564\\
47.1881756156403	137.83817561564\\
47.4881756156403	137.73817561564\\
47.7881756156403	137.63817561564\\
48.0881756156403	137.53817561564\\
48.3881756156403	137.43817561564\\
48.7381756156403	137.38817561564\\
49.0381756156403	137.28817561564\\
49.3881756156403	137.23817561564\\
49.6881756156403	137.13817561564\\
49.9881756156403	137.03817561564\\
50.3381756156403	136.98817561564\\
50.6881756156403	136.93817561564\\
50.9881756156403	136.83817561564\\
51.3881756156403	136.83817561564\\
51.6881756156403	136.73817561564\\
52.0881756156403	136.73817561564\\
52.3881756156403	136.63817561564\\
52.7881756156403	136.63817561564\\
53.1381756156403	136.58817561564\\
53.1381756156403	136.58817561564\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor6, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-3.06182438435971	-3.01182438435971\\
-2.71182438435971	-3.06182438435971\\
-2.31182438435971	-3.06182438435971\\
-1.91182438435971	-3.06182438435971\\
-1.51182438435971	-3.06182438435971\\
-1.11182438435971	-3.06182438435971\\
-0.711824384359705	-3.06182438435971\\
-0.311824384359705	-3.06182438435971\\
0.0881756156402944	-3.06182438435971\\
0.488175615640294	-3.06182438435971\\
0.888175615640294	-3.06182438435971\\
1.28817561564029	-3.06182438435971\\
1.68817561564029	-3.06182438435971\\
2.08817561564029	-3.06182438435971\\
2.48817561564029	-3.06182438435971\\
2.88817561564029	-3.06182438435971\\
3.28817561564029	-3.06182438435971\\
3.68817561564029	-3.06182438435971\\
4.08817561564029	-3.06182438435971\\
4.48817561564029	-3.06182438435971\\
4.88817561564029	-3.06182438435971\\
5.2881756156403	-3.06182438435971\\
5.6881756156403	-3.06182438435971\\
6.0881756156403	-3.06182438435971\\
6.4881756156403	-3.06182438435971\\
6.88817561564029	-3.06182438435971\\
7.2881756156403	-3.06182438435971\\
7.6881756156403	-3.06182438435971\\
8.0881756156403	-3.06182438435971\\
8.4881756156403	-3.06182438435971\\
8.88817561564029	-3.06182438435971\\
9.2881756156403	-3.06182438435971\\
9.6881756156403	-3.06182438435971\\
10.0881756156403	-3.06182438435971\\
10.4881756156403	-3.06182438435971\\
10.8881756156403	-3.06182438435971\\
11.2881756156403	-3.06182438435971\\
11.6881756156403	-3.06182438435971\\
12.0881756156403	-3.06182438435971\\
12.4881756156403	-3.06182438435971\\
12.8881756156403	-3.06182438435971\\
13.2881756156403	-3.06182438435971\\
13.6881756156403	-3.06182438435971\\
14.0881756156403	-3.06182438435971\\
14.4881756156403	-3.06182438435971\\
14.8881756156403	-3.06182438435971\\
15.2881756156403	-3.06182438435971\\
15.6881756156403	-3.06182438435971\\
16.0881756156403	-3.06182438435971\\
16.4881756156403	-3.06182438435971\\
16.8881756156403	-3.06182438435971\\
17.2881756156403	-3.06182438435971\\
17.6881756156403	-3.06182438435971\\
18.0881756156403	-3.06182438435971\\
18.4881756156403	-3.06182438435971\\
18.8881756156403	-3.06182438435971\\
19.2881756156403	-3.06182438435971\\
19.6881756156403	-3.06182438435971\\
20.0881756156403	-3.06182438435971\\
20.4881756156403	-3.06182438435971\\
20.8881756156403	-3.06182438435971\\
21.2881756156403	-3.06182438435971\\
21.6881756156403	-3.06182438435971\\
22.0881756156403	-3.06182438435971\\
22.4881756156403	-3.06182438435971\\
22.8881756156403	-3.06182438435971\\
23.2881756156403	-3.06182438435971\\
23.6881756156403	-3.06182438435971\\
24.0881756156403	-3.06182438435971\\
24.4881756156403	-3.06182438435971\\
24.8881756156403	-3.06182438435971\\
25.2881756156403	-3.06182438435971\\
25.6881756156403	-3.06182438435971\\
26.0881756156403	-3.06182438435971\\
26.4881756156403	-3.06182438435971\\
26.8881756156403	-3.06182438435971\\
27.2881756156403	-3.06182438435971\\
27.6881756156403	-3.06182438435971\\
28.0881756156403	-3.06182438435971\\
28.4881756156403	-3.06182438435971\\
28.8881756156403	-3.06182438435971\\
29.2881756156403	-3.06182438435971\\
29.6881756156403	-3.06182438435971\\
30.0881756156403	-3.06182438435971\\
30.4881756156403	-3.06182438435971\\
30.8881756156403	-3.06182438435971\\
31.2881756156403	-3.06182438435971\\
31.6881756156403	-3.06182438435971\\
32.0881756156403	-3.06182438435971\\
32.4881756156403	-3.06182438435971\\
32.8881756156403	-3.06182438435971\\
33.2881756156403	-3.06182438435971\\
33.6881756156403	-3.06182438435971\\
34.0881756156403	-3.06182438435971\\
34.4881756156403	-3.06182438435971\\
34.8881756156403	-3.06182438435971\\
35.2881756156403	-3.06182438435971\\
35.6881756156403	-3.06182438435971\\
36.0881756156403	-3.06182438435971\\
36.4881756156403	-3.06182438435971\\
36.8881756156403	-3.06182438435971\\
37.2881756156403	-3.06182438435971\\
37.6881756156403	-3.06182438435971\\
38.0881756156403	-3.06182438435971\\
38.4881756156403	-3.06182438435971\\
38.8881756156403	-3.06182438435971\\
39.2881756156403	-3.06182438435971\\
39.6881756156403	-3.06182438435971\\
40.0881756156403	-3.06182438435971\\
40.4881756156403	-3.06182438435971\\
40.8881756156403	-3.06182438435971\\
41.2881756156403	-3.06182438435971\\
41.6881756156403	-3.06182438435971\\
42.0881756156403	-3.06182438435971\\
42.4881756156403	-3.06182438435971\\
42.8881756156403	-3.06182438435971\\
43.2881756156403	-3.06182438435971\\
43.6881756156403	-3.06182438435971\\
44.0881756156403	-3.06182438435971\\
44.4881756156403	-3.06182438435971\\
44.8881756156403	-3.06182438435971\\
45.2881756156403	-3.06182438435971\\
45.6881756156403	-3.06182438435971\\
46.0881756156403	-3.06182438435971\\
46.4881756156403	-3.06182438435971\\
46.8881756156403	-3.06182438435971\\
47.2881756156403	-3.06182438435971\\
47.6881756156403	-3.06182438435971\\
48.0881756156403	-3.06182438435971\\
48.4881756156403	-3.06182438435971\\
48.8881756156403	-3.06182438435971\\
49.2881756156403	-3.06182438435971\\
49.6881756156403	-3.06182438435971\\
50.0881756156403	-3.06182438435971\\
50.4881756156403	-3.06182438435971\\
50.8881756156403	-3.06182438435971\\
51.2881756156403	-3.06182438435971\\
51.6881756156403	-3.06182438435971\\
52.0881756156403	-3.06182438435971\\
52.4881756156403	-3.06182438435971\\
52.8881756156403	-3.06182438435971\\
53.2881756156403	-3.06182438435971\\
53.6881756156403	-3.06182438435971\\
54.0881756156403	-3.06182438435971\\
54.4881756156403	-3.06182438435971\\
54.8881756156403	-3.06182438435971\\
55.2881756156403	-3.06182438435971\\
55.6881756156403	-3.06182438435971\\
56.0881756156403	-3.06182438435971\\
56.4881756156403	-3.06182438435971\\
56.8881756156403	-3.06182438435971\\
57.2881756156403	-3.06182438435971\\
57.6881756156403	-3.06182438435971\\
58.0881756156403	-3.06182438435971\\
58.4881756156403	-3.06182438435971\\
58.8881756156403	-3.06182438435971\\
59.2881756156403	-3.06182438435971\\
59.6881756156403	-3.06182438435971\\
60.0881756156403	-3.06182438435971\\
60.4881756156403	-3.06182438435971\\
60.8881756156403	-3.06182438435971\\
61.2881756156403	-3.06182438435971\\
61.6881756156403	-3.06182438435971\\
62.0881756156403	-3.06182438435971\\
62.4881756156403	-3.06182438435971\\
62.8881756156403	-3.06182438435971\\
63.2881756156403	-3.06182438435971\\
63.6881756156403	-3.06182438435971\\
64.0881756156403	-3.06182438435971\\
64.4881756156403	-3.06182438435971\\
64.8881756156403	-3.06182438435971\\
65.2881756156403	-3.06182438435971\\
65.6881756156403	-3.06182438435971\\
66.0881756156403	-3.06182438435971\\
66.4881756156403	-3.06182438435971\\
66.8881756156403	-3.06182438435971\\
67.2881756156403	-3.06182438435971\\
67.6881756156403	-3.06182438435971\\
68.0881756156403	-3.06182438435971\\
68.4881756156403	-3.06182438435971\\
68.8881756156403	-3.06182438435971\\
69.2881756156403	-3.06182438435971\\
69.6881756156403	-3.06182438435971\\
70.0881756156403	-3.06182438435971\\
70.4881756156403	-3.06182438435971\\
70.8881756156403	-3.06182438435971\\
71.2881756156403	-3.06182438435971\\
71.6881756156403	-3.06182438435971\\
72.0881756156403	-3.06182438435971\\
72.4881756156403	-3.06182438435971\\
72.8881756156403	-3.06182438435971\\
73.2881756156403	-3.06182438435971\\
73.6881756156403	-3.06182438435971\\
74.0881756156403	-3.06182438435971\\
74.4881756156403	-3.06182438435971\\
74.6381756156403	-2.81182438435971\\
74.7381756156403	-2.51182438435971\\
74.8881756156403	-2.26182438435971\\
74.9881756156403	-1.96182438435971\\
75.1381756156403	-1.71182438435971\\
75.2381756156403	-1.41182438435971\\
75.3381756156403	-1.11182438435971\\
75.4381756156403	-0.811824384359705\\
75.5381756156403	-0.511824384359706\\
75.6381756156403	-0.211824384359705\\
75.7381756156403	0.0881756156402944\\
75.8381756156403	0.388175615640294\\
75.9381756156403	0.688175615640295\\
76.0881756156403	0.938175615640295\\
76.1881756156403	1.23817561564029\\
76.2881756156403	1.53817561564029\\
76.3881756156403	1.83817561564029\\
76.4881756156403	2.13817561564029\\
76.5881756156403	2.43817561564029\\
76.6381756156403	2.78817561564029\\
76.7381756156403	3.08817561564029\\
76.8381756156403	3.38817561564029\\
76.9381756156403	3.68817561564029\\
77.0381756156403	3.98817561564029\\
77.1381756156403	4.2881756156403\\
77.2381756156403	4.58817561564029\\
77.3381756156403	4.88817561564029\\
77.4381756156403	5.1881756156403\\
77.4881756156403	5.5381756156403\\
77.5881756156403	5.83817561564029\\
77.6381756156403	6.1881756156403\\
77.7381756156403	6.4881756156403\\
77.8381756156403	6.7881756156403\\
77.9381756156403	7.0881756156403\\
77.9881756156403	7.4381756156403\\
78.0381756156403	7.7881756156403\\
78.1381756156403	8.0881756156403\\
78.2381756156403	8.38817561564029\\
78.3381756156403	8.6881756156403\\
78.3381756156403	9.0881756156403\\
78.4381756156403	9.38817561564029\\
78.5381756156403	9.6881756156403\\
78.5881756156403	10.0381756156403\\
78.6381756156403	10.3881756156403\\
78.7381756156403	10.6881756156403\\
78.7881756156403	11.0381756156403\\
78.8381756156403	11.3881756156403\\
78.9381756156403	11.6881756156403\\
78.9381756156403	12.0881756156403\\
79.0381756156403	12.3881756156403\\
79.0881756156403	12.7381756156403\\
79.1381756156403	13.0881756156403\\
79.2381756156403	13.3881756156403\\
79.2381756156403	13.7881756156403\\
79.3381756156403	14.0881756156403\\
79.3381756156403	14.4881756156403\\
79.4381756156403	14.7881756156403\\
79.4381756156403	15.1881756156403\\
79.5381756156403	15.4881756156403\\
79.5381756156403	15.8881756156403\\
79.5881756156403	16.2381756156403\\
79.6381756156403	16.5881756156403\\
79.6381756156403	16.9881756156403\\
79.7381756156403	17.2881756156403\\
79.7381756156403	17.6881756156403\\
79.7381756156403	18.0881756156403\\
79.8381756156403	18.3881756156403\\
79.8381756156403	18.7881756156403\\
79.8381756156403	19.1881756156403\\
79.9381756156403	19.4881756156403\\
79.9381756156403	19.8881756156403\\
79.9381756156403	20.2881756156403\\
79.9381756156403	20.6881756156403\\
80.0381756156403	20.9881756156403\\
80.0381756156403	21.3881756156403\\
80.0381756156403	21.7881756156403\\
80.0381756156403	22.1881756156403\\
80.0381756156403	22.5881756156403\\
80.0381756156403	22.9881756156403\\
80.0881756156403	23.3381756156403\\
80.1381756156403	23.6881756156403\\
80.1381756156403	24.0881756156403\\
80.1381756156403	24.4881756156403\\
80.1381756156403	24.8881756156403\\
80.1381756156403	25.2881756156403\\
80.1381756156403	25.6881756156403\\
80.1381756156403	26.0881756156403\\
80.0381756156403	26.3881756156403\\
80.0381756156403	26.7881756156403\\
80.0381756156403	27.1881756156403\\
80.0381756156403	27.5881756156403\\
80.0381756156403	27.9881756156403\\
80.0381756156403	28.3881756156403\\
80.0381756156403	28.7881756156403\\
79.9381756156403	29.0881756156403\\
79.9381756156403	29.4881756156403\\
79.9381756156403	29.8881756156403\\
79.9381756156403	30.2881756156403\\
79.8381756156403	30.5881756156403\\
79.8381756156403	30.9881756156403\\
79.8381756156403	31.3881756156403\\
79.7381756156403	31.6881756156403\\
79.7381756156403	32.0881756156403\\
79.7381756156403	32.4881756156403\\
79.6381756156403	32.7881756156403\\
79.6381756156403	33.1881756156403\\
79.5881756156403	33.5381756156403\\
79.5381756156403	33.8881756156403\\
79.5381756156403	34.2881756156403\\
79.4381756156403	34.5881756156403\\
79.4381756156403	34.9881756156403\\
79.3381756156403	35.2881756156403\\
79.3381756156403	35.6881756156403\\
79.2381756156403	35.9881756156403\\
79.2381756156403	36.3881756156403\\
79.1381756156403	36.6881756156403\\
79.0881756156403	37.0381756156403\\
79.0381756156403	37.3881756156403\\
78.9381756156403	37.6881756156403\\
78.9381756156403	38.0881756156403\\
78.8381756156403	38.3881756156403\\
78.7381756156403	38.6881756156403\\
78.7381756156403	39.0881756156403\\
78.6381756156403	39.3881756156403\\
78.5381756156403	39.6881756156403\\
78.5381756156403	40.0881756156403\\
78.4381756156403	40.3881756156403\\
78.3381756156403	40.6881756156403\\
78.2881756156403	41.0381756156403\\
78.2381756156403	41.3881756156403\\
78.1381756156403	41.6881756156403\\
78.0381756156403	41.9881756156403\\
77.9881756156403	42.3381756156403\\
77.9381756156403	42.6881756156403\\
77.8381756156403	42.9881756156403\\
77.7381756156403	43.2881756156403\\
77.6381756156403	43.5881756156403\\
77.5381756156403	43.8881756156403\\
77.4881756156403	44.2381756156403\\
77.4381756156403	44.5881756156403\\
77.3381756156403	44.8881756156403\\
77.2381756156403	45.1881756156403\\
77.1381756156403	45.4881756156403\\
77.0381756156403	45.7881756156403\\
76.9381756156403	46.0881756156403\\
76.8381756156403	46.3881756156403\\
76.7381756156403	46.6881756156403\\
76.6381756156403	46.9881756156403\\
76.5381756156403	47.2881756156403\\
76.4381756156403	47.5881756156403\\
76.3381756156403	47.8881756156403\\
76.2381756156403	48.1881756156403\\
76.1381756156403	48.4881756156403\\
76.0381756156403	48.7881756156403\\
75.9381756156403	49.0881756156403\\
75.8381756156403	49.3881756156403\\
75.7381756156403	49.6881756156403\\
75.6381756156403	49.9881756156403\\
75.5381756156403	50.2881756156403\\
75.4381756156403	50.5881756156403\\
75.3381756156403	50.8881756156403\\
75.2381756156403	51.1881756156403\\
75.0881756156403	51.4381756156403\\
74.9881756156403	51.7381756156403\\
74.8381756156403	51.9881756156403\\
74.7381756156403	52.2881756156403\\
74.6381756156403	52.5881756156403\\
74.5381756156403	52.8881756156403\\
74.3881756156403	53.1381756156403\\
74.2881756156403	53.4381756156403\\
74.1381756156403	53.6881756156403\\
74.0381756156403	53.9881756156403\\
73.9381756156403	54.2881756156403\\
73.7881756156403	54.5381756156403\\
73.6881756156403	54.8381756156403\\
73.5381756156403	55.0881756156403\\
73.4381756156403	55.3881756156403\\
73.2881756156403	55.6381756156403\\
73.1381756156403	55.8881756156403\\
73.0381756156403	56.1881756156403\\
72.9381756156403	56.4881756156403\\
72.7881756156403	56.7381756156403\\
72.6381756156403	56.9881756156403\\
72.5381756156403	57.2881756156403\\
72.3881756156403	57.5381756156403\\
72.2381756156403	57.7881756156403\\
72.1381756156403	58.0881756156403\\
71.9881756156403	58.3381756156403\\
71.8381756156403	58.5881756156403\\
71.7381756156403	58.8881756156403\\
71.5381756156403	59.0881756156403\\
71.4381756156403	59.3881756156403\\
71.2881756156403	59.6381756156403\\
71.1381756156403	59.8881756156403\\
71.0381756156403	60.1881756156403\\
70.8381756156403	60.3881756156403\\
70.7381756156403	60.6881756156403\\
70.5881756156403	60.9381756156403\\
70.4381756156403	61.1881756156403\\
70.2881756156403	61.4381756156403\\
70.1381756156403	61.6881756156403\\
69.9881756156403	61.9381756156403\\
69.8381756156403	62.1881756156403\\
69.6881756156403	62.4381756156403\\
69.5381756156403	62.6881756156403\\
69.3881756156403	62.9381756156403\\
69.2381756156403	63.1881756156403\\
69.0881756156403	63.4381756156403\\
68.9381756156403	63.6881756156403\\
68.7881756156403	63.9381756156403\\
68.6381756156403	64.1881756156403\\
68.4381756156403	64.3881756156403\\
68.2881756156403	64.6381756156403\\
68.1381756156403	64.8881756156403\\
67.9881756156403	65.1381756156403\\
67.8381756156403	65.3881756156403\\
67.6881756156403	65.6381756156403\\
67.5381756156403	65.8881756156403\\
67.3381756156403	66.0881756156403\\
67.1881756156403	66.3381756156403\\
67.0381756156403	66.5881756156403\\
66.8381756156403	66.7881756156403\\
66.6881756156403	67.0381756156403\\
66.5381756156403	67.2881756156403\\
66.3381756156403	67.4881756156403\\
66.1881756156403	67.7381756156403\\
66.0381756156403	67.9881756156403\\
65.8381756156403	68.1881756156403\\
65.6881756156403	68.4381756156403\\
65.5381756156403	68.6881756156403\\
65.3381756156403	68.8881756156403\\
65.1381756156403	69.0881756156403\\
64.9881756156403	69.3381756156403\\
64.8381756156403	69.5881756156403\\
64.6381756156403	69.7881756156403\\
64.4881756156403	70.0381756156403\\
64.2881756156403	70.2381756156403\\
64.1381756156403	70.4881756156403\\
63.9381756156403	70.6881756156403\\
63.7381756156403	70.8881756156403\\
63.5881756156403	71.1381756156403\\
63.3881756156403	71.3381756156403\\
63.2381756156403	71.5881756156403\\
63.0381756156403	71.7881756156403\\
62.8381756156403	71.9881756156403\\
62.6881756156403	72.2381756156403\\
62.4881756156403	72.4381756156403\\
62.2881756156403	72.6381756156403\\
62.0881756156403	72.8381756156403\\
61.9381756156403	73.0881756156403\\
61.7381756156403	73.2881756156403\\
61.5381756156403	73.4881756156403\\
61.3381756156403	73.6881756156403\\
61.1881756156403	73.9381756156403\\
60.9881756156403	74.1381756156403\\
60.7881756156403	74.3381756156403\\
60.5881756156403	74.5381756156403\\
60.3881756156403	74.7381756156403\\
60.1881756156403	74.9381756156403\\
60.0381756156403	75.1881756156403\\
59.8381756156403	75.3881756156403\\
59.6381756156403	75.5881756156403\\
59.4381756156403	75.7881756156403\\
59.2381756156403	75.9881756156403\\
59.0381756156403	76.1881756156403\\
58.8381756156403	76.3881756156403\\
58.6381756156403	76.5881756156403\\
58.4381756156403	76.7881756156403\\
58.2381756156403	76.9881756156403\\
58.0381756156403	77.1881756156403\\
57.8381756156403	77.3881756156403\\
57.6381756156403	77.5881756156403\\
57.4381756156403	77.7881756156403\\
57.1881756156403	77.9381756156403\\
56.9881756156403	78.1381756156403\\
56.7881756156403	78.3381756156403\\
56.5881756156403	78.5381756156403\\
56.3881756156403	78.7381756156403\\
56.1881756156403	78.9381756156403\\
55.9381756156403	79.0881756156403\\
55.7381756156403	79.2881756156403\\
55.5381756156403	79.4881756156403\\
55.3381756156403	79.6881756156403\\
55.0881756156403	79.8381756156403\\
54.8881756156403	80.0381756156403\\
54.6881756156403	80.2381756156403\\
54.4881756156403	80.4381756156403\\
54.2381756156403	80.5881756156403\\
54.0381756156403	80.7881756156403\\
53.8381756156403	80.9881756156403\\
53.5881756156403	81.1381756156403\\
53.3881756156403	81.3381756156403\\
53.1381756156403	81.4881756156403\\
52.9381756156403	81.6881756156403\\
52.7381756156403	81.8881756156403\\
52.4881756156403	82.0381756156403\\
52.2881756156403	82.2381756156403\\
52.0381756156403	82.3881756156403\\
51.8381756156403	82.5881756156403\\
51.5881756156403	82.7381756156403\\
51.3881756156403	82.9381756156403\\
51.1381756156403	83.0881756156403\\
50.8881756156403	83.2381756156403\\
50.6881756156403	83.4381756156403\\
50.4381756156403	83.5881756156403\\
50.2381756156403	83.7881756156403\\
49.9881756156403	83.9381756156403\\
49.7881756156403	84.1381756156403\\
49.5381756156403	84.2881756156403\\
49.2881756156403	84.4381756156403\\
49.0881756156403	84.6381756156403\\
48.8381756156403	84.7881756156403\\
48.5881756156403	84.9381756156403\\
48.3381756156403	85.0881756156403\\
48.0881756156403	85.2381756156403\\
47.8881756156403	85.4381756156403\\
47.6381756156403	85.5881756156403\\
47.3881756156403	85.7381756156403\\
47.1381756156403	85.8881756156403\\
46.8881756156403	86.0381756156403\\
46.6881756156403	86.2381756156403\\
46.4381756156403	86.3881756156403\\
46.1881756156403	86.5381756156403\\
45.9381756156403	86.6881756156403\\
45.6881756156403	86.8381756156403\\
45.4381756156403	86.9881756156403\\
45.1881756156403	87.1381756156403\\
44.9381756156403	87.2881756156403\\
44.6881756156403	87.4381756156403\\
44.4381756156403	87.5881756156403\\
44.1881756156403	87.7381756156403\\
43.9381756156403	87.8881756156403\\
43.6881756156403	88.0381756156403\\
43.4381756156403	88.1881756156403\\
43.1881756156403	88.3381756156403\\
42.9381756156403	88.4881756156403\\
42.6881756156403	88.6381756156403\\
42.3881756156403	88.7381756156403\\
42.1881756156403	88.9381756156403\\
41.8881756156403	89.0381756156403\\
41.6381756156403	89.1881756156403\\
41.3881756156403	89.3381756156403\\
41.0881756156403	89.4381756156403\\
40.8381756156403	89.5881756156403\\
40.5881756156403	89.7381756156403\\
40.3381756156403	89.8881756156403\\
40.0881756156403	90.0381756156403\\
39.7881756156403	90.1381756156403\\
39.5381756156403	90.2881756156403\\
39.2881756156403	90.4381756156403\\
38.9881756156403	90.5381756156403\\
38.6881756156403	90.6381756156403\\
38.4381756156403	90.7881756156403\\
38.1881756156403	90.9381756156403\\
37.8881756156403	91.0381756156403\\
37.6381756156403	91.1881756156403\\
37.3881756156403	91.3381756156403\\
37.0881756156403	91.4381756156403\\
36.7881756156403	91.5381756156403\\
36.5381756156403	91.6881756156403\\
36.2381756156403	91.7881756156403\\
35.9881756156403	91.9381756156403\\
35.6881756156403	92.0381756156403\\
35.3881756156403	92.1381756156403\\
35.1381756156403	92.2881756156403\\
34.8381756156403	92.3881756156403\\
34.5881756156403	92.5381756156403\\
34.2881756156403	92.6381756156403\\
33.9881756156403	92.7381756156403\\
33.6881756156403	92.8381756156403\\
33.3881756156403	92.9381756156403\\
33.1381756156403	93.0881756156403\\
32.8381756156403	93.1881756156403\\
32.5381756156403	93.2881756156403\\
32.2881756156403	93.4381756156403\\
31.9881756156403	93.5381756156403\\
31.6881756156403	93.6381756156403\\
31.3881756156403	93.7381756156403\\
31.0881756156403	93.8381756156403\\
30.7881756156403	93.9381756156403\\
30.4881756156403	94.0381756156403\\
30.1881756156403	94.1381756156403\\
29.8881756156403	94.2381756156403\\
29.5881756156403	94.3381756156403\\
29.2881756156403	94.4381756156403\\
28.9881756156403	94.5381756156403\\
28.6881756156403	94.6381756156403\\
28.3881756156403	94.7381756156403\\
28.0881756156403	94.8381756156403\\
27.7381756156403	94.8881756156403\\
27.4381756156403	94.9881756156403\\
27.0881756156403	95.0381756156403\\
26.7881756156403	95.1381756156403\\
26.4881756156403	95.2381756156403\\
26.1881756156403	95.3381756156403\\
25.8881756156403	95.4381756156403\\
25.5881756156403	95.5381756156403\\
25.2381756156403	95.5881756156403\\
24.8881756156403	95.6381756156403\\
24.5881756156403	95.7381756156403\\
24.2881756156403	95.8381756156403\\
23.9881756156403	95.9381756156403\\
23.6381756156403	95.9881756156403\\
23.2881756156403	96.0381756156403\\
22.9881756156403	96.1381756156403\\
22.6881756156403	96.2381756156403\\
22.2881756156403	96.2381756156403\\
21.9881756156403	96.3381756156403\\
21.6881756156403	96.4381756156403\\
21.2881756156403	96.4381756156403\\
20.9881756156403	96.5381756156403\\
20.6881756156403	96.6381756156403\\
20.2881756156403	96.6381756156403\\
19.9881756156403	96.7381756156403\\
19.6381756156403	96.7881756156403\\
19.2881756156403	96.8381756156403\\
18.9881756156403	96.9381756156403\\
18.5881756156403	96.9381756156403\\
18.2881756156403	97.0381756156403\\
17.8881756156403	97.0381756156403\\
17.5881756156403	97.1381756156403\\
17.1881756156403	97.1381756156403\\
16.8881756156403	97.2381756156403\\
16.4881756156403	97.2381756156403\\
16.1881756156403	97.3381756156403\\
15.7881756156403	97.3381756156403\\
15.4881756156403	97.4381756156403\\
15.0881756156403	97.4381756156403\\
14.6881756156403	97.4381756156403\\
14.3881756156403	97.5381756156403\\
13.9881756156403	97.5381756156403\\
13.6381756156403	97.5881756156403\\
13.2881756156403	97.6381756156403\\
12.8881756156403	97.6381756156403\\
12.4881756156403	97.6381756156403\\
12.1881756156403	97.7381756156403\\
11.7881756156403	97.7381756156403\\
11.3881756156403	97.7381756156403\\
10.9881756156403	97.7381756156403\\
10.6881756156403	97.8381756156403\\
10.2881756156403	97.8381756156403\\
9.88817561564029	97.8381756156403\\
9.4881756156403	97.8381756156403\\
9.0881756156403	97.8381756156403\\
8.6881756156403	97.8381756156403\\
8.2881756156403	97.8381756156403\\
7.88817561564029	97.8381756156403\\
7.4881756156403	97.8381756156403\\
7.0881756156403	97.8381756156403\\
6.6881756156403	97.8381756156403\\
6.2881756156403	97.8381756156403\\
5.88817561564029	97.8381756156403\\
5.48817561564029	97.8381756156403\\
5.0881756156403	97.8381756156403\\
4.6881756156403	97.8381756156403\\
4.2881756156403	97.8381756156403\\
3.88817561564029	97.8381756156403\\
3.48817561564029	97.8381756156403\\
3.18817561564029	97.7381756156403\\
2.78817561564029	97.7381756156403\\
2.38817561564029	97.7381756156403\\
1.98817561564029	97.7381756156403\\
1.68817561564029	97.6381756156403\\
1.28817561564029	97.6381756156403\\
0.888175615640294	97.6381756156403\\
0.588175615640294	97.5381756156403\\
0.188175615640295	97.5381756156403\\
-0.211824384359705	97.5381756156403\\
-0.511824384359706	97.4381756156403\\
-0.911824384359706	97.4381756156403\\
-1.31182438435971	97.4381756156403\\
-1.61182438435971	97.3381756156403\\
-2.01182438435971	97.3381756156403\\
-2.31182438435971	97.2381756156403\\
-2.71182438435971	97.2381756156403\\
-3.01182438435971	97.1381756156403\\
-3.06182438435971	96.7881756156403\\
-3.06182438435971	96.3881756156403\\
-3.06182438435971	95.9881756156403\\
-3.06182438435971	95.5881756156403\\
-3.06182438435971	95.1881756156403\\
-3.06182438435971	94.7881756156403\\
-3.06182438435971	94.3881756156403\\
-3.06182438435971	93.9881756156403\\
-3.06182438435971	93.5881756156403\\
-3.06182438435971	93.1881756156403\\
-3.06182438435971	92.7881756156403\\
-3.06182438435971	92.3881756156403\\
-3.06182438435971	91.9881756156403\\
-3.06182438435971	91.5881756156403\\
-3.06182438435971	91.1881756156403\\
-3.06182438435971	90.7881756156403\\
-3.06182438435971	90.3881756156403\\
-3.06182438435971	89.9881756156403\\
-3.06182438435971	89.5881756156403\\
-3.06182438435971	89.1881756156403\\
-3.06182438435971	88.7881756156403\\
-3.06182438435971	88.3881756156403\\
-3.06182438435971	87.9881756156403\\
-3.06182438435971	87.5881756156403\\
-3.06182438435971	87.1881756156403\\
-3.06182438435971	86.7881756156403\\
-3.06182438435971	86.3881756156403\\
-3.06182438435971	85.9881756156403\\
-3.06182438435971	85.5881756156403\\
-3.06182438435971	85.1881756156403\\
-3.06182438435971	84.7881756156403\\
-3.06182438435971	84.3881756156403\\
-3.06182438435971	83.9881756156403\\
-3.06182438435971	83.5881756156403\\
-3.06182438435971	83.1881756156403\\
-3.06182438435971	82.7881756156403\\
-3.06182438435971	82.3881756156403\\
-3.06182438435971	81.9881756156403\\
-3.06182438435971	81.5881756156403\\
-3.06182438435971	81.1881756156403\\
-3.06182438435971	80.7881756156403\\
-3.06182438435971	80.3881756156403\\
-3.06182438435971	79.9881756156403\\
-3.06182438435971	79.5881756156403\\
-3.06182438435971	79.1881756156403\\
-3.06182438435971	78.7881756156403\\
-3.06182438435971	78.3881756156403\\
-3.06182438435971	77.9881756156403\\
-3.06182438435971	77.5881756156403\\
-3.06182438435971	77.1881756156403\\
-3.06182438435971	76.7881756156403\\
-3.06182438435971	76.3881756156403\\
-3.06182438435971	75.9881756156403\\
-3.06182438435971	75.5881756156403\\
-3.06182438435971	75.1881756156403\\
-3.06182438435971	74.7881756156403\\
-3.06182438435971	74.3881756156403\\
-3.06182438435971	73.9881756156403\\
-3.06182438435971	73.5881756156403\\
-3.06182438435971	73.1881756156403\\
-3.06182438435971	72.7881756156403\\
-3.06182438435971	72.3881756156403\\
-3.06182438435971	71.9881756156403\\
-3.06182438435971	71.5881756156403\\
-3.06182438435971	71.1881756156403\\
-3.06182438435971	70.7881756156403\\
-3.06182438435971	70.3881756156403\\
-3.06182438435971	69.9881756156403\\
-3.06182438435971	69.5881756156403\\
-3.06182438435971	69.1881756156403\\
-3.06182438435971	68.7881756156403\\
-3.06182438435971	68.3881756156403\\
-3.06182438435971	67.9881756156403\\
-3.06182438435971	67.5881756156403\\
-3.06182438435971	67.1881756156403\\
-3.06182438435971	66.7881756156403\\
-3.06182438435971	66.3881756156403\\
-3.06182438435971	65.9881756156403\\
-3.06182438435971	65.5881756156403\\
-3.06182438435971	65.1881756156403\\
-3.06182438435971	64.7881756156403\\
-3.06182438435971	64.3881756156403\\
-3.06182438435971	63.9881756156403\\
-3.06182438435971	63.5881756156403\\
-3.06182438435971	63.1881756156403\\
-3.06182438435971	62.7881756156403\\
-3.06182438435971	62.3881756156403\\
-3.06182438435971	61.9881756156403\\
-3.06182438435971	61.5881756156403\\
-3.06182438435971	61.1881756156403\\
-3.06182438435971	60.7881756156403\\
-3.06182438435971	60.3881756156403\\
-3.06182438435971	59.9881756156403\\
-3.06182438435971	59.5881756156403\\
-3.06182438435971	59.1881756156403\\
-3.06182438435971	58.7881756156403\\
-3.06182438435971	58.3881756156403\\
-3.06182438435971	57.9881756156403\\
-3.06182438435971	57.5881756156403\\
-3.06182438435971	57.1881756156403\\
-3.06182438435971	56.7881756156403\\
-3.06182438435971	56.3881756156403\\
-3.06182438435971	55.9881756156403\\
-3.06182438435971	55.5881756156403\\
-3.06182438435971	55.1881756156403\\
-3.06182438435971	54.7881756156403\\
-3.06182438435971	54.3881756156403\\
-3.06182438435971	53.9881756156403\\
-3.06182438435971	53.5881756156403\\
-3.06182438435971	53.1881756156403\\
-3.06182438435971	52.7881756156403\\
-3.06182438435971	52.3881756156403\\
-3.06182438435971	51.9881756156403\\
-3.06182438435971	51.5881756156403\\
-3.06182438435971	51.1881756156403\\
-3.06182438435971	50.7881756156403\\
-3.06182438435971	50.3881756156403\\
-3.06182438435971	49.9881756156403\\
-3.06182438435971	49.5881756156403\\
-3.06182438435971	49.1881756156403\\
-3.06182438435971	48.7881756156403\\
-3.06182438435971	48.3881756156403\\
-3.06182438435971	47.9881756156403\\
-3.06182438435971	47.5881756156403\\
-3.06182438435971	47.1881756156403\\
-3.06182438435971	46.7881756156403\\
-3.06182438435971	46.3881756156403\\
-3.06182438435971	45.9881756156403\\
-3.06182438435971	45.5881756156403\\
-3.06182438435971	45.1881756156403\\
-3.06182438435971	44.7881756156403\\
-3.06182438435971	44.3881756156403\\
-3.06182438435971	43.9881756156403\\
-3.06182438435971	43.5881756156403\\
-3.06182438435971	43.1881756156403\\
-3.06182438435971	42.7881756156403\\
-3.06182438435971	42.3881756156403\\
-3.06182438435971	41.9881756156403\\
-3.06182438435971	41.5881756156403\\
-3.06182438435971	41.1881756156403\\
-3.06182438435971	40.7881756156403\\
-3.06182438435971	40.3881756156403\\
-3.06182438435971	39.9881756156403\\
-3.06182438435971	39.5881756156403\\
-3.06182438435971	39.1881756156403\\
-3.06182438435971	38.7881756156403\\
-3.06182438435971	38.3881756156403\\
-3.06182438435971	37.9881756156403\\
-3.06182438435971	37.5881756156403\\
-3.06182438435971	37.1881756156403\\
-3.06182438435971	36.7881756156403\\
-3.06182438435971	36.3881756156403\\
-3.06182438435971	35.9881756156403\\
-3.06182438435971	35.5881756156403\\
-3.06182438435971	35.1881756156403\\
-3.06182438435971	34.7881756156403\\
-3.06182438435971	34.3881756156403\\
-3.06182438435971	33.9881756156403\\
-3.06182438435971	33.5881756156403\\
-3.06182438435971	33.1881756156403\\
-3.06182438435971	32.7881756156403\\
-3.06182438435971	32.3881756156403\\
-3.06182438435971	31.9881756156403\\
-3.06182438435971	31.5881756156403\\
-3.06182438435971	31.1881756156403\\
-3.06182438435971	30.7881756156403\\
-3.06182438435971	30.3881756156403\\
-3.06182438435971	29.9881756156403\\
-3.06182438435971	29.5881756156403\\
-3.06182438435971	29.1881756156403\\
-3.06182438435971	28.7881756156403\\
-3.06182438435971	28.3881756156403\\
-3.06182438435971	27.9881756156403\\
-3.06182438435971	27.5881756156403\\
-3.06182438435971	27.1881756156403\\
-3.06182438435971	26.7881756156403\\
-3.06182438435971	26.3881756156403\\
-3.06182438435971	25.9881756156403\\
-3.06182438435971	25.5881756156403\\
-3.06182438435971	25.1881756156403\\
-3.06182438435971	24.7881756156403\\
-3.06182438435971	24.3881756156403\\
-3.06182438435971	23.9881756156403\\
-3.06182438435971	23.5881756156403\\
-3.06182438435971	23.1881756156403\\
-3.06182438435971	22.7881756156403\\
-3.06182438435971	22.3881756156403\\
-3.06182438435971	21.9881756156403\\
-3.06182438435971	21.5881756156403\\
-3.06182438435971	21.1881756156403\\
-3.06182438435971	20.7881756156403\\
-3.06182438435971	20.3881756156403\\
-3.06182438435971	19.9881756156403\\
-3.06182438435971	19.5881756156403\\
-3.06182438435971	19.1881756156403\\
-3.06182438435971	18.7881756156403\\
-3.06182438435971	18.3881756156403\\
-3.06182438435971	17.9881756156403\\
-3.06182438435971	17.5881756156403\\
-3.06182438435971	17.1881756156403\\
-3.06182438435971	16.7881756156403\\
-3.06182438435971	16.3881756156403\\
-3.06182438435971	15.9881756156403\\
-3.06182438435971	15.5881756156403\\
-3.06182438435971	15.1881756156403\\
-3.06182438435971	14.7881756156403\\
-3.06182438435971	14.3881756156403\\
-3.06182438435971	13.9881756156403\\
-3.06182438435971	13.5881756156403\\
-3.06182438435971	13.1881756156403\\
-3.06182438435971	12.7881756156403\\
-3.06182438435971	12.3881756156403\\
-3.06182438435971	11.9881756156403\\
-3.06182438435971	11.5881756156403\\
-3.06182438435971	11.1881756156403\\
-3.06182438435971	10.7881756156403\\
-3.06182438435971	10.3881756156403\\
-3.06182438435971	9.9881756156403\\
-3.06182438435971	9.5881756156403\\
-3.06182438435971	9.1881756156403\\
-3.06182438435971	8.7881756156403\\
-3.06182438435971	8.38817561564029\\
-3.06182438435971	7.9881756156403\\
-3.06182438435971	7.5881756156403\\
-3.06182438435971	7.1881756156403\\
-3.06182438435971	6.7881756156403\\
-3.06182438435971	6.38817561564029\\
-3.06182438435971	5.98817561564029\\
-3.06182438435971	5.5881756156403\\
-3.06182438435971	5.1881756156403\\
-3.06182438435971	4.7881756156403\\
-3.06182438435971	4.38817561564029\\
-3.06182438435971	3.98817561564029\\
-3.06182438435971	3.58817561564029\\
-3.06182438435971	3.18817561564029\\
-3.06182438435971	2.78817561564029\\
-3.06182438435971	2.38817561564029\\
-3.06182438435971	1.98817561564029\\
-3.06182438435971	1.58817561564029\\
-3.06182438435971	1.18817561564029\\
-3.06182438435971	0.788175615640295\\
-3.06182438435971	0.388175615640294\\
-3.06182438435971	-0.0118243843597057\\
-3.06182438435971	-0.411824384359706\\
-3.06182438435971	-0.811824384359705\\
-3.06182438435971	-1.21182438435971\\
-3.06182438435971	-1.61182438435971\\
-3.06182438435971	-2.01182438435971\\
-3.06182438435971	-2.41182438435971\\
-3.06182438435971	-2.81182438435971\\
-3.06182438435971	-3.01182438435971\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor7, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
66.1381756156403	75.7881756156403\\
66.4881756156403	75.7381756156403\\
66.8881756156403	75.7381756156403\\
67.2881756156403	75.7381756156403\\
67.6881756156403	75.7381756156403\\
67.9881756156403	75.8381756156403\\
68.3381756156403	75.8881756156403\\
68.6881756156403	75.9381756156403\\
68.9881756156403	76.0381756156403\\
69.2381756156403	76.1881756156403\\
69.5381756156403	76.2881756156403\\
69.7881756156403	76.4381756156403\\
70.0381756156403	76.5881756156403\\
70.2881756156403	76.7381756156403\\
70.5381756156403	76.8881756156403\\
70.7381756156403	77.0881756156403\\
70.9381756156403	77.2881756156403\\
71.1381756156403	77.4881756156403\\
71.3381756156403	77.6881756156403\\
71.5381756156403	77.8881756156403\\
71.6881756156403	78.1381756156403\\
71.8381756156403	78.3881756156403\\
72.0381756156403	78.5881756156403\\
72.1381756156403	78.8881756156403\\
72.2881756156403	79.1381756156403\\
72.4381756156403	79.3881756156403\\
72.5381756156403	79.6881756156403\\
72.6381756156403	79.9881756156403\\
72.6881756156403	80.3381756156403\\
72.7381756156403	80.6881756156403\\
72.8381756156403	80.9881756156403\\
72.8381756156403	81.3881756156403\\
72.8381756156403	81.7881756156403\\
72.7881756156403	82.1381756156403\\
72.7381756156403	82.4881756156403\\
72.6381756156403	82.7881756156403\\
72.5881756156403	83.1381756156403\\
72.4881756156403	83.4381756156403\\
72.3881756156403	83.7381756156403\\
72.2381756156403	83.9881756156403\\
72.1381756156403	84.2881756156403\\
71.9881756156403	84.5381756156403\\
71.8381756156403	84.7881756156403\\
71.6881756156403	85.0381756156403\\
71.4881756156403	85.2381756156403\\
71.2881756156403	85.4381756156403\\
71.0881756156403	85.6381756156403\\
70.8881756156403	85.8381756156403\\
70.6881756156403	86.0381756156403\\
70.4881756156403	86.2381756156403\\
70.2381756156403	86.3881756156403\\
69.9881756156403	86.5381756156403\\
69.7381756156403	86.6881756156403\\
69.4881756156403	86.8381756156403\\
69.1881756156403	86.9381756156403\\
68.8881756156403	87.0381756156403\\
68.5881756156403	87.1381756156403\\
68.2881756156403	87.2381756156403\\
67.9381756156403	87.2881756156403\\
67.5881756156403	87.3381756156403\\
67.1881756156403	87.3381756156403\\
66.7881756156403	87.3381756156403\\
66.3881756156403	87.3381756156403\\
66.0381756156403	87.2881756156403\\
65.6881756156403	87.2381756156403\\
65.3881756156403	87.1381756156403\\
65.0881756156403	87.0381756156403\\
64.7881756156403	86.9381756156403\\
64.4881756156403	86.8381756156403\\
64.2381756156403	86.6881756156403\\
63.9881756156403	86.5381756156403\\
63.7381756156403	86.3881756156403\\
63.4881756156403	86.2381756156403\\
63.2881756156403	86.0381756156403\\
63.0881756156403	85.8381756156403\\
62.8881756156403	85.6381756156403\\
62.6881756156403	85.4381756156403\\
62.4881756156403	85.2381756156403\\
62.2881756156403	85.0381756156403\\
62.1381756156403	84.7881756156403\\
61.9881756156403	84.5381756156403\\
61.8381756156403	84.2881756156403\\
61.7381756156403	83.9881756156403\\
61.5881756156403	83.7381756156403\\
61.4881756156403	83.4381756156403\\
61.3881756156403	83.1381756156403\\
61.3381756156403	82.7881756156403\\
61.2381756156403	82.4881756156403\\
61.1881756156403	82.1381756156403\\
61.1381756156403	81.7881756156403\\
61.1381756156403	81.3881756156403\\
61.1881756156403	81.0381756156403\\
61.2381756156403	80.6881756156403\\
61.2881756156403	80.3381756156403\\
61.3381756156403	79.9881756156403\\
61.4381756156403	79.6881756156403\\
61.5381756156403	79.3881756156403\\
61.6881756156403	79.1381756156403\\
61.8381756156403	78.8881756156403\\
61.9381756156403	78.5881756156403\\
62.1381756156403	78.3881756156403\\
62.2881756156403	78.1381756156403\\
62.4381756156403	77.8881756156403\\
62.6381756156403	77.6881756156403\\
62.8381756156403	77.4881756156403\\
63.0381756156403	77.2881756156403\\
63.2381756156403	77.0881756156403\\
63.4381756156403	76.8881756156403\\
63.6881756156403	76.7381756156403\\
63.9381756156403	76.5881756156403\\
64.1881756156403	76.4381756156403\\
64.4381756156403	76.2881756156403\\
64.7381756156403	76.1881756156403\\
64.9881756156403	76.0381756156403\\
65.2881756156403	75.9381756156403\\
65.6381756156403	75.8881756156403\\
65.9881756156403	75.8381756156403\\
66.1381756156403	75.7881756156403\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor8, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-3.06182438435971	-3.01182438435971\\
-2.71182438435971	-3.06182438435971\\
-2.31182438435971	-3.06182438435971\\
-1.91182438435971	-3.06182438435971\\
-1.51182438435971	-3.06182438435971\\
-1.11182438435971	-3.06182438435971\\
-0.711824384359705	-3.06182438435971\\
-0.311824384359705	-3.06182438435971\\
0.0881756156402944	-3.06182438435971\\
0.488175615640294	-3.06182438435971\\
0.888175615640294	-3.06182438435971\\
1.28817561564029	-3.06182438435971\\
1.68817561564029	-3.06182438435971\\
2.08817561564029	-3.06182438435971\\
2.48817561564029	-3.06182438435971\\
2.88817561564029	-3.06182438435971\\
3.28817561564029	-3.06182438435971\\
3.68817561564029	-3.06182438435971\\
4.08817561564029	-3.06182438435971\\
4.48817561564029	-3.06182438435971\\
4.88817561564029	-3.06182438435971\\
5.2881756156403	-3.06182438435971\\
5.6881756156403	-3.06182438435971\\
6.0881756156403	-3.06182438435971\\
6.4881756156403	-3.06182438435971\\
6.88817561564029	-3.06182438435971\\
7.2881756156403	-3.06182438435971\\
7.6881756156403	-3.06182438435971\\
8.0881756156403	-3.06182438435971\\
8.4881756156403	-3.06182438435971\\
8.88817561564029	-3.06182438435971\\
9.2881756156403	-3.06182438435971\\
9.6881756156403	-3.06182438435971\\
10.0881756156403	-3.06182438435971\\
10.4881756156403	-3.06182438435971\\
10.8881756156403	-3.06182438435971\\
11.2881756156403	-3.06182438435971\\
11.6881756156403	-3.06182438435971\\
12.0881756156403	-3.06182438435971\\
12.4881756156403	-3.06182438435971\\
12.8881756156403	-3.06182438435971\\
13.2881756156403	-3.06182438435971\\
13.6881756156403	-3.06182438435971\\
14.0881756156403	-3.06182438435971\\
14.4881756156403	-3.06182438435971\\
14.8881756156403	-3.06182438435971\\
15.2881756156403	-3.06182438435971\\
15.6881756156403	-3.06182438435971\\
16.0881756156403	-3.06182438435971\\
16.4881756156403	-3.06182438435971\\
16.8881756156403	-3.06182438435971\\
17.2881756156403	-3.06182438435971\\
17.6881756156403	-3.06182438435971\\
18.0881756156403	-3.06182438435971\\
18.4881756156403	-3.06182438435971\\
18.8881756156403	-3.06182438435971\\
19.2881756156403	-3.06182438435971\\
19.6881756156403	-3.06182438435971\\
20.0881756156403	-3.06182438435971\\
20.4881756156403	-3.06182438435971\\
20.8881756156403	-3.06182438435971\\
21.2881756156403	-3.06182438435971\\
21.6881756156403	-3.06182438435971\\
22.0881756156403	-3.06182438435971\\
22.4881756156403	-3.06182438435971\\
22.8881756156403	-3.06182438435971\\
23.2881756156403	-3.06182438435971\\
23.6881756156403	-3.06182438435971\\
24.0881756156403	-3.06182438435971\\
24.4881756156403	-3.06182438435971\\
24.8881756156403	-3.06182438435971\\
25.2881756156403	-3.06182438435971\\
25.6881756156403	-3.06182438435971\\
26.0881756156403	-3.06182438435971\\
26.4881756156403	-3.06182438435971\\
26.8881756156403	-3.06182438435971\\
27.2881756156403	-3.06182438435971\\
27.6881756156403	-3.06182438435971\\
28.0881756156403	-3.06182438435971\\
28.4881756156403	-3.06182438435971\\
28.8881756156403	-3.06182438435971\\
29.2881756156403	-3.06182438435971\\
29.6881756156403	-3.06182438435971\\
30.0881756156403	-3.06182438435971\\
30.4881756156403	-3.06182438435971\\
30.8881756156403	-3.06182438435971\\
31.2881756156403	-3.06182438435971\\
31.6881756156403	-3.06182438435971\\
32.0881756156403	-3.06182438435971\\
32.4881756156403	-3.06182438435971\\
32.8881756156403	-3.06182438435971\\
33.2881756156403	-3.06182438435971\\
33.6881756156403	-3.06182438435971\\
34.0881756156403	-3.06182438435971\\
34.4881756156403	-3.06182438435971\\
34.8881756156403	-3.06182438435971\\
35.2881756156403	-3.06182438435971\\
35.6881756156403	-3.06182438435971\\
36.0881756156403	-3.06182438435971\\
36.4881756156403	-3.06182438435971\\
36.8881756156403	-3.06182438435971\\
37.2881756156403	-3.06182438435971\\
37.6881756156403	-3.06182438435971\\
38.0881756156403	-3.06182438435971\\
38.4881756156403	-3.06182438435971\\
38.8881756156403	-3.06182438435971\\
39.2881756156403	-3.06182438435971\\
39.6881756156403	-3.06182438435971\\
40.0881756156403	-3.06182438435971\\
40.4881756156403	-3.06182438435971\\
40.8881756156403	-3.06182438435971\\
41.2881756156403	-3.06182438435971\\
41.6881756156403	-3.06182438435971\\
42.0881756156403	-3.06182438435971\\
42.4881756156403	-3.06182438435971\\
42.8881756156403	-3.06182438435971\\
43.2881756156403	-3.06182438435971\\
43.6881756156403	-3.06182438435971\\
44.0881756156403	-3.06182438435971\\
44.4881756156403	-3.06182438435971\\
44.8881756156403	-3.06182438435971\\
45.2881756156403	-3.06182438435971\\
45.6881756156403	-3.06182438435971\\
46.0881756156403	-3.06182438435971\\
46.4881756156403	-3.06182438435971\\
46.8881756156403	-3.06182438435971\\
47.2881756156403	-3.06182438435971\\
47.6881756156403	-3.06182438435971\\
48.0881756156403	-3.06182438435971\\
48.4881756156403	-3.06182438435971\\
48.8881756156403	-3.06182438435971\\
49.2881756156403	-3.06182438435971\\
49.6881756156403	-3.06182438435971\\
50.0881756156403	-3.06182438435971\\
50.4881756156403	-3.06182438435971\\
50.8881756156403	-3.06182438435971\\
51.2881756156403	-3.06182438435971\\
51.6881756156403	-3.06182438435971\\
52.0881756156403	-3.06182438435971\\
52.4881756156403	-3.06182438435971\\
52.8881756156403	-3.06182438435971\\
53.2881756156403	-3.06182438435971\\
53.6881756156403	-3.06182438435971\\
54.0881756156403	-3.06182438435971\\
54.4881756156403	-3.06182438435971\\
54.8881756156403	-3.06182438435971\\
55.2881756156403	-3.06182438435971\\
55.6881756156403	-3.06182438435971\\
56.0881756156403	-3.06182438435971\\
56.4881756156403	-3.06182438435971\\
56.8881756156403	-3.06182438435971\\
57.2881756156403	-3.06182438435971\\
57.6881756156403	-3.06182438435971\\
58.0881756156403	-3.06182438435971\\
58.4881756156403	-3.06182438435971\\
58.8881756156403	-3.06182438435971\\
59.2881756156403	-3.06182438435971\\
59.6881756156403	-3.06182438435971\\
60.0881756156403	-3.06182438435971\\
60.4881756156403	-3.06182438435971\\
60.8881756156403	-3.06182438435971\\
61.2881756156403	-3.06182438435971\\
61.6881756156403	-3.06182438435971\\
62.0881756156403	-3.06182438435971\\
62.4881756156403	-3.06182438435971\\
62.8881756156403	-3.06182438435971\\
63.2881756156403	-3.06182438435971\\
63.6881756156403	-3.06182438435971\\
64.0881756156403	-3.06182438435971\\
64.4881756156403	-3.06182438435971\\
64.8881756156403	-3.06182438435971\\
65.2881756156403	-3.06182438435971\\
65.6881756156403	-3.06182438435971\\
66.0881756156403	-3.06182438435971\\
66.4881756156403	-3.06182438435971\\
66.8881756156403	-3.06182438435971\\
67.2881756156403	-3.06182438435971\\
67.6881756156403	-3.06182438435971\\
68.0881756156403	-3.06182438435971\\
68.4881756156403	-3.06182438435971\\
68.8881756156403	-3.06182438435971\\
69.2881756156403	-3.06182438435971\\
69.6881756156403	-3.06182438435971\\
70.0881756156403	-3.06182438435971\\
70.4881756156403	-3.06182438435971\\
70.8881756156403	-3.06182438435971\\
71.2881756156403	-3.06182438435971\\
71.6881756156403	-3.06182438435971\\
72.0881756156403	-3.06182438435971\\
72.4881756156403	-3.06182438435971\\
72.8881756156403	-3.06182438435971\\
73.2881756156403	-3.06182438435971\\
73.6881756156403	-3.06182438435971\\
74.0881756156403	-3.06182438435971\\
74.4881756156403	-3.06182438435971\\
74.8881756156403	-3.06182438435971\\
75.2881756156403	-3.06182438435971\\
75.6881756156403	-3.06182438435971\\
76.0881756156403	-3.06182438435971\\
76.4881756156403	-3.06182438435971\\
76.8881756156403	-3.06182438435971\\
77.2881756156403	-3.06182438435971\\
77.6881756156403	-3.06182438435971\\
78.0881756156403	-3.06182438435971\\
78.4881756156403	-3.06182438435971\\
78.8881756156403	-3.06182438435971\\
79.2881756156403	-3.06182438435971\\
79.6881756156403	-3.06182438435971\\
80.0881756156403	-3.06182438435971\\
80.4881756156403	-3.06182438435971\\
80.8881756156403	-3.06182438435971\\
81.2881756156403	-3.06182438435971\\
81.6881756156403	-3.06182438435971\\
82.0881756156403	-3.06182438435971\\
82.4881756156403	-3.06182438435971\\
82.8881756156403	-3.06182438435971\\
83.2881756156403	-3.06182438435971\\
83.6881756156403	-3.06182438435971\\
84.0881756156403	-3.06182438435971\\
84.4881756156403	-3.06182438435971\\
84.8881756156403	-3.06182438435971\\
85.2881756156403	-3.06182438435971\\
85.6881756156403	-3.06182438435971\\
86.0881756156403	-3.06182438435971\\
86.4881756156403	-3.06182438435971\\
86.8881756156403	-3.06182438435971\\
87.2881756156403	-3.06182438435971\\
87.6881756156403	-3.06182438435971\\
88.0881756156403	-3.06182438435971\\
88.4881756156403	-3.06182438435971\\
88.8881756156403	-3.06182438435971\\
89.2881756156403	-3.06182438435971\\
89.6881756156403	-3.06182438435971\\
89.7381756156403	-2.71182438435971\\
89.7381756156403	-2.31182438435971\\
89.7381756156403	-1.91182438435971\\
89.7381756156403	-1.51182438435971\\
89.8381756156403	-1.21182438435971\\
89.8381756156403	-0.811824384359705\\
89.8381756156403	-0.411824384359706\\
89.8381756156403	-0.0118243843597057\\
89.8381756156403	0.388175615640294\\
89.8381756156403	0.788175615640295\\
89.8381756156403	1.18817561564029\\
89.8381756156403	1.58817561564029\\
89.8381756156403	1.98817561564029\\
89.8381756156403	2.38817561564029\\
89.8381756156403	2.78817561564029\\
89.8381756156403	3.18817561564029\\
89.8381756156403	3.58817561564029\\
89.8381756156403	3.98817561564029\\
89.7881756156403	4.33817561564029\\
89.7381756156403	4.6881756156403\\
89.7381756156403	5.0881756156403\\
89.7381756156403	5.48817561564029\\
89.7381756156403	5.88817561564029\\
89.6881756156403	6.2381756156403\\
89.6381756156403	6.5881756156403\\
89.6381756156403	6.9881756156403\\
89.6381756156403	7.38817561564029\\
89.5381756156403	7.6881756156403\\
89.5381756156403	8.0881756156403\\
89.5381756156403	8.4881756156403\\
89.4381756156403	8.7881756156403\\
89.4381756156403	9.1881756156403\\
89.4381756156403	9.5881756156403\\
89.3381756156403	9.88817561564029\\
89.3381756156403	10.2881756156403\\
89.2381756156403	10.5881756156403\\
89.2381756156403	10.9881756156403\\
89.1381756156403	11.2881756156403\\
89.1381756156403	11.6881756156403\\
89.0381756156403	11.9881756156403\\
89.0381756156403	12.3881756156403\\
88.9381756156403	12.6881756156403\\
88.9381756156403	13.0881756156403\\
88.8381756156403	13.3881756156403\\
88.8381756156403	13.7881756156403\\
88.7381756156403	14.0881756156403\\
88.6881756156403	14.4381756156403\\
88.6381756156403	14.7881756156403\\
88.5381756156403	15.0881756156403\\
88.4881756156403	15.4381756156403\\
88.4381756156403	15.7881756156403\\
88.3381756156403	16.0881756156403\\
88.2881756156403	16.4381756156403\\
88.2381756156403	16.7881756156403\\
88.1381756156403	17.0881756156403\\
88.0381756156403	17.3881756156403\\
88.0381756156403	17.7881756156403\\
87.9381756156403	18.0881756156403\\
87.8381756156403	18.3881756156403\\
87.7381756156403	18.6881756156403\\
87.6881756156403	19.0381756156403\\
87.6381756156403	19.3881756156403\\
87.5381756156403	19.6881756156403\\
87.4381756156403	19.9881756156403\\
87.3381756156403	20.2881756156403\\
87.2881756156403	20.6381756156403\\
87.1881756156403	20.9381756156403\\
87.1381756156403	21.2881756156403\\
87.0381756156403	21.5881756156403\\
86.9381756156403	21.8881756156403\\
86.8381756156403	22.1881756156403\\
86.7381756156403	22.4881756156403\\
86.6381756156403	22.7881756156403\\
86.5381756156403	23.0881756156403\\
86.4381756156403	23.3881756156403\\
86.3381756156403	23.6881756156403\\
86.2381756156403	23.9881756156403\\
86.1881756156403	24.3381756156403\\
86.0881756156403	24.6381756156403\\
85.9381756156403	24.8881756156403\\
85.8381756156403	25.1881756156403\\
85.7381756156403	25.4881756156403\\
85.6381756156403	25.7881756156403\\
85.5381756156403	26.0881756156403\\
85.4381756156403	26.3881756156403\\
85.3381756156403	26.6881756156403\\
85.2381756156403	26.9881756156403\\
85.1381756156403	27.2881756156403\\
85.0381756156403	27.5881756156403\\
84.9381756156403	27.8881756156403\\
84.7881756156403	28.1381756156403\\
84.6881756156403	28.4381756156403\\
84.5381756156403	28.6881756156403\\
84.4381756156403	28.9881756156403\\
84.3381756156403	29.2881756156403\\
84.2381756156403	29.5881756156403\\
84.1381756156403	29.8881756156403\\
83.9881756156403	30.1381756156403\\
83.8381756156403	30.3881756156403\\
83.7381756156403	30.6881756156403\\
83.6381756156403	30.9881756156403\\
83.4881756156403	31.2381756156403\\
83.3881756156403	31.5381756156403\\
83.2381756156403	31.7881756156403\\
83.1381756156403	32.0881756156403\\
82.9881756156403	32.3381756156403\\
82.8381756156403	32.5881756156403\\
82.7381756156403	32.8881756156403\\
82.6381756156403	33.1881756156403\\
82.4881756156403	33.4381756156403\\
82.3381756156403	33.6881756156403\\
82.2381756156403	33.9881756156403\\
82.0881756156403	34.2381756156403\\
81.9381756156403	34.4881756156403\\
81.8381756156403	34.7881756156403\\
81.6881756156403	35.0381756156403\\
81.5381756156403	35.2881756156403\\
81.3881756156403	35.5381756156403\\
81.2381756156403	35.7881756156403\\
81.1381756156403	36.0881756156403\\
80.9881756156403	36.3381756156403\\
80.8381756156403	36.5881756156403\\
80.6881756156403	36.8381756156403\\
80.5381756156403	37.0881756156403\\
80.4381756156403	37.3881756156403\\
80.2881756156403	37.6381756156403\\
80.1381756156403	37.8881756156403\\
79.9881756156403	38.1381756156403\\
79.8381756156403	38.3881756156403\\
79.6881756156403	38.6381756156403\\
79.5381756156403	38.8881756156403\\
79.3881756156403	39.1381756156403\\
79.2381756156403	39.3881756156403\\
79.0881756156403	39.6381756156403\\
78.9381756156403	39.8881756156403\\
78.7881756156403	40.1381756156403\\
78.6381756156403	40.3881756156403\\
78.4381756156403	40.5881756156403\\
78.3381756156403	40.8881756156403\\
78.1381756156403	41.0881756156403\\
77.9881756156403	41.3381756156403\\
77.8381756156403	41.5881756156403\\
77.6881756156403	41.8381756156403\\
77.5381756156403	42.0881756156403\\
77.3381756156403	42.2881756156403\\
77.1881756156403	42.5381756156403\\
77.0381756156403	42.7881756156403\\
76.8881756156403	43.0381756156403\\
76.6881756156403	43.2381756156403\\
76.5381756156403	43.4881756156403\\
76.3881756156403	43.7381756156403\\
76.2381756156403	43.9881756156403\\
76.0381756156403	44.1881756156403\\
75.8881756156403	44.4381756156403\\
75.6881756156403	44.6381756156403\\
75.5381756156403	44.8881756156403\\
75.3881756156403	45.1381756156403\\
75.1881756156403	45.3381756156403\\
75.0381756156403	45.5881756156403\\
74.8381756156403	45.7881756156403\\
74.6881756156403	46.0381756156403\\
74.4881756156403	46.2381756156403\\
74.3381756156403	46.4881756156403\\
74.1381756156403	46.6881756156403\\
73.9881756156403	46.9381756156403\\
73.7881756156403	47.1381756156403\\
73.6381756156403	47.3881756156403\\
73.4381756156403	47.5881756156403\\
73.2381756156403	47.7881756156403\\
73.0881756156403	48.0381756156403\\
72.8881756156403	48.2381756156403\\
72.7381756156403	48.4881756156403\\
72.5381756156403	48.6881756156403\\
72.3381756156403	48.8881756156403\\
72.1381756156403	49.0881756156403\\
71.9881756156403	49.3381756156403\\
71.7881756156403	49.5381756156403\\
71.5881756156403	49.7381756156403\\
71.4381756156403	49.9881756156403\\
71.2381756156403	50.1881756156403\\
71.0381756156403	50.3881756156403\\
70.8381756156403	50.5881756156403\\
70.6381756156403	50.7881756156403\\
70.4881756156403	51.0381756156403\\
70.2881756156403	51.2381756156403\\
70.0881756156403	51.4381756156403\\
69.8881756156403	51.6381756156403\\
69.6881756156403	51.8381756156403\\
69.4881756156403	52.0381756156403\\
69.2881756156403	52.2381756156403\\
69.0881756156403	52.4381756156403\\
68.8881756156403	52.6381756156403\\
68.6881756156403	52.8381756156403\\
68.4881756156403	53.0381756156403\\
68.2881756156403	53.2381756156403\\
68.0881756156403	53.4381756156403\\
67.8881756156403	53.6381756156403\\
67.6881756156403	53.8381756156403\\
67.4881756156403	54.0381756156403\\
67.2881756156403	54.2381756156403\\
67.0881756156403	54.4381756156403\\
66.8881756156403	54.6381756156403\\
66.6881756156403	54.8381756156403\\
66.4881756156403	55.0381756156403\\
66.2881756156403	55.2381756156403\\
66.0381756156403	55.3881756156403\\
65.8381756156403	55.5881756156403\\
65.6381756156403	55.7881756156403\\
65.4381756156403	55.9881756156403\\
65.1881756156403	56.1381756156403\\
64.9881756156403	56.3381756156403\\
64.7881756156403	56.5381756156403\\
64.5881756156403	56.7381756156403\\
64.3381756156403	56.8881756156403\\
64.1381756156403	57.0881756156403\\
63.9381756156403	57.2881756156403\\
63.6881756156403	57.4381756156403\\
63.4881756156403	57.6381756156403\\
63.2881756156403	57.8381756156403\\
63.0381756156403	57.9881756156403\\
62.8381756156403	58.1881756156403\\
62.5881756156403	58.3381756156403\\
62.3881756156403	58.5381756156403\\
62.1881756156403	58.7381756156403\\
61.9381756156403	58.8881756156403\\
61.6881756156403	59.0381756156403\\
61.4881756156403	59.2381756156403\\
61.2881756156403	59.4381756156403\\
61.0381756156403	59.5881756156403\\
60.7881756156403	59.7381756156403\\
60.5881756156403	59.9381756156403\\
60.3381756156403	60.0881756156403\\
60.1381756156403	60.2881756156403\\
59.8881756156403	60.4381756156403\\
59.6881756156403	60.6381756156403\\
59.4381756156403	60.7881756156403\\
59.1881756156403	60.9381756156403\\
58.9881756156403	61.1381756156403\\
58.7381756156403	61.2881756156403\\
58.4881756156403	61.4381756156403\\
58.2381756156403	61.5881756156403\\
57.9881756156403	61.7381756156403\\
57.7881756156403	61.9381756156403\\
57.5381756156403	62.0881756156403\\
57.2881756156403	62.2381756156403\\
57.0881756156403	62.4381756156403\\
56.7881756156403	62.5381756156403\\
56.5881756156403	62.7381756156403\\
56.3381756156403	62.8881756156403\\
56.0881756156403	63.0381756156403\\
55.8381756156403	63.1881756156403\\
55.5881756156403	63.3381756156403\\
55.3381756156403	63.4881756156403\\
55.0881756156403	63.6381756156403\\
54.8381756156403	63.7881756156403\\
54.5881756156403	63.9381756156403\\
54.3881756156403	64.1381756156403\\
54.0881756156403	64.2381756156403\\
53.8381756156403	64.3881756156403\\
53.5881756156403	64.5381756156403\\
53.3381756156403	64.6881756156403\\
53.0881756156403	64.8381756156403\\
52.8381756156403	64.9881756156403\\
52.5881756156403	65.1381756156403\\
52.3381756156403	65.2881756156403\\
52.0881756156403	65.4381756156403\\
51.7881756156403	65.5381756156403\\
51.5381756156403	65.6881756156403\\
51.2881756156403	65.8381756156403\\
51.0381756156403	65.9881756156403\\
50.7881756156403	66.1381756156403\\
50.4881756156403	66.2381756156403\\
50.2381756156403	66.3881756156403\\
49.9881756156403	66.5381756156403\\
49.6881756156403	66.6381756156403\\
49.4381756156403	66.7881756156403\\
49.1881756156403	66.9381756156403\\
48.8881756156403	67.0381756156403\\
48.6381756156403	67.1881756156403\\
48.3881756156403	67.3381756156403\\
48.0881756156403	67.4381756156403\\
47.8381756156403	67.5881756156403\\
47.5881756156403	67.7381756156403\\
47.2881756156403	67.8381756156403\\
46.9881756156403	67.9381756156403\\
46.7381756156403	68.0881756156403\\
46.4881756156403	68.2381756156403\\
46.1881756156403	68.3381756156403\\
45.8881756156403	68.4381756156403\\
45.6381756156403	68.5881756156403\\
45.3381756156403	68.6881756156403\\
45.0881756156403	68.8381756156403\\
44.7881756156403	68.9381756156403\\
44.4881756156403	69.0381756156403\\
44.1881756156403	69.1381756156403\\
43.9381756156403	69.2881756156403\\
43.6381756156403	69.3881756156403\\
43.3881756156403	69.5381756156403\\
43.0881756156403	69.6381756156403\\
42.7881756156403	69.7381756156403\\
42.4881756156403	69.8381756156403\\
42.1881756156403	69.9381756156403\\
41.8881756156403	70.0381756156403\\
41.5881756156403	70.1381756156403\\
41.2881756156403	70.2381756156403\\
40.9881756156403	70.3381756156403\\
40.6881756156403	70.4381756156403\\
40.3881756156403	70.5381756156403\\
40.0881756156403	70.6381756156403\\
39.8381756156403	70.7881756156403\\
39.4881756156403	70.8381756156403\\
39.1881756156403	70.9381756156403\\
38.8881756156403	71.0381756156403\\
38.5881756156403	71.1381756156403\\
38.2881756156403	71.2381756156403\\
37.9881756156403	71.3381756156403\\
37.6881756156403	71.4381756156403\\
37.3881756156403	71.5381756156403\\
37.0881756156403	71.6381756156403\\
36.7881756156403	71.7381756156403\\
36.4881756156403	71.8381756156403\\
36.1381756156403	71.8881756156403\\
35.7881756156403	71.9381756156403\\
35.4881756156403	72.0381756156403\\
35.1881756156403	72.1381756156403\\
34.8881756156403	72.2381756156403\\
34.5881756156403	72.3381756156403\\
34.2381756156403	72.3881756156403\\
33.8881756156403	72.4381756156403\\
33.5881756156403	72.5381756156403\\
33.2881756156403	72.6381756156403\\
32.9381756156403	72.6881756156403\\
32.5881756156403	72.7381756156403\\
32.2881756156403	72.8381756156403\\
31.9881756156403	72.9381756156403\\
31.5881756156403	72.9381756156403\\
31.2881756156403	73.0381756156403\\
30.9881756156403	73.1381756156403\\
30.5881756156403	73.1381756156403\\
30.2881756156403	73.2381756156403\\
29.9881756156403	73.3381756156403\\
29.5881756156403	73.3381756156403\\
29.2881756156403	73.4381756156403\\
28.9381756156403	73.4881756156403\\
28.5881756156403	73.5381756156403\\
28.2381756156403	73.5881756156403\\
27.8881756156403	73.6381756156403\\
27.5881756156403	73.7381756156403\\
27.1881756156403	73.7381756156403\\
26.8881756156403	73.8381756156403\\
26.4881756156403	73.8381756156403\\
26.1881756156403	73.9381756156403\\
25.7881756156403	73.9381756156403\\
25.4381756156403	73.9881756156403\\
25.0881756156403	74.0381756156403\\
24.6881756156403	74.0381756156403\\
24.3881756156403	74.1381756156403\\
23.9881756156403	74.1381756156403\\
23.5881756156403	74.1381756156403\\
23.2881756156403	74.2381756156403\\
22.8881756156403	74.2381756156403\\
22.4881756156403	74.2381756156403\\
22.1881756156403	74.3381756156403\\
21.7881756156403	74.3381756156403\\
21.3881756156403	74.3381756156403\\
20.9881756156403	74.3381756156403\\
20.6881756156403	74.4381756156403\\
20.2881756156403	74.4381756156403\\
19.8881756156403	74.4381756156403\\
19.4881756156403	74.4381756156403\\
19.0881756156403	74.4381756156403\\
18.6881756156403	74.4381756156403\\
18.2881756156403	74.4381756156403\\
17.8881756156403	74.4381756156403\\
17.5381756156403	74.4881756156403\\
17.1881756156403	74.5381756156403\\
16.7881756156403	74.5381756156403\\
16.3881756156403	74.5381756156403\\
16.0881756156403	74.4381756156403\\
15.6881756156403	74.4381756156403\\
15.2881756156403	74.4381756156403\\
14.8881756156403	74.4381756156403\\
14.4881756156403	74.4381756156403\\
14.0881756156403	74.4381756156403\\
13.6881756156403	74.4381756156403\\
13.2881756156403	74.4381756156403\\
12.9381756156403	74.3881756156403\\
12.5881756156403	74.3381756156403\\
12.1881756156403	74.3381756156403\\
11.7881756156403	74.3381756156403\\
11.3881756156403	74.3381756156403\\
11.0881756156403	74.2381756156403\\
10.6881756156403	74.2381756156403\\
10.2881756156403	74.2381756156403\\
9.9881756156403	74.1381756156403\\
9.5881756156403	74.1381756156403\\
9.1881756156403	74.1381756156403\\
8.88817561564029	74.0381756156403\\
8.4881756156403	74.0381756156403\\
8.1881756156403	73.9381756156403\\
7.7881756156403	73.9381756156403\\
7.4381756156403	73.8881756156403\\
7.0881756156403	73.8381756156403\\
6.7381756156403	73.7881756156403\\
6.38817561564029	73.7381756156403\\
6.0381756156403	73.6881756156403\\
5.6881756156403	73.6381756156403\\
5.33817561564029	73.5881756156403\\
4.98817561564029	73.5381756156403\\
4.6881756156403	73.4381756156403\\
4.2881756156403	73.4381756156403\\
3.98817561564029	73.3381756156403\\
3.63817561564029	73.2881756156403\\
3.28817561564029	73.2381756156403\\
2.98817561564029	73.1381756156403\\
2.58817561564029	73.1381756156403\\
2.28817561564029	73.0381756156403\\
1.98817561564029	72.9381756156403\\
1.63817561564029	72.8881756156403\\
1.28817561564029	72.8381756156403\\
0.988175615640295	72.7381756156403\\
0.688175615640295	72.6381756156403\\
0.288175615640295	72.6381756156403\\
-0.0118243843597057	72.5381756156403\\
-0.311824384359705	72.4381756156403\\
-0.611824384359706	72.3381756156403\\
-0.961824384359706	72.2881756156403\\
-1.31182438435971	72.2381756156403\\
-1.61182438435971	72.1381756156403\\
-1.91182438435971	72.0381756156403\\
-2.21182438435971	71.9381756156403\\
-2.51182438435971	71.8381756156403\\
-2.86182438435971	71.7881756156403\\
-3.06182438435971	71.5881756156403\\
-3.06182438435971	71.1881756156403\\
-3.06182438435971	70.7881756156403\\
-3.06182438435971	70.3881756156403\\
-3.06182438435971	69.9881756156403\\
-3.06182438435971	69.5881756156403\\
-3.06182438435971	69.1881756156403\\
-3.06182438435971	68.7881756156403\\
-3.06182438435971	68.3881756156403\\
-3.06182438435971	67.9881756156403\\
-3.06182438435971	67.5881756156403\\
-3.06182438435971	67.1881756156403\\
-3.06182438435971	66.7881756156403\\
-3.06182438435971	66.3881756156403\\
-3.06182438435971	65.9881756156403\\
-3.06182438435971	65.5881756156403\\
-3.06182438435971	65.1881756156403\\
-3.06182438435971	64.7881756156403\\
-3.06182438435971	64.3881756156403\\
-3.06182438435971	63.9881756156403\\
-3.06182438435971	63.5881756156403\\
-3.06182438435971	63.1881756156403\\
-3.06182438435971	62.7881756156403\\
-3.06182438435971	62.3881756156403\\
-3.06182438435971	61.9881756156403\\
-3.06182438435971	61.5881756156403\\
-3.06182438435971	61.1881756156403\\
-3.06182438435971	60.7881756156403\\
-3.06182438435971	60.3881756156403\\
-3.06182438435971	59.9881756156403\\
-3.06182438435971	59.5881756156403\\
-3.06182438435971	59.1881756156403\\
-3.06182438435971	58.7881756156403\\
-3.06182438435971	58.3881756156403\\
-3.06182438435971	57.9881756156403\\
-3.06182438435971	57.5881756156403\\
-3.06182438435971	57.1881756156403\\
-3.06182438435971	56.7881756156403\\
-3.06182438435971	56.3881756156403\\
-3.06182438435971	55.9881756156403\\
-3.06182438435971	55.5881756156403\\
-3.06182438435971	55.1881756156403\\
-3.06182438435971	54.7881756156403\\
-3.06182438435971	54.3881756156403\\
-3.06182438435971	53.9881756156403\\
-3.06182438435971	53.5881756156403\\
-3.06182438435971	53.1881756156403\\
-3.06182438435971	52.7881756156403\\
-3.06182438435971	52.3881756156403\\
-3.06182438435971	51.9881756156403\\
-3.06182438435971	51.5881756156403\\
-3.06182438435971	51.1881756156403\\
-3.06182438435971	50.7881756156403\\
-3.06182438435971	50.3881756156403\\
-3.06182438435971	49.9881756156403\\
-3.06182438435971	49.5881756156403\\
-3.06182438435971	49.1881756156403\\
-3.06182438435971	48.7881756156403\\
-3.06182438435971	48.3881756156403\\
-3.06182438435971	47.9881756156403\\
-3.06182438435971	47.5881756156403\\
-3.06182438435971	47.1881756156403\\
-3.06182438435971	46.7881756156403\\
-3.06182438435971	46.3881756156403\\
-3.06182438435971	45.9881756156403\\
-3.06182438435971	45.5881756156403\\
-3.06182438435971	45.1881756156403\\
-3.06182438435971	44.7881756156403\\
-3.06182438435971	44.3881756156403\\
-3.06182438435971	43.9881756156403\\
-3.06182438435971	43.5881756156403\\
-3.06182438435971	43.1881756156403\\
-3.06182438435971	42.7881756156403\\
-3.06182438435971	42.3881756156403\\
-3.06182438435971	41.9881756156403\\
-3.06182438435971	41.5881756156403\\
-3.06182438435971	41.1881756156403\\
-3.06182438435971	40.7881756156403\\
-3.06182438435971	40.3881756156403\\
-3.06182438435971	39.9881756156403\\
-3.06182438435971	39.5881756156403\\
-3.06182438435971	39.1881756156403\\
-3.06182438435971	38.7881756156403\\
-3.06182438435971	38.3881756156403\\
-3.06182438435971	37.9881756156403\\
-3.06182438435971	37.5881756156403\\
-3.06182438435971	37.1881756156403\\
-3.06182438435971	36.7881756156403\\
-3.06182438435971	36.3881756156403\\
-3.06182438435971	35.9881756156403\\
-3.06182438435971	35.5881756156403\\
-3.06182438435971	35.1881756156403\\
-3.06182438435971	34.7881756156403\\
-3.06182438435971	34.3881756156403\\
-3.06182438435971	33.9881756156403\\
-3.06182438435971	33.5881756156403\\
-3.06182438435971	33.1881756156403\\
-3.06182438435971	32.7881756156403\\
-3.06182438435971	32.3881756156403\\
-3.06182438435971	31.9881756156403\\
-3.06182438435971	31.5881756156403\\
-3.06182438435971	31.1881756156403\\
-3.06182438435971	30.7881756156403\\
-3.06182438435971	30.3881756156403\\
-3.06182438435971	29.9881756156403\\
-3.06182438435971	29.5881756156403\\
-3.06182438435971	29.1881756156403\\
-3.06182438435971	28.7881756156403\\
-3.06182438435971	28.3881756156403\\
-3.06182438435971	27.9881756156403\\
-3.06182438435971	27.5881756156403\\
-3.06182438435971	27.1881756156403\\
-3.06182438435971	26.7881756156403\\
-3.06182438435971	26.3881756156403\\
-3.06182438435971	25.9881756156403\\
-3.06182438435971	25.5881756156403\\
-3.06182438435971	25.1881756156403\\
-3.06182438435971	24.7881756156403\\
-3.06182438435971	24.3881756156403\\
-3.06182438435971	23.9881756156403\\
-3.06182438435971	23.5881756156403\\
-3.06182438435971	23.1881756156403\\
-3.06182438435971	22.7881756156403\\
-3.06182438435971	22.3881756156403\\
-3.06182438435971	21.9881756156403\\
-3.06182438435971	21.5881756156403\\
-3.06182438435971	21.1881756156403\\
-3.06182438435971	20.7881756156403\\
-3.06182438435971	20.3881756156403\\
-3.06182438435971	19.9881756156403\\
-3.06182438435971	19.5881756156403\\
-3.06182438435971	19.1881756156403\\
-3.06182438435971	18.7881756156403\\
-3.06182438435971	18.3881756156403\\
-3.06182438435971	17.9881756156403\\
-3.06182438435971	17.5881756156403\\
-3.06182438435971	17.1881756156403\\
-3.06182438435971	16.7881756156403\\
-3.06182438435971	16.3881756156403\\
-3.06182438435971	15.9881756156403\\
-3.06182438435971	15.5881756156403\\
-3.06182438435971	15.1881756156403\\
-3.06182438435971	14.7881756156403\\
-3.06182438435971	14.3881756156403\\
-3.06182438435971	13.9881756156403\\
-3.06182438435971	13.5881756156403\\
-3.06182438435971	13.1881756156403\\
-3.06182438435971	12.7881756156403\\
-3.06182438435971	12.3881756156403\\
-3.06182438435971	11.9881756156403\\
-3.06182438435971	11.5881756156403\\
-3.06182438435971	11.1881756156403\\
-3.06182438435971	10.7881756156403\\
-3.06182438435971	10.3881756156403\\
-3.06182438435971	9.9881756156403\\
-3.06182438435971	9.5881756156403\\
-3.06182438435971	9.1881756156403\\
-3.06182438435971	8.7881756156403\\
-3.06182438435971	8.38817561564029\\
-3.06182438435971	7.9881756156403\\
-3.06182438435971	7.5881756156403\\
-3.06182438435971	7.1881756156403\\
-3.06182438435971	6.7881756156403\\
-3.06182438435971	6.38817561564029\\
-3.06182438435971	5.98817561564029\\
-3.06182438435971	5.5881756156403\\
-3.06182438435971	5.1881756156403\\
-3.06182438435971	4.7881756156403\\
-3.06182438435971	4.38817561564029\\
-3.06182438435971	3.98817561564029\\
-3.06182438435971	3.58817561564029\\
-3.06182438435971	3.18817561564029\\
-3.06182438435971	2.78817561564029\\
-3.06182438435971	2.38817561564029\\
-3.06182438435971	1.98817561564029\\
-3.06182438435971	1.58817561564029\\
-3.06182438435971	1.18817561564029\\
-3.06182438435971	0.788175615640295\\
-3.06182438435971	0.388175615640294\\
-3.06182438435971	-0.0118243843597057\\
-3.06182438435971	-0.411824384359706\\
-3.06182438435971	-0.811824384359705\\
-3.06182438435971	-1.21182438435971\\
-3.06182438435971	-1.61182438435971\\
-3.06182438435971	-2.01182438435971\\
-3.06182438435971	-2.41182438435971\\
-3.06182438435971	-2.81182438435971\\
-3.06182438435971	-3.01182438435971\\
}--cycle;
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
57.4429325168031	32.3985308545857\\
57.6338853821124	32.8606314964703\\
58.0497558239964	33.7602125552169\\
58.4275830241857	34.7209492842742\\
58.7573390923945	35.7032280202441\\
59.0545171350515	36.6963711261537\\
59.5813157498646	38.7019125747663\\
60.1864366885555	40.6853048055933\\
60.6027970427002	42.7168594628162\\
60.8409271550927	44.7769121782164\\
60.8831593185944	45.8129726480148\\
60.8980459294436	46.8498304921536\\
61.1177662431274	48.9127580590169\\
61.1990693779905	49.9471099322905\\
61.3373970845858	50.9754709392076\\
61.4115521178204	52.0105674385939\\
61.5860245564449	53.0335817155129\\
62.010400822274	55.0655506083911\\
62.2961061641079	56.0633741201585\\
62.641124669782	57.0422532212638\\
63.4171450349067	60.0579796518161\\
63.6707725067186	61.0646949429323\\
63.8510266890697	62.0870977735469\\
63.971844749335	63.1182210830367\\
64.1332845036817	64.143764728841\\
64.2891131409446	66.2143863816603\\
64.4194359648566	67.2446124641313\\
64.4784436172768	68.2815974314896\\
64.6182927785904	69.3108860763028\\
64.7143412066697	70.3454619696328\\
64.750029134384	71.3839482207929\\
64.8161903671434	72.4211058496524\\
64.937750329796	73.4536561467451\\
65.1108991922386	74.4791366034499\\
65.5517074960508	76.5121641321642\\
65.7007877409863	77.5415628305998\\
65.8676731030788	78.5682168781274\\
66.128128216808	79.5752622846151\\
66.3098815753075	80.5994692866485\\
66.511426047028	81.6200083491912\\
66.6545660060128	82.6503730725433\\
66.9028418585333	83.6605644853491\\
67.1774957482124	84.6639923083419\\
67.5625084030571	86.7088969344713\\
67.7161808042981	87.7379582032193\\
67.9286616916268	88.7565053671659\\
68.1791746349754	89.7664531349731\\
68.3943657243396	90.7845130803209\\
68.9751581433997	92.7829846628089\\
69.4743049396664	94.8042304883354\\
69.6949310996869	95.8217644444739\\
69.8702003699337	96.8481759804257\\
70.2744792069578	98.8911840799438\\
70.9381614875527	100.865283309925\\
71.345937902578	101.824914130716\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
72.845937902578	101.824914130716\\
72.8265132965349	102.065531052003\\
72.7687425654987	102.299916121418\\
72.6741219410578	102.521998888782\\
72.5451020476833	102.726027527073\\
72.3850244328424	102.906717801732\\
72.1980350226747	103.059389929557\\
71.9889767446826	103.180089782632\\
71.7632640984527	103.265691298163\\
71.526742922961	103.313977441863\\
71.2855389924139	103.323697627973\\
71.045899361914	103.29460010878\\
70.8140305720142	103.227438494744\\
70.595937902578	103.123952236393\\
70.3972698391849	102.986821573458\\
70.2231717803214	102.819598118077\\
70.0781527742623	102.626612869908\\
69.9659687370898	102.412864045506\\
69.8895251764389	102.183887627147\\
69.8508019403767	101.945613983791\\
69.8508019403767	101.704214277641\\
69.8895251764389	101.465940634285\\
69.9659687370898	101.236964215926\\
70.0781527742623	101.023215391524\\
70.2231717803214	100.830230143355\\
70.3972698391849	100.663006687975\\
70.595937902578	100.525876025039\\
70.8140305720142	100.422389766688\\
71.045899361914	100.355228152653\\
71.2855389924139	100.326130633459\\
71.526742922961	100.335850819569\\
71.7632640984527	100.384136963269\\
71.9889767446826	100.469738478801\\
72.1980350226747	100.590438331876\\
72.3850244328424	100.7431104597\\
72.5451020476833	100.923800734359\\
72.6741219410578	101.12782937265\\
72.7687425654987	101.349912140014\\
72.8265132965349	101.584297209429\\
72.845937902578	101.824914130716\\
72.845937902578	101.824914130716\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
71.7742055281062	103.158660599885\\
70.1425468160742	101.107876686772\\
71.9069275507895	100.541331870908\\
71.7742055281062	103.158660599885\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
72.845937902578	101.824914130716\\
72.8265132965349	102.065531052003\\
72.7687425654987	102.299916121418\\
72.6741219410578	102.521998888782\\
72.5451020476833	102.726027527073\\
72.3850244328424	102.906717801732\\
72.1980350226747	103.059389929557\\
71.9889767446826	103.180089782632\\
71.7632640984527	103.265691298163\\
71.526742922961	103.313977441863\\
71.2855389924139	103.323697627973\\
71.045899361914	103.29460010878\\
70.8140305720142	103.227438494744\\
70.595937902578	103.123952236393\\
70.3972698391849	102.986821573458\\
70.2231717803214	102.819598118077\\
70.0781527742623	102.626612869908\\
69.9659687370898	102.412864045506\\
69.8895251764389	102.183887627147\\
69.8508019403767	101.945613983791\\
69.8508019403767	101.704214277641\\
69.8895251764389	101.465940634285\\
69.9659687370898	101.236964215926\\
70.0781527742623	101.023215391524\\
70.2231717803214	100.830230143355\\
70.3972698391849	100.663006687975\\
70.595937902578	100.525876025039\\
70.8140305720142	100.422389766688\\
71.045899361914	100.355228152653\\
71.2855389924139	100.326130633459\\
71.526742922961	100.335850819569\\
71.7632640984527	100.384136963269\\
71.9889767446826	100.469738478801\\
72.1980350226747	100.590438331876\\
72.3850244328424	100.7431104597\\
72.5451020476833	100.923800734359\\
72.6741219410578	101.12782937265\\
72.7687425654987	101.349912140014\\
72.8265132965349	101.584297209429\\
72.845937902578	101.824914130716\\
72.845937902578	101.824914130716\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
71.345937902578	101.824914130716\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
45.3422732646511	59.0858307240945\\
45.5133573225631	59.5556500990977\\
45.9435724301144	60.4535447351508\\
46.3467549668438	61.4094971512916\\
47.2967538150733	63.2634213131284\\
47.7292975082088	64.2115895692671\\
49.1299468374349	67.0082042823888\\
49.6508853169921	67.9119074867321\\
50.1287981695275	68.8393895002455\\
51.2705968061085	70.5865076532622\\
52.5346217301427	72.2476412166619\\
53.125471568998	73.1079641239882\\
53.8099677751107	73.895806292119\\
54.4351854766439	74.7314525677555\\
55.1330146802294	75.5075776291946\\
56.4791166914682	77.103105575908\\
57.8778834428195	78.6529925414207\\
58.6344167540297	79.3724709623711\\
59.4411461705122	80.035410545872\\
60.1683332275933	80.7853236456158\\
60.9480300839254	81.4817612470547\\
61.6750567596752	82.2334701255579\\
62.3215384873067	83.0562833064672\\
62.9877693780341	83.863601959699\\
63.6805493821497	84.6483030543608\\
64.3888573565357	85.4190827689204\\
65.0173941972172	86.2563528985084\\
65.68048145589	87.0668082291371\\
66.2644651037182	87.9360070552921\\
66.8763034446409	88.7858876648319\\
67.4687741439299	89.6493968764057\\
68.0421558630085	90.5256852183255\\
68.5811669392521	91.423523592772\\
69.0999831175595	92.3332172405257\\
69.6923653977366	93.1969814463163\\
70.2460880294128	94.0863143548657\\
70.8289315852449	94.9568701865267\\
71.3893637975905	95.8421425272046\\
72.0006538929761	96.693131612016\\
73.3371947853372	98.307385840552\\
74.5815476514714	99.9941307885236\\
75.2020132956852	100.838891557408\\
75.8882154685074	101.631176056732\\
77.2075957537334	103.260460638214\\
77.8218806834082	104.110332010048\\
78.3937587876448	104.989440236446\\
79.0169452456613	105.832960885205\\
81.0836588568253	108.206223818924\\
82.3849042382573	109.856830207688\\
83.5146756630369	111.632183720116\\
84.040706366065	112.596198403572\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
85.540706366065	112.596198403572\\
85.5212817600219	112.836815324859\\
85.4635110289857	113.071200394274\\
85.3688904045449	113.293283161638\\
85.2398705111703	113.497311799929\\
85.0797928963294	113.678002074588\\
84.8928034861618	113.830674202412\\
84.6837452081696	113.951374055487\\
84.4580325619397	114.036975571019\\
84.221511386448	114.085261714719\\
83.9803074559009	114.094981900829\\
83.740667825401	114.065884381635\\
83.5087990355012	113.9987227676\\
83.290706366065	113.895236509249\\
83.092038302672	113.758105846313\\
82.9179402438084	113.590882390933\\
82.7729212377493	113.397897142764\\
82.6607372005768	113.184148318362\\
82.584293639926	112.955171900003\\
82.5455704038637	112.716898256647\\
82.5455704038637	112.475498550497\\
82.584293639926	112.237224907141\\
82.6607372005768	112.008248488782\\
82.7729212377493	111.79449966438\\
82.9179402438084	111.601514416211\\
83.092038302672	111.43429096083\\
83.290706366065	111.297160297895\\
83.5087990355012	111.193674039544\\
83.740667825401	111.126512425509\\
83.9803074559009	111.097414906315\\
84.221511386448	111.107135092425\\
84.4580325619397	111.155421236125\\
84.6837452081696	111.241022751656\\
84.8928034861618	111.361722604731\\
85.0797928963294	111.514394732556\\
85.2398705111703	111.695085007215\\
85.3688904045449	111.899113645506\\
85.4635110289857	112.12119641287\\
85.5212817600219	112.355581482285\\
85.540706366065	112.596198403572\\
85.540706366065	112.596198403572\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
84.8392244180658	113.850629788432\\
82.612089456781	112.183544910674\\
84.2715461973479	111.127204819179\\
84.8392244180658	113.850629788432\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
85.540706366065	112.596198403572\\
85.5212817600219	112.836815324859\\
85.4635110289857	113.071200394274\\
85.3688904045449	113.293283161638\\
85.2398705111703	113.497311799929\\
85.0797928963294	113.678002074588\\
84.8928034861618	113.830674202412\\
84.6837452081696	113.951374055487\\
84.4580325619397	114.036975571019\\
84.221511386448	114.085261714719\\
83.9803074559009	114.094981900829\\
83.740667825401	114.065884381635\\
83.5087990355012	113.9987227676\\
83.290706366065	113.895236509249\\
83.092038302672	113.758105846313\\
82.9179402438084	113.590882390933\\
82.7729212377493	113.397897142764\\
82.6607372005768	113.184148318362\\
82.584293639926	112.955171900003\\
82.5455704038637	112.716898256647\\
82.5455704038637	112.475498550497\\
82.584293639926	112.237224907141\\
82.6607372005768	112.008248488782\\
82.7729212377493	111.79449966438\\
82.9179402438084	111.601514416211\\
83.092038302672	111.43429096083\\
83.290706366065	111.297160297895\\
83.5087990355012	111.193674039544\\
83.740667825401	111.126512425509\\
83.9803074559009	111.097414906315\\
84.221511386448	111.107135092425\\
84.4580325619397	111.155421236125\\
84.6837452081696	111.241022751656\\
84.8928034861618	111.361722604731\\
85.0797928963294	111.514394732556\\
85.2398705111703	111.695085007215\\
85.3688904045449	111.899113645506\\
85.4635110289857	112.12119641287\\
85.5212817600219	112.355581482285\\
85.540706366065	112.596198403572\\
85.540706366065	112.596198403572\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
84.040706366065	112.596198403572\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14.7439326022129	45.0432828104211\\
14.8698035133242	45.5271800244408\\
15.0797221464666	46.5029906440496\\
15.5067139207507	49.6003783508909\\
15.615946914701	50.6384003676531\\
15.6977147752115	51.6789304301418\\
15.7516184062043	52.7212997764668\\
16.0942289112836	54.7807694977666\\
16.3171479048222	55.8006507667136\\
16.6757965473715	57.8574793140747\\
16.7783769730812	58.8963419582385\\
16.9231944806642	59.9301435217262\\
17.164807846869	60.9457397598152\\
17.5939608051979	62.989039059432\\
17.7615769782742	64.0194568656225\\
17.9109538893645	65.0526678396549\\
18.3903081713795	67.0847293225236\\
18.6806407039701	68.0875141427868\\
18.9104832900984	69.1058871523207\\
19.2418473221838	71.1677024209858\\
19.3338993443958	72.2077811491066\\
19.35562255451	73.2516891289703\\
19.3279673005696	75.3403503802783\\
19.2651320099387	76.3836571292263\\
19.2254074461877	77.4287394528115\\
19.1601584169109	78.4735427279135\\
19.194059021274	80.5698289464857\\
19.1839105404154	81.6191810602369\\
19.2013345730914	83.7198325680301\\
19.3388740486986	84.7622082175473\\
19.7039287138436	86.8345665151665\\
20.0515339988364	88.9100509432872\\
20.2053099363572	89.95095855302\\
20.3375868389843	90.9948161303628\\
20.5694333718249	92.0211825557594\\
20.9228547096288	93.0123682895257\\
21.3100812974531	93.9909284398645\\
21.6362511038966	94.9926815829464\\
22.0649916588014	95.9570640960587\\
22.5367224650633	96.9023856998425\\
22.9475188457959	97.8792994403897\\
23.4142050521042	98.8367050281139\\
24.2167603072091	100.825624690656\\
24.5563730568553	101.851821712939\\
24.8693949191382	102.892316087046\\
25.1629887154173	103.94263695146\\
25.6647171328483	106.070258238415\\
25.8503494861641	107.131017362564\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
27.3503494861641	107.131017362564\\
27.330924880121	107.371634283851\\
27.2731541490848	107.606019353266\\
27.1785335246439	107.82810212063\\
27.0495136312694	108.032130758921\\
26.8894360164285	108.21282103358\\
26.7024466062608	108.365493161405\\
26.4933883282687	108.48619301448\\
26.2676756820388	108.571794530011\\
26.0311545065471	108.620080673711\\
25.789950576	108.629800859821\\
25.5503109455	108.600703340627\\
25.3184421556003	108.533541726592\\
25.1003494861641	108.430055468241\\
24.901681422771	108.292924805306\\
24.7275833639075	108.125701349925\\
24.5825643578484	107.932716101756\\
24.4703803206759	107.718967277354\\
24.393936760025	107.489990858995\\
24.3552135239628	107.251717215639\\
24.3552135239628	107.010317509489\\
24.393936760025	106.772043866133\\
24.4703803206759	106.543067447774\\
24.5825643578484	106.329318623372\\
24.7275833639075	106.136333375203\\
24.901681422771	105.969109919823\\
25.1003494861641	105.831979256887\\
25.3184421556003	105.728492998536\\
25.5503109455	105.661331384501\\
25.789950576	105.632233865307\\
26.0311545065471	105.641954051417\\
26.2676756820388	105.690240195117\\
26.4933883282687	105.775841710648\\
26.7024466062608	105.896541563724\\
26.8894360164285	106.049213691548\\
27.0495136312694	106.229903966207\\
27.1785335246439	106.433932604498\\
27.2731541490848	106.656015371862\\
27.330924880121	106.890400441277\\
27.3503494861641	107.131017362564\\
27.3503494861641	107.131017362564\\
}--cycle;

\addplot[area legend, draw=mycolor3, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
26.0445647371993	108.305035328715\\
24.9281481545985	106.378965201715\\
26.4812279411769	106.122042574187\\
26.0445647371993	108.305035328715\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.3503494861641	107.131017362564\\
27.330924880121	107.371634283851\\
27.2731541490848	107.606019353266\\
27.1785335246439	107.82810212063\\
27.0495136312694	108.032130758921\\
26.8894360164285	108.21282103358\\
26.7024466062608	108.365493161405\\
26.4933883282687	108.48619301448\\
26.2676756820388	108.571794530011\\
26.0311545065471	108.620080673711\\
25.789950576	108.629800859821\\
25.5503109455	108.600703340627\\
25.3184421556003	108.533541726592\\
25.1003494861641	108.430055468241\\
24.901681422771	108.292924805306\\
24.7275833639075	108.125701349925\\
24.5825643578484	107.932716101756\\
24.4703803206759	107.718967277354\\
24.393936760025	107.489990858995\\
24.3552135239628	107.251717215639\\
24.3552135239628	107.010317509489\\
24.393936760025	106.772043866133\\
24.4703803206759	106.543067447774\\
24.5825643578484	106.329318623372\\
24.7275833639075	106.136333375203\\
24.901681422771	105.969109919823\\
25.1003494861641	105.831979256887\\
25.3184421556003	105.728492998536\\
25.5503109455	105.661331384501\\
25.789950576	105.632233865307\\
26.0311545065471	105.641954051417\\
26.2676756820388	105.690240195117\\
26.4933883282687	105.775841710648\\
26.7024466062608	105.896541563724\\
26.8894360164285	106.049213691548\\
27.0495136312694	106.229903966207\\
27.1785335246439	106.433932604498\\
27.2731541490848	106.656015371862\\
27.330924880121	106.890400441277\\
27.3503494861641	107.131017362564\\
27.3503494861641	107.131017362564\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
25.8503494861641	107.131017362564\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
28.9341032861871	63.9871736496042\\
29.2737625761313	64.3540953943326\\
29.8384014470628	65.1660486636535\\
30.384846561109	66.0424328650102\\
31.3068839816334	67.9135354474153\\
32.0152159963206	69.8916240591329\\
32.2626392497252	70.9171219951755\\
32.610951118885	74.0749268153523\\
32.6685461732406	75.1346020398898\\
32.6234356500846	76.1958963662553\\
32.5986676914215	77.2585908613875\\
32.4842948484743	78.3157499143386\\
31.9700677028467	80.3802052135582\\
31.6870540435851	81.4057064004013\\
30.8515169383056	83.3623318541894\\
30.3657945429306	84.3089200479362\\
29.7987887558362	85.2094158201073\\
29.1888512910615	86.0819415518304\\
28.5554930890073	86.9387270147598\\
27.8804933987649	87.7647064963994\\
26.6637601803866	89.5230310857476\\
25.991930986592	90.3576732992302\\
25.2786944891918	91.1590242333087\\
23.2654067400377	93.6859239806725\\
22.6246134991133	94.5567642122285\\
22.0198386051926	95.4557502781723\\
20.9633861174727	97.3536863264588\\
20.4649246253972	98.3205070409362\\
19.9474778418686	99.2782825286887\\
19.0889107056672	101.281437208528\\
18.7077275706634	102.30312498246\\
18.4033101768724	103.35064098988\\
18.18038222935	104.418648775979\\
17.6647010478213	107.650530670874\\
17.4076124695915	108.711103108862\\
16.8015279742505	110.807934376472\\
16.4382931231917	111.837038258582\\
16.1673984957083	112.8942048629\\
15.8134992187374	113.926698399476\\
15.420529393403	114.944952512796\\
15.1066395130508	115.990420093394\\
14.8604145992086	117.054169647816\\
14.6939486760565	118.133331781692\\
14.6112525692681	119.222115686299\\
14.4684378556317	120.304848672308\\
14.3891329938085	121.394810961096\\
14.0223967365222	123.551175821643\\
13.7836327169755	124.619136933026\\
13.5152958232277	125.680279311239\\
13.3074470992678	126.754937613252\\
13.1473582005253	127.837731406138\\
12.9146939822054	128.907392137756\\
12.752507966797	129.990406536181\\
12.5454375670531	131.065817082104\\
12.2042857651533	132.107000984539\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
13.7042857651533	132.107000984539\\
13.6848611591101	132.347617905826\\
13.627090428074	132.582002975241\\
13.5324698036331	132.804085742605\\
13.4034499102585	133.008114380896\\
13.2433722954177	133.188804655555\\
13.05638288525	133.34147678338\\
12.8473246072578	133.462176636455\\
12.6216119610279	133.547778151986\\
12.3850907855362	133.596064295686\\
12.1438868549891	133.605784481796\\
11.9042472244892	133.576686962602\\
11.6723784345895	133.509525348567\\
11.4542857651533	133.406039090216\\
11.2556177017602	133.268908427281\\
11.0815196428966	133.1016849719\\
10.9365006368376	132.908699723731\\
10.824316599665	132.694950899329\\
10.7478730390142	132.46597448097\\
10.7091498029519	132.227700837614\\
10.7091498029519	131.986301131464\\
10.7478730390142	131.748027488108\\
10.824316599665	131.519051069749\\
10.9365006368376	131.305302245347\\
11.0815196428966	131.112316997178\\
11.2556177017602	130.945093541798\\
11.4542857651533	130.807962878862\\
11.6723784345894	130.704476620511\\
11.9042472244892	130.637315006476\\
12.1438868549891	130.608217487282\\
12.3850907855362	130.617937673392\\
12.6216119610279	130.666223817092\\
12.8473246072578	130.751825332623\\
13.05638288525	130.872525185699\\
13.2433722954177	131.025197313523\\
13.4034499102585	131.205887588182\\
13.5324698036331	131.409916226473\\
13.627090428074	131.631998993837\\
13.6848611591101	131.866384063252\\
13.7042857651533	132.107000984539\\
13.7042857651533	132.107000984539\\
}--cycle;

\addplot[area legend, draw=mycolor4, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11.879431611106	133.271574811254\\
11.6776331984732	131.018699788509\\
13.2182195629041	131.448441440497\\
11.879431611106	133.271574811254\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.7042857651533	132.107000984539\\
13.6848611591101	132.347617905826\\
13.627090428074	132.582002975241\\
13.5324698036331	132.804085742605\\
13.4034499102585	133.008114380896\\
13.2433722954177	133.188804655555\\
13.05638288525	133.34147678338\\
12.8473246072578	133.462176636455\\
12.6216119610279	133.547778151986\\
12.3850907855362	133.596064295686\\
12.1438868549891	133.605784481796\\
11.9042472244892	133.576686962602\\
11.6723784345895	133.509525348567\\
11.4542857651533	133.406039090216\\
11.2556177017602	133.268908427281\\
11.0815196428966	133.1016849719\\
10.9365006368376	132.908699723731\\
10.824316599665	132.694950899329\\
10.7478730390142	132.46597448097\\
10.7091498029519	132.227700837614\\
10.7091498029519	131.986301131464\\
10.7478730390142	131.748027488108\\
10.824316599665	131.519051069749\\
10.9365006368376	131.305302245347\\
11.0815196428966	131.112316997178\\
11.2556177017602	130.945093541798\\
11.4542857651533	130.807962878862\\
11.6723784345895	130.704476620511\\
11.9042472244892	130.637315006476\\
12.1438868549891	130.608217487282\\
12.3850907855362	130.617937673392\\
12.6216119610279	130.666223817092\\
12.8473246072578	130.751825332623\\
13.05638288525	130.872525185699\\
13.2433722954177	131.025197313523\\
13.4034499102585	131.205887588182\\
13.5324698036331	131.409916226473\\
13.627090428074	131.631998993837\\
13.6848611591101	131.866384063252\\
13.7042857651533	132.107000984539\\
13.7042857651533	132.107000984539\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
12.2042857651533	132.107000984539\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
47.6164399484537	71.5878522122779\\
47.2711658971866	71.9494954474166\\
45.8437193262177	73.3707446915025\\
45.2101596878226	74.1903469514785\\
44.0329749676889	75.9110185037673\\
43.4631126770819	76.7895672382835\\
42.5091352720788	78.6637410540663\\
42.0199293217594	79.5984304127783\\
41.2342883380011	81.5634368975\\
40.8209887398709	82.5403319815621\\
40.4580498798802	83.5386375945123\\
40.1339050194944	84.5519292390966\\
39.8484878706682	85.5782173699097\\
39.4262542426424	87.6697083969036\\
39.2675589868842	88.7257788382483\\
39.1524448056666	89.7880711983514\\
39.0100417032385	90.8474617137192\\
38.9665647391575	91.9157642279935\\
39.0552832213625	92.9816060677436\\
39.2388657330221	94.0353698737915\\
39.4402090913943	95.0858537260744\\
39.7299575917551	96.1154890258335\\
40.0503346281746	97.1360670386662\\
40.3446602684433	98.1647394958462\\
40.7554795576486	99.1531048534968\\
41.1409570920198	100.151971819958\\
41.8590822705794	102.171819880464\\
42.3437555032536	103.128994134206\\
43.9929585305901	105.900496401765\\
44.5206273059173	106.841817985316\\
44.9889756374872	107.816294860357\\
45.5029893647537	108.76971795541\\
46.0504610280841	109.706070028039\\
46.5602353192688	110.665583824688\\
47.5093427132475	112.627555860228\\
47.9824897587693	113.612220486272\\
48.5111337512234	114.570091405222\\
49.5117681907232	116.522276727557\\
49.9427328658166	117.53449272661\\
50.404020162063	118.535487845688\\
50.7587002643973	119.58059973206\\
51.0775015864012	120.639031527797\\
51.4540130059231	121.679345428941\\
51.7014817981282	122.758365216938\\
52.0084664158814	123.8230929816\\
52.3476312880255	124.878399102767\\
52.904127542292	127.026506704361\\
53.0711947750267	128.124400210958\\
53.3081337349748	129.20987095203\\
53.4280638680621	130.314506641912\\
53.4622075659452	131.425418706868\\
53.4330726535595	132.536485245963\\
53.5535264357802	134.756383610952\\
53.5249397586595	135.867755477331\\
53.662584075983	138.087218086833\\
53.5874172581873	140.309916778474\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
55.0874172581873	140.309916778474\\
55.0679926521442	140.55053369976\\
55.010221921108	140.784918769176\\
54.9156012966671	141.007001536539\\
54.7865814032925	141.211030174831\\
54.6265037884517	141.391720449489\\
54.439514378284	141.544392577314\\
54.2304561002919	141.665092430389\\
54.004743454062	141.750693945921\\
53.7682222785703	141.798980089621\\
53.5270183480232	141.808700275731\\
53.2873787175232	141.779602756537\\
53.0555099276235	141.712441142502\\
52.8374172581873	141.60895488415\\
52.6387491947942	141.471824221215\\
52.4646511359306	141.304600765835\\
52.3196321298716	141.111615517665\\
52.2074480926991	140.897866693264\\
52.1310045320482	140.668890274905\\
52.092281295986	140.430616631549\\
52.092281295986	140.189216925399\\
52.1310045320482	139.950943282042\\
52.2074480926991	139.721966863684\\
52.3196321298716	139.508218039282\\
52.4646511359306	139.315232791113\\
52.6387491947942	139.148009335732\\
52.8374172581873	139.010878672797\\
53.0555099276235	138.907392414446\\
53.2873787175232	138.84023080041\\
53.5270183480232	138.811133281216\\
53.7682222785703	138.820853467327\\
54.004743454062	138.869139611027\\
54.2304561002919	138.954741126558\\
54.439514378284	139.075440979633\\
54.6265037884517	139.228113107458\\
54.7865814032925	139.408803382117\\
54.9156012966671	139.612832020408\\
55.010221921108	139.834914787772\\
55.0679926521442	140.069299857187\\
55.0874172581873	140.309916778474\\
55.0874172581873	140.309916778474\\
}--cycle;

\addplot[area legend, draw=mycolor5, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
53.4334106822314	141.742107713348\\
52.7556169292444	139.133907802256\\
54.650227451064	139.33763935238\\
53.4334106822314	141.742107713348\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
55.0874172581873	140.309916778474\\
55.0679926521442	140.55053369976\\
55.010221921108	140.784918769176\\
54.9156012966671	141.007001536539\\
54.7865814032925	141.211030174831\\
54.6265037884517	141.391720449489\\
54.439514378284	141.544392577314\\
54.2304561002919	141.665092430389\\
54.004743454062	141.750693945921\\
53.7682222785703	141.798980089621\\
53.5270183480232	141.808700275731\\
53.2873787175232	141.779602756537\\
53.0555099276235	141.712441142502\\
52.8374172581873	141.60895488415\\
52.6387491947942	141.471824221215\\
52.4646511359306	141.304600765835\\
52.3196321298716	141.111615517665\\
52.2074480926991	140.897866693264\\
52.1310045320482	140.668890274905\\
52.092281295986	140.430616631549\\
52.092281295986	140.189216925399\\
52.1310045320482	139.950943282042\\
52.2074480926991	139.721966863684\\
52.3196321298716	139.508218039282\\
52.4646511359306	139.315232791113\\
52.6387491947942	139.148009335732\\
52.8374172581873	139.010878672797\\
53.0555099276235	138.907392414446\\
53.2873787175232	138.84023080041\\
53.5270183480232	138.811133281216\\
53.7682222785703	138.820853467327\\
54.004743454062	138.869139611027\\
54.2304561002919	138.954741126558\\
54.439514378284	139.075440979633\\
54.6265037884517	139.228113107458\\
54.7865814032925	139.408803382117\\
54.9156012966671	139.612832020408\\
55.010221921108	139.834914787772\\
55.0679926521442	140.069299857187\\
55.0874172581873	140.309916778474\\
55.0874172581873	140.309916778474\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
53.5874172581873	140.309916778474\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
7.09136385210165	24.8660301051219\\
7.02914887894027	24.9711388697436\\
6.9803692603104	25.1042655617994\\
6.94472620840015	25.3110869989739\\
6.94450362703756	25.5763586176267\\
6.99092107006976	25.8578761641895\\
7.06591346324334	26.1062403611198\\
7.16031512597475	26.2875276908287\\
7.27705140191495	26.4139800355513\\
7.37982024525595	26.4707714399355\\
7.47133795630172	26.4799311814675\\
7.54793743640217	26.4507517702433\\
7.61845831434238	26.378648649549\\
7.65596150662037	26.2697270628668\\
7.6598520761659	26.1832191796321\\
7.62285467102114	26.054605604625\\
7.55079561014187	25.9267794865609\\
7.39268496699495	25.7494064850001\\
7.26145544959536	25.6310140072238\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
8.76145544959536	25.6310140072238\\
8.74203084355223	25.8716309285104\\
8.68426011251608	26.106015997926\\
8.58963948807518	26.3280987652894\\
8.46061959470062	26.5321274035807\\
8.30054197985976	26.7128176782395\\
8.1135525696921	26.8654898060642\\
7.90449429169994	26.9861896591393\\
7.67878164547004	27.0717911746708\\
7.44226046997835	27.1200773183708\\
7.20105653943124	27.1297975044811\\
6.9614169089313	27.1006999852872\\
6.72954811903156	27.0335383712519\\
6.51145544959536	26.9300521129004\\
6.3127873862023	26.7929214499652\\
6.13868932733871	26.6256979945849\\
5.99367032127967	26.4327127464155\\
5.88148628410713	26.2189639220139\\
5.80504272345629	25.9899875036551\\
5.76631948739405	25.7517138602988\\
5.76631948739405	25.5103141541487\\
5.80504272345629	25.2720405107924\\
5.88148628410713	25.0430640924336\\
5.99367032127967	24.8293152680321\\
6.13868932733871	24.6363300198626\\
6.3127873862023	24.4691065644823\\
6.51145544959536	24.3319759015471\\
6.72954811903156	24.2284896431956\\
6.9614169089313	24.1613280291604\\
7.20105653943124	24.1322305099664\\
7.44226046997835	24.1419506960767\\
7.67878164547004	24.1902368397767\\
7.90449429169994	24.2758383553082\\
8.1135525696921	24.3965382083833\\
8.30054197985976	24.549210336208\\
8.46061959470062	24.7299006108668\\
8.58963948807518	24.9339292491581\\
8.68426011251608	25.1560120165215\\
8.74203084355223	25.3903970859371\\
8.76145544959536	25.6310140072238\\
8.76145544959536	25.6310140072238\\
}--cycle;

\addplot[area legend, draw=mycolor6, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
6.32254406947529	24.8034608422944\\
8.51301395245727	25.6306473771892\\
7.41826401691356	26.8727103846523\\
6.32254406947529	24.8034608422944\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.76145544959536	25.6310140072238\\
8.74203084355223	25.8716309285104\\
8.68426011251608	26.106015997926\\
8.58963948807518	26.3280987652894\\
8.46061959470062	26.5321274035807\\
8.30054197985976	26.7128176782395\\
8.1135525696921	26.8654898060642\\
7.90449429169994	26.9861896591393\\
7.67878164547004	27.0717911746708\\
7.44226046997835	27.1200773183708\\
7.20105653943124	27.1297975044811\\
6.9614169089313	27.1006999852872\\
6.72954811903156	27.0335383712519\\
6.51145544959536	26.9300521129004\\
6.3127873862023	26.7929214499652\\
6.13868932733871	26.6256979945849\\
5.99367032127967	26.4327127464155\\
5.88148628410713	26.2189639220139\\
5.80504272345629	25.9899875036551\\
5.76631948739405	25.7517138602988\\
5.76631948739405	25.5103141541487\\
5.80504272345629	25.2720405107924\\
5.88148628410713	25.0430640924336\\
5.99367032127967	24.8293152680321\\
6.13868932733871	24.6363300198626\\
6.3127873862023	24.4691065644823\\
6.51145544959536	24.3319759015471\\
6.72954811903156	24.2284896431956\\
6.9614169089313	24.1613280291604\\
7.20105653943124	24.1322305099664\\
7.44226046997835	24.1419506960767\\
7.67878164547004	24.1902368397767\\
7.90449429169994	24.2758383553082\\
8.1135525696921	24.3965382083833\\
8.30054197985976	24.549210336208\\
8.46061959470062	24.7299006108668\\
8.58963948807518	24.9339292491581\\
8.68426011251608	25.1560120165215\\
8.74203084355223	25.3903970859371\\
8.76145544959536	25.6310140072238\\
8.76145544959536	25.6310140072238\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
7.26145544959536	25.6310140072238\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
52.4503263961034	24.2790330739011\\
52.2686236781549	24.7448486192516\\
51.9919076615325	25.704564467725\\
51.4775416391178	27.7305032040517\\
51.0653496671407	29.7933698024247\\
50.9820378419909	30.8450185982047\\
50.9989859310707	31.9018485824724\\
51.0842008761669	32.9565411212843\\
51.1332150952449	34.0141342012997\\
51.2091001339409	35.0704460443875\\
51.3930513329414	36.1138050164156\\
51.5979608284239	37.1535928277276\\
51.8646960689346	38.1793265975968\\
52.2294087517404	39.1744591664084\\
52.8529970063833	41.2003851225238\\
53.3819418102586	43.253211477227\\
53.6993008584441	44.264522359432\\
54.0386232076617	45.2686530037793\\
54.4431798073191	46.2483408016368\\
55.3206322950285	48.1784882197239\\
56.4544556295707	51.1527627818537\\
56.8870832169015	52.1221637361614\\
57.2888317361322	53.1050419257456\\
57.7569395742492	54.0586411299739\\
58.5526460059981	56.0301895575721\\
58.9111009660274	57.0317839545863\\
59.2918557954046	58.0254936783261\\
59.7087840315097	59.0047864472254\\
60.1855171719054	59.9567178249517\\
61.1834535636377	61.8400064239276\\
61.7309368341266	62.7565138467644\\
62.2107889819694	63.7119088684949\\
62.7374253374977	64.6449632632306\\
63.1601899243034	65.6310442972629\\
63.5590561398266	66.6293523689566\\
63.8767956280634	67.6573373117353\\
64.2172999747506	68.6786842822942\\
64.4866765928777	69.7211933858788\\
64.8241320335957	70.7439162322467\\
65.0741189571448	71.7914686712395\\
65.2964548014421	72.8454583472453\\
65.4228824373283	73.9152200750154\\
65.6223701813643	74.9738838959455\\
65.7424973053785	76.0455502470913\\
65.9889653866705	77.0957622902069\\
66.2987377687881	78.1307621674256\\
66.5832360559287	79.1731641837227\\
66.7941161322783	80.2331573224519\\
67.404026130998	82.3070870444946\\
67.6717770822613	83.4472078234031\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
69.1717770822613	83.4472078234031\\
69.1523524762182	83.6878247446897\\
69.094581745182	83.9222098141053\\
68.9999611207411	84.1442925814687\\
68.8709412273666	84.34832121976\\
68.7108636125257	84.5290114944188\\
68.523874202358	84.6816836222436\\
68.3148159243659	84.8023834753186\\
68.089103278136	84.8879849908501\\
67.8525821026443	84.9362711345502\\
67.6113781720972	84.9459913206604\\
67.3717385415972	84.9168938014665\\
67.1398697516975	84.8497321874312\\
66.9217770822613	84.7462459290797\\
66.7231090188682	84.6091152661446\\
66.5490109600047	84.4418918107643\\
66.4039919539456	84.2489065625948\\
66.2918079167731	84.0351577381932\\
66.2153643561222	83.8061813198344\\
66.17664112006	83.5679076764782\\
66.17664112006	83.326507970328\\
66.2153643561222	83.0882343269717\\
66.2918079167731	82.859257908613\\
66.4039919539456	82.6455090842114\\
66.5490109600047	82.4525238360419\\
66.7231090188682	82.2853003806616\\
66.9217770822613	82.1481697177264\\
67.1398697516975	82.044683459375\\
67.3717385415972	81.9775218453397\\
67.6113781720972	81.9484243261457\\
67.8525821026443	81.958144512256\\
68.089103278136	82.006430655956\\
68.3148159243659	82.0920321714875\\
68.523874202358	82.2127320245626\\
68.7108636125257	82.3654041523874\\
68.8709412273666	82.5460944270461\\
68.9999611207411	82.7501230653374\\
69.094581745182	82.9722058327009\\
69.1523524762182	83.2065909021164\\
69.1717770822613	83.4472078234031\\
69.1717770822613	83.4472078234031\\
}--cycle;

\addplot[area legend, draw=mycolor7, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
68.0035673157789	84.8043081191355\\
66.525296935453	82.6488412129357\\
68.3205718787931	82.2099239902718\\
68.0035673157789	84.8043081191355\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
69.1717770822613	83.4472078234031\\
69.1523524762182	83.6878247446897\\
69.094581745182	83.9222098141053\\
68.9999611207411	84.1442925814687\\
68.8709412273666	84.34832121976\\
68.7108636125257	84.5290114944188\\
68.523874202358	84.6816836222436\\
68.3148159243659	84.8023834753186\\
68.089103278136	84.8879849908501\\
67.8525821026443	84.9362711345502\\
67.6113781720972	84.9459913206604\\
67.3717385415972	84.9168938014665\\
67.1398697516975	84.8497321874312\\
66.9217770822613	84.7462459290797\\
66.7231090188682	84.6091152661446\\
66.5490109600047	84.4418918107643\\
66.4039919539456	84.2489065625948\\
66.2918079167731	84.0351577381932\\
66.2153643561222	83.8061813198344\\
66.17664112006	83.5679076764782\\
66.17664112006	83.326507970328\\
66.2153643561222	83.0882343269717\\
66.2918079167731	82.859257908613\\
66.4039919539456	82.6455090842114\\
66.5490109600047	82.4525238360419\\
66.7231090188682	82.2853003806616\\
66.9217770822613	82.1481697177264\\
67.1398697516975	82.044683459375\\
67.3717385415972	81.9775218453397\\
67.6113781720972	81.9484243261457\\
67.8525821026443	81.958144512256\\
68.089103278136	82.006430655956\\
68.3148159243659	82.0920321714875\\
68.523874202358	82.2127320245626\\
68.7108636125257	82.3654041523874\\
68.8709412273666	82.5460944270461\\
68.9999611207411	82.7501230653374\\
69.094581745182	82.9722058327009\\
69.1523524762182	83.2065909021164\\
69.1717770822613	83.4472078234031\\
69.1717770822613	83.4472078234031\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
67.6717770822613	83.4472078234031\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
16.8304855305558	1.47968860800485\\
16.7764285851279	1.58708173809019\\
16.7213897492423	1.89954287529126\\
16.7301015026215	2.12724861159533\\
16.7824704069282	2.36062569358068\\
16.9513854698395	2.83029334051396\\
17.0505258298052	3.00397404830442\\
17.121224846113	3.08542352448853\\
17.2102705985954	3.1160962263254\\
17.2895520842078	3.10470211551578\\
17.3638682735152	3.0586600268829\\
17.4103002769735	2.98266576845498\\
17.4409816195708	2.87508172588292\\
17.4614455250662	2.75288590560619\\
17.4624352081976	2.67443579961687\\
};

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
18.9624352081976	2.67443579961686\\
18.9430106021544	2.9150527209035\\
18.8852398711183	3.14943779031907\\
18.7906192466774	3.37152055768252\\
18.6615993533028	3.57554919597383\\
18.501521738462	3.75623947063259\\
18.3145323282943	3.90891159845735\\
18.1054740503021	4.02961145153244\\
17.8797614040722	4.11521296706392\\
17.6432402285805	4.16349911076395\\
17.4020362980334	4.17321929687422\\
17.1623966675335	4.14412177768027\\
16.9305278776338	4.07696016364499\\
16.7124352081976	3.97347390529352\\
16.5137671448045	3.83634324235835\\
16.3396690859409	3.66911978697806\\
16.1946500798819	3.47613453880857\\
16.0824660427093	3.26238571440698\\
16.0060224820585	3.0334092960482\\
15.9672992459962	2.79513565269195\\
15.9672992459962	2.55373594654178\\
16.0060224820585	2.31546230318553\\
16.0824660427093	2.08648588482675\\
16.1946500798819	1.87273706042516\\
16.3396690859409	1.67975181225567\\
16.5137671448045	1.51252835687538\\
16.7124352081976	1.37539769394021\\
16.9305278776338	1.27191143558874\\
17.1623966675335	1.20474982155346\\
17.4020362980334	1.17565230235951\\
17.6432402285805	1.18537248846978\\
17.8797614040722	1.23365863216981\\
18.1054740503021	1.31926014770129\\
18.3145323282943	1.43996000077638\\
18.501521738462	1.59263212860114\\
18.6615993533028	1.7733224032599\\
18.7906192466774	1.97735104155121\\
18.8852398711183	2.19943380891466\\
18.9430106021544	2.43381887833022\\
18.9624352081976	2.67443579961686\\
18.9624352081976	2.67443579961686\\
}--cycle;

\addplot[area legend, draw=mycolor8, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
17.3507962474166	1.50898459086707\\
18.3170379446662	3.4746819744662\\
16.7752909129004	3.62236643789221\\
17.3507962474166	1.50898459086707\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.9624352081976	2.67443579961687\\
18.9430106021544	2.9150527209035\\
18.8852398711183	3.14943779031907\\
18.7906192466774	3.37152055768252\\
18.6615993533028	3.57554919597383\\
18.501521738462	3.75623947063259\\
18.3145323282943	3.90891159845735\\
18.1054740503021	4.02961145153244\\
17.8797614040722	4.11521296706392\\
17.6432402285805	4.16349911076395\\
17.4020362980334	4.17321929687422\\
17.1623966675335	4.14412177768027\\
16.9305278776338	4.07696016364499\\
16.7124352081976	3.97347390529352\\
16.5137671448045	3.83634324235835\\
16.3396690859409	3.66911978697806\\
16.1946500798819	3.47613453880857\\
16.0824660427093	3.26238571440698\\
16.0060224820585	3.0334092960482\\
15.9672992459962	2.79513565269195\\
15.9672992459962	2.55373594654177\\
16.0060224820585	2.31546230318553\\
16.0824660427093	2.08648588482675\\
16.1946500798819	1.87273706042516\\
16.3396690859409	1.67975181225567\\
16.5137671448045	1.51252835687538\\
16.7124352081976	1.3753976939402\\
16.9305278776338	1.27191143558874\\
17.1623966675335	1.20474982155346\\
17.4020362980334	1.17565230235951\\
17.6432402285805	1.18537248846978\\
17.8797614040722	1.23365863216981\\
18.1054740503021	1.31926014770129\\
18.3145323282943	1.43996000077638\\
18.501521738462	1.59263212860114\\
18.6615993533028	1.7733224032599\\
18.7906192466774	1.97735104155121\\
18.8852398711183	2.19943380891466\\
18.9430106021544	2.43381887833023\\
18.9624352081976	2.67443579961687\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
17.4624352081976	2.67443579961687\\
};
\end{axis}
\end{tikzpicture}%
